A Temporal Linear Network for Time Series Forecasting

Recent research has challenged the necessity of complex deep learning architectures for time series forecasting, demonstrating that simple linear models can often outperform sophisticated approaches. Building upon this insight, we introduce a novel architecture the Temporal Linear Net (TLN), that extends the capabilities of linear models while maintaining interpretability and computational efficiency. TLN is designed to effectively capture both temporal and feature-wise dependencies in multivariate time series data. Our approach is a variant of TSMixer that maintains strict linearity throughout its architecture. TSMixer removes activation functions, introduces specialized kernel initializations, and incorporates dilated convolutions to handle various time scales, while preserving the linear nature of the model. Unlike transformer-based models that may lose temporal information due to their permutation-invariant nature, TLN explicitly preserves and leverages the temporal structure of the input data. A key innovation of TLN is its ability to compute an equivalent linear model, offering a level of interpretability not found in more complex architectures such as TSMixer. This feature allows for seamless conversion between the full TLN model and its linear equivalent, facilitating both training flexibility and inference optimization.

==> (inline-0) <==
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & 41.15 & 41.02 & \textcolor{blue}{39.68} & \textcolor{blue}{37.71} & 35.88 & 40.24 & 40.32 & 40.74 & \textcolor{blue}{39.92} & 40.92 & 40.69 & 40.52 & 40.89 & 40.72 & \textcolor{blue}{41.26} & \textcolor{blue}{\textbf{\underline{42.22}}} & \textcolor{blue}{40.84} & 32.43 \\
 & 10 & \underline{41.08} & 40.94 & 37.56 & 32.44 & \textcolor{blue}{40.46} & 39.55 & 40.57 & 40.73 & 33.75 & 40.32 & 40.70 & 40.65 & 41.02 & 40.79 & 32.19 & 39.95 & 33.08 & 39.69 \\
 & 20 & \underline{41.51} & 41.37 & 33.50 & 31.87 & 37.38 & 38.41 & 41.13 & \textcolor{blue}{41.37} & 33.90 & 41.17 & 41.04 & 40.98 & \textcolor{blue}{41.19} & 40.97 & 40.27 & 29.82 & 40.67 & \textcolor{blue}{40.97} \\
 & 50 & \textcolor{blue}{\underline{41.64}} & \textcolor{blue}{41.51} & 37.01 & 28.10 & 38.37 & 40.15 & \textcolor{blue}{41.41} & 41.01 & 32.73 & \textcolor{blue}{41.52} & \textcolor{blue}{41.36} & 40.99 & 26.60 & 40.75 & 39.16 & 35.00 & 30.87 & 29.07 \\
 & 100 & \underline{41.57} & 41.44 & 31.96 & 33.51 & 38.69 & \textcolor{blue}{40.50} & 41.05 & 40.88 & 30.02 & 41.36 & 40.90 & 40.79 & 31.78 & \textcolor{blue}{40.99} & 33.15 & 20.71 & 21.85 & 30.14 \\
 & 200 & nan & nan & 36.15 & 31.68 & 38.42 & 38.68 & 40.99 & 40.69 & 21.19 & \underline{41.29} & 40.98 & \textcolor{blue}{41.03} & 40.23 & 40.86 & 29.74 & 22.44 & -4.80 & 37.20 \\
 & 400 & nan & nan & 32.21 & 30.77 & 36.34 & 36.62 & 40.12 & 40.31 & 29.74 & 40.39 & \underline{40.52} & 40.02 & 38.68 & 39.48 & 13.69 & 14.23 & 9.87 & 33.47 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & 13.47 & 13.46 & 13.66 & \textcolor{blue}{12.99} & 14.53 & 14.21 & 13.30 & 13.26 & \textcolor{blue}{\underline{14.58}} & 13.37 & 12.87 & 13.11 & 11.79 & 12.78 & 14.08 & 7.97 & 8.30 & \textcolor{blue}{13.88} \\
 & 10 & 14.80 & 14.77 & 9.31 & 7.70 & \underline{15.41} & 15.30 & 14.42 & 14.47 & 13.48 & 13.95 & 14.17 & 14.52 & 14.10 & 14.41 & 7.66 & 15.10 & 7.54 & 8.09 \\
 & 20 & 16.97 & 16.95 & 15.57 & 6.15 & 16.51 & \underline{17.06} & 16.76 & 16.66 & 12.30 & 16.68 & 16.66 & 16.60 & 16.53 & 16.65 & \textcolor{blue}{16.98} & \textcolor{blue}{16.21} & 15.96 & 7.91 \\
 & 50 & \textcolor{blue}{\underline{17.30}} & \textcolor{blue}{17.29} & -7.38 & 12.10 & 15.78 & 13.17 & 17.02 & 17.03 & 12.74 & 17.23 & 16.92 & 16.90 & 7.72 & 16.89 & 16.41 & 13.69 & 16.00 & 13.42 \\
 & 100 & 17.02 & 17.02 & -10.49 & 11.61 & 16.53 & \underline{18.01} & 16.79 & 16.80 & 11.41 & 16.90 & 16.89 & 16.40 & \textcolor{blue}{16.57} & 16.57 & 12.68 & 5.63 & -26.01 & 6.41 \\
 & 200 & nan & nan & 0.73 & 12.08 & 16.53 & \textcolor{blue}{\textbf{\underline{18.77}}} & \textcolor{blue}{17.63} & \textcolor{blue}{17.85} & 12.16 & \textcolor{blue}{18.19} & \textcolor{blue}{17.82} & \textcolor{blue}{17.14} & 13.18 & \textcolor{blue}{17.65} & 5.77 & 10.08 & \textcolor{blue}{16.53} & -31.98 \\
 & 400 & nan & nan & \textcolor{blue}{16.99} & 10.95 & \textcolor{blue}{16.54} & \underline{18.48} & 16.66 & 16.73 & 9.67 & 17.39 & 17.66 & 16.85 & 16.10 & 16.73 & 0.28 & -55.01 & 15.01 & 8.64 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & 7.05 & 7.06 & \underline{8.27} & 0.03 & 7.72 & 8.10 & 6.65 & 6.88 & 7.58 & 7.02 & 6.74 & 6.84 & 5.50 & 6.84 & 7.29 & 3.29 & 7.58 & 6.95 \\
 & 10 & 9.38 & 9.38 & 8.20 & 6.64 & 9.76 & \underline{10.04} & 9.16 & 9.33 & \textcolor{blue}{8.35} & 9.26 & 9.25 & 9.21 & 9.00 & 9.24 & 3.61 & 2.87 & 3.38 & 9.46 \\
 & 20 & \textcolor{blue}{11.74} & 11.74 & 0.83 & 0.93 & 11.67 & \underline{12.39} & 11.50 & 11.56 & 4.79 & 11.53 & 11.37 & 11.45 & 11.28 & 11.46 & 4.72 & \textcolor{blue}{11.36} & \textcolor{blue}{10.53} & \textcolor{blue}{10.81} \\
 & 50 & 11.73 & \textcolor{blue}{11.75} & -14.12 & 6.10 & \underline{12.76} & 11.30 & 11.40 & 11.56 & 3.50 & 11.17 & 11.15 & 11.45 & 11.18 & 11.26 & \textcolor{blue}{12.26} & 2.68 & 5.54 & 10.71 \\
 & 100 & 11.43 & \underline{11.46} & -13.85 & 7.17 & 11.05 & 7.63 & 11.22 & 11.07 & 6.05 & 11.31 & 11.31 & 10.78 & 10.98 & 11.23 & -1.63 & 7.12 & -9.99 & -42.14 \\
 & 200 & nan & nan & 2.47 & 0.19 & \textcolor{blue}{\textbf{\underline{14.50}}} & \textcolor{blue}{14.31} & \textcolor{blue}{12.18} & \textcolor{blue}{12.25} & 3.39 & \textcolor{blue}{12.84} & 12.64 & \textcolor{blue}{12.14} & 10.70 & \textcolor{blue}{12.29} & 9.16 & 6.77 & 9.17 & -7.62 \\
 & 400 & nan & nan & \textcolor{blue}{12.47} & \textcolor{blue}{7.53} & 13.23 & \underline{13.35} & 11.53 & 11.68 & -1.69 & 12.68 & \textcolor{blue}{12.79} & 11.58 & \textcolor{blue}{11.39} & 11.50 & -12.58 & -13.82 & 10.11 & 6.23 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & 5.54 & 5.54 & 6.37 & 6.03 & 6.23 & \underline{6.52} & 5.26 & 5.32 & 6.43 & 5.27 & 5.40 & 5.35 & 4.76 & 5.38 & 5.52 & 5.99 & 5.54 & 5.95 \\
 & 10 & 7.60 & 7.60 & 8.04 & -0.19 & \underline{8.43} & 8.43 & 7.30 & 7.33 & \textcolor{blue}{7.95} & 7.37 & 7.46 & 7.41 & 7.02 & 7.41 & 2.59 & 2.42 & \textcolor{blue}{7.44} & 2.75 \\
 & 20 & 9.01 & 9.01 & 7.55 & \textcolor{blue}{6.50} & \textcolor{blue}{\underline{9.82}} & 7.96 & 8.92 & 8.75 & 2.80 & 8.64 & 8.80 & 8.82 & 8.39 & 8.69 & 3.30 & \textcolor{blue}{8.88} & 2.48 & 3.34 \\
 & 50 & \textcolor{blue}{9.17} & \textcolor{blue}{\underline{9.19}} & 8.73 & -0.01 & 9.15 & 8.94 & 8.86 & 8.91 & 3.95 & 8.77 & 8.93 & 8.91 & 8.70 & 8.92 & \textcolor{blue}{8.19} & 5.25 & 5.73 & \textcolor{blue}{7.59} \\
 & 100 & 8.88 & 8.91 & 1.89 & -0.14 & 9.05 & \textcolor{blue}{\underline{10.10}} & 8.68 & 8.70 & 2.89 & 8.90 & 8.88 & 8.61 & 8.61 & 8.70 & -0.10 & 4.60 & 0.50 & 7.17 \\
 & 200 & nan & nan & 9.22 & 0.02 & 9.13 & 8.91 & \textcolor{blue}{9.81} & \textcolor{blue}{9.82} & 1.25 & \underline{10.26} & 10.22 & \textcolor{blue}{9.81} & \textcolor{blue}{9.74} & \textcolor{blue}{9.80} & -32.94 & 7.60 & -27.45 & 7.06 \\
 & 400 & nan & nan & \textcolor{blue}{\textbf{\underline{11.21}}} & -0.19 & 9.22 & -2.56 & 9.25 & 9.42 & -6.61 & \textcolor{blue}{10.50} & \textcolor{blue}{10.28} & 9.61 & 8.87 & 9.39 & 4.13 & -15.09 & -0.34 & -30.88 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & 3.19 & 3.20 & \underline{3.65} & -0.24 & 3.63 & 3.62 & 3.07 & 3.11 & 3.63 & 3.02 & -0.01 & 2.82 & 2.26 & 3.11 & 2.98 & 2.72 & 2.85 & 2.87 \\
 & 10 & 4.65 & 4.65 & 4.43 & 2.97 & 4.40 & \underline{5.23} & 4.43 & 4.48 & \textcolor{blue}{4.75} & 4.43 & 4.46 & 4.57 & 3.76 & 4.41 & 4.16 & 1.18 & 1.28 & 4.27 \\
 & 20 & 5.58 & 5.58 & 4.97 & 3.96 & \textcolor{blue}{5.83} & \underline{5.91} & 5.45 & 5.38 & 2.94 & 5.41 & 5.40 & 5.35 & 4.82 & 5.28 & 1.69 & 4.74 & 1.46 & 4.27 \\
 & 50 & 5.85 & \underline{5.87} & 4.83 & 3.65 & 5.19 & 5.56 & 5.45 & 5.65 & 2.19 & 5.80 & 5.73 & 5.50 & 0.22 & 5.44 & \textcolor{blue}{4.25} & \textcolor{blue}{5.34} & 4.18 & 4.41 \\
 & 100 & \textcolor{blue}{6.49} & \textcolor{blue}{6.51} & 5.14 & -0.54 & 5.49 & 5.09 & 6.27 & 6.27 & 3.76 & \underline{6.61} & 6.53 & 6.34 & 6.01 & 6.31 & 3.95 & 2.53 & 2.29 & -17.78 \\
 & 200 & nan & nan & \textcolor{blue}{7.46} & 2.31 & 5.22 & \textcolor{blue}{\underline{8.20}} & 7.58 & 7.79 & 1.24 & 7.98 & 8.18 & 7.87 & 4.98 & 7.85 & 3.42 & -7.09 & \textcolor{blue}{6.81} & -35.22 \\
 & 400 & nan & nan & 5.33 & \textcolor{blue}{4.25} & 5.50 & 0.91 & \textcolor{blue}{7.79} & \textcolor{blue}{8.06} & 0.14 & \textcolor{blue}{\textbf{\underline{9.07}}} & \textcolor{blue}{8.92} & \textcolor{blue}{8.17} & \textcolor{blue}{8.04} & \textcolor{blue}{8.42} & -1.92 & -12.81 & -1.08 & \textcolor{blue}{7.33} \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & 3.33 & 3.33 & 3.52 & 3.39 & 3.63 & 3.41 & 2.93 & 3.22 & \underline{3.89} & 3.03 & -0.04 & 3.04 & 2.23 & 3.14 & 0.93 & 0.11 & 3.10 & 0.90 \\
 & 10 & 4.98 & 4.98 & 4.93 & -0.03 & 5.01 & \underline{5.36} & 4.84 & 4.83 & 5.16 & 4.79 & 4.70 & 4.90 & 3.80 & 4.65 & 4.42 & 1.75 & 4.49 & 4.52 \\
 & 20 & 6.22 & \underline{6.23} & 5.73 & \textcolor{blue}{4.62} & \textcolor{blue}{6.00} & 6.07 & 5.96 & 6.03 & 5.46 & 6.04 & 5.89 & 5.79 & 5.69 & 5.96 & 2.14 & 5.76 & 5.22 & 1.97 \\
 & 50 & 7.23 & 7.25 & 5.63 & -0.35 & 5.73 & \underline{7.38} & 6.76 & 6.83 & 5.11 & 6.97 & 7.11 & 6.95 & -0.74 & 6.99 & 6.12 & 0.21 & 5.08 & 4.16 \\
 & 100 & \textcolor{blue}{8.37} & \textcolor{blue}{\underline{8.40}} & \textcolor{blue}{5.74} & 3.39 & 5.88 & 5.59 & 8.12 & 7.94 & \textcolor{blue}{6.25} & 8.12 & 8.14 & 8.09 & 7.29 & 8.10 & \textcolor{blue}{6.79} & -24.32 & 4.03 & 7.18 \\
 & 200 & nan & nan & 5.30 & 3.88 & 5.76 & 7.02 & 10.08 & 10.02 & 5.53 & \underline{10.52} & \textcolor{blue}{10.36} & 10.37 & 9.15 & 10.11 & 6.13 & \textcolor{blue}{8.65} & -29.69 & -7.09 \\
 & 400 & nan & nan & 5.69 & -0.01 & 5.78 & \textcolor{blue}{10.46} & \textcolor{blue}{10.28} & \textcolor{blue}{10.47} & -0.56 & \textcolor{blue}{11.34} & -0.02 & \textcolor{blue}{11.04} & \textcolor{blue}{10.56} & \textcolor{blue}{10.29} & 6.00 & 5.07 & \textcolor{blue}{10.96} & \textcolor{blue}{\textbf{\underline{11.48}}} \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & 2.80 & 2.80 & 2.35 & -0.35 & \underline{2.85} & 2.70 & 2.40 & 2.25 & 2.82 & 2.37 & -0.17 & 2.48 & 1.06 & 2.53 & 0.18 & 0.17 & 0.95 & 0.81 \\
 & 10 & 4.04 & \underline{4.04} & 2.49 & 1.39 & 3.34 & 3.73 & 3.52 & 3.59 & 3.76 & 3.47 & 3.45 & 3.52 & 2.30 & 3.49 & 1.49 & 0.09 & 1.01 & 1.42 \\
 & 20 & 4.99 & \underline{5.00} & 3.77 & 1.12 & \textcolor{blue}{4.48} & 4.48 & 4.45 & 4.04 & 4.37 & 4.43 & 4.37 & 4.28 & 3.13 & 4.32 & 1.53 & 1.03 & 2.74 & 2.80 \\
 & 50 & 5.83 & \underline{5.85} & 3.38 & -0.95 & 3.82 & 5.30 & 5.05 & 5.29 & 5.37 & 5.39 & 5.08 & 5.25 & 2.86 & 5.01 & 3.86 & -1.72 & 3.93 & 1.71 \\
 & 100 & \textcolor{blue}{7.09} & \textcolor{blue}{7.12} & 2.33 & \textcolor{blue}{1.63} & 3.85 & 6.77 & 6.34 & 6.44 & \underline{7.56} & 6.55 & 6.38 & 6.43 & 3.56 & 6.18 & \textcolor{blue}{5.43} & \textcolor{blue}{1.31} & -3.14 & -22.15 \\
 & 200 & nan & nan & \textcolor{blue}{4.19} & 1.58 & 3.85 & \textcolor{blue}{\underline{8.88}} & 7.49 & 7.99 & \textcolor{blue}{7.74} & 8.30 & 8.21 & \textcolor{blue}{7.98} & 5.58 & 7.84 & -17.30 & -8.22 & 1.88 & \textcolor{blue}{4.47} \\
 & 400 & nan & nan & 2.42 & -0.31 & 3.85 & 6.12 & \textcolor{blue}{7.91} & \textcolor{blue}{8.27} & -4.19 & \textcolor{blue}{8.79} & \textcolor{blue}{\textbf{\underline{9.33}}} & 7.97 & \textcolor{blue}{7.45} & \textcolor{blue}{7.90} & -26.43 & -6.83 & \textcolor{blue}{8.26} & -1.89 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & 41.37 & 41.24 & 39.07 & 32.98 & 40.38 & 38.88 & 40.80 & 41.12 & 40.05 & 41.17 & 40.57 & 3.31 & 41.04 & 41.18 & 42.00 & \textcolor{blue}{\underline{42.62}} & 34.95 & 35.02 \\
 & 10 & 41.63 & 41.47 & \textcolor{blue}{\underline{41.67}} & 34.71 & 38.31 & 39.75 & 41.00 & 41.23 & 38.53 & 41.34 & 40.47 & 0.82 & 41.25 & 8.04 & 39.64 & 40.05 & \textcolor{blue}{40.52} & \textcolor{blue}{41.62} \\
 & 20 & \underline{42.80} & 42.66 & 37.33 & 35.81 & 40.38 & 40.78 & 41.61 & 41.84 & \textcolor{blue}{40.73} & \textcolor{blue}{42.09} & \textcolor{blue}{41.00} & \textcolor{blue}{41.44} & \textcolor{blue}{41.48} & \textcolor{blue}{41.54} & \textcolor{blue}{42.72} & 41.35 & 40.33 & 30.41 \\
 & 50 & \textcolor{blue}{\textbf{\underline{42.84}}} & \textcolor{blue}{42.70} & 36.42 & 34.63 & \textcolor{blue}{42.07} & 40.47 & \textcolor{blue}{41.81} & \textcolor{blue}{42.10} & 39.44 & 41.88 & 40.79 & 28.73 & 32.99 & 41.25 & 27.92 & 29.52 & 28.17 & 37.15 \\
 & 100 & \underline{42.64} & 42.51 & 40.83 & \textcolor{blue}{37.46} & 37.90 & 40.48 & 40.29 & 40.65 & 38.69 & 41.80 & 38.76 & 40.86 & 33.08 & 8.81 & 25.40 & 30.25 & 39.55 & 27.18 \\
 & 200 & nan & nan & 39.15 & 35.29 & 40.38 & \textcolor{blue}{41.16} & 40.35 & 40.92 & 37.73 & \underline{41.55} & 38.96 & 4.53 & 33.80 & 39.12 & 24.39 & -0.17 & 35.41 & 19.76 \\
 & 400 & nan & nan & 38.67 & 31.50 & 40.41 & 40.78 & 39.51 & 40.13 & 36.84 & \underline{41.21} & 38.45 & 6.41 & 26.25 & 8.93 & 25.09 & -6.93 & 36.99 & 37.61 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & 14.62 & 14.61 & 15.24 & 13.85 & 15.71 & 15.87 & 14.35 & 14.52 & \underline{17.70} & 14.30 & 13.31 & 13.05 & 12.12 & 4.47 & 14.14 & 9.89 & 14.21 & 13.79 \\
 & 10 & 17.95 & 17.92 & \textcolor{blue}{17.63} & 14.86 & 17.93 & \underline{18.33} & 17.30 & 17.27 & 17.40 & 16.84 & 14.57 & 14.31 & 14.56 & 8.62 & 10.38 & 17.59 & 8.80 & 10.84 \\
 & 20 & 20.44 & 20.42 & 17.63 & 14.84 & \textcolor{blue}{19.30} & \underline{20.69} & \textcolor{blue}{19.14} & 19.31 & 14.75 & 18.32 & 15.89 & \textcolor{blue}{15.75} & 15.74 & \textcolor{blue}{15.81} & 5.70 & \textcolor{blue}{19.82} & \textcolor{blue}{20.44} & 9.93 \\
 & 50 & \textcolor{blue}{20.49} & \textcolor{blue}{20.48} & 17.53 & 14.22 & 18.20 & \textcolor{blue}{\textbf{\underline{21.04}}} & 18.52 & 19.44 & 17.36 & 18.84 & 17.41 & 12.47 & \textcolor{blue}{17.49} & 3.32 & \textcolor{blue}{15.81} & 17.35 & 17.19 & 10.08 \\
 & 100 & 20.05 & 20.05 & 14.90 & 14.00 & 18.94 & \underline{20.47} & 17.53 & 17.93 & 16.49 & 18.87 & 17.70 & 7.12 & 9.36 & 3.60 & 7.49 & 15.19 & 15.20 & 15.62 \\
 & 200 & nan & nan & 13.69 & 14.43 & 18.47 & \underline{20.75} & 18.21 & \textcolor{blue}{19.79} & 17.22 & \textcolor{blue}{20.50} & \textcolor{blue}{18.26} & 14.76 & 11.63 & 13.64 & 11.01 & 13.29 & 5.66 & \textcolor{blue}{17.11} \\
 & 400 & nan & nan & 17.58 & \textcolor{blue}{15.47} & 18.58 & \underline{20.64} & 18.05 & 16.96 & \textcolor{blue}{17.85} & 20.27 & 17.10 & 11.21 & 13.78 & 15.53 & 14.75 & 8.72 & 14.43 & 10.76 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & 9.05 & 9.06 & 11.54 & 8.82 & 11.01 & 11.32 & 8.48 & 8.55 & \underline{13.33} & 8.72 & 7.40 & 0.87 & 6.28 & 0.05 & 5.87 & 4.68 & 5.07 & 8.40 \\
 & 10 & 13.21 & 13.21 & 10.39 & 8.43 & 14.18 & \underline{14.32} & 12.33 & 12.66 & 12.95 & 12.02 & 9.62 & 4.97 & 9.19 & 1.87 & 12.32 & \textcolor{blue}{12.09} & 11.68 & 11.56 \\
 & 20 & 15.11 & 15.11 & \textcolor{blue}{11.83} & \textcolor{blue}{10.97} & 15.02 & \underline{15.72} & 13.62 & 13.81 & 7.73 & 13.11 & 11.28 & 4.86 & 10.98 & 3.31 & 12.66 & 4.66 & \textcolor{blue}{13.45} & 12.76 \\
 & 50 & 15.07 & 15.09 & 5.64 & 10.28 & 14.98 & \textcolor{blue}{\textbf{\underline{16.25}}} & 12.99 & 14.07 & 7.79 & 13.26 & 12.73 & \textcolor{blue}{12.68} & \textcolor{blue}{12.91} & 5.07 & 7.42 & 11.50 & 5.60 & 12.14 \\
 & 100 & \textcolor{blue}{15.24} & \textcolor{blue}{15.26} & -19.03 & 10.37 & 15.05 & \underline{15.58} & 13.03 & 14.02 & 6.89 & 13.82 & 13.12 & 3.06 & 11.11 & \textcolor{blue}{12.71} & 7.72 & 11.04 & 12.41 & 11.51 \\
 & 200 & nan & nan & 1.42 & 10.06 & 14.84 & \underline{16.22} & \textcolor{blue}{13.88} & \textcolor{blue}{15.19} & 12.10 & \textcolor{blue}{15.72} & 13.46 & 12.43 & 10.43 & 11.43 & 8.79 & 8.06 & 2.71 & -5.42 \\
 & 400 & nan & nan & 9.56 & 9.30 & \textcolor{blue}{15.32} & \underline{16.18} & 12.78 & 13.74 & \textcolor{blue}{13.35} & 15.42 & \textcolor{blue}{14.49} & 10.26 & 12.66 & 6.49 & \textcolor{blue}{13.13} & -7.67 & 11.36 & \textcolor{blue}{15.32} \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & 7.15 & 7.16 & 11.00 & 6.03 & 9.57 & 9.50 & 6.51 & 6.80 & \underline{11.83} & 6.65 & 5.46 & 1.13 & 4.97 & 0.88 & 6.31 & 2.62 & 3.11 & 2.60 \\
 & 10 & 10.61 & 10.60 & \textcolor{blue}{\underline{13.14}} & 7.23 & 11.69 & 10.94 & 9.85 & 10.22 & 11.99 & 9.94 & 7.61 & 7.05 & 6.96 & 0.06 & 4.34 & 4.64 & 8.56 & 9.00 \\
 & 20 & 12.46 & 12.46 & 12.31 & 7.83 & 12.44 & \underline{13.02} & \textcolor{blue}{11.58} & 11.77 & 9.93 & 11.37 & 10.13 & 2.16 & 8.58 & 0.79 & 5.20 & 6.11 & 5.54 & \textcolor{blue}{10.87} \\
 & 50 & 12.62 & 12.64 & 9.69 & \textcolor{blue}{8.96} & 12.34 & \underline{13.67} & 11.43 & 11.50 & 6.59 & 11.47 & 10.67 & \textcolor{blue}{10.69} & 9.93 & 3.41 & 7.60 & 7.36 & 7.51 & 6.88 \\
 & 100 & \textcolor{blue}{13.68} & \textcolor{blue}{\underline{13.70}} & 9.49 & 8.38 & \textcolor{blue}{12.54} & 13.34 & 8.61 & 12.26 & 11.12 & 12.58 & 10.68 & 4.26 & 5.63 & 2.61 & 8.31 & \textcolor{blue}{9.44} & 8.05 & 10.20 \\
 & 200 & nan & nan & 9.45 & 7.71 & 12.19 & \textcolor{blue}{\textbf{\underline{14.07}}} & 10.26 & \textcolor{blue}{12.91} & \textcolor{blue}{12.00} & 13.59 & 11.73 & 6.64 & \textcolor{blue}{10.74} & \textcolor{blue}{11.54} & 8.31 & 4.50 & \textcolor{blue}{11.78} & 3.87 \\
 & 400 & nan & nan & 9.28 & 7.37 & 11.86 & \underline{13.84} & 10.41 & 11.23 & 11.67 & \textcolor{blue}{13.76} & \textcolor{blue}{12.90} & 5.42 & 9.64 & 6.70 & \textcolor{blue}{11.98} & -5.86 & 1.10 & -5.52 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & 4.91 & 4.92 & 8.01 & 4.32 & 7.61 & 7.64 & 4.57 & 4.66 & \underline{10.71} & 4.54 & 2.85 & 0.22 & 2.25 & 1.07 & 2.92 & 2.96 & 0.92 & 0.63 \\
 & 10 & 7.97 & 7.97 & \underline{11.20} & 4.31 & 9.16 & 9.20 & 7.10 & 7.44 & 10.81 & 7.50 & 4.40 & 2.65 & 3.85 & 2.30 & 5.03 & 3.29 & 6.01 & 5.49 \\
 & 20 & 9.65 & 9.65 & \textcolor{blue}{\underline{12.41}} & 5.76 & 9.56 & 10.52 & 8.53 & 8.85 & 10.61 & 8.72 & 7.06 & 2.66 & 6.59 & 3.78 & 7.52 & 7.46 & 7.31 & 7.92 \\
 & 50 & 10.67 & 10.68 & 10.52 & 5.32 & \textcolor{blue}{10.15} & \underline{11.20} & 8.93 & 9.82 & 10.66 & 9.83 & 8.28 & 3.92 & 6.95 & 4.53 & 7.94 & 8.66 & 6.62 & 5.52 \\
 & 100 & \textcolor{blue}{12.31} & \textcolor{blue}{\underline{12.34}} & 11.25 & 5.61 & 9.84 & 11.56 & 10.41 & 11.00 & 11.02 & 11.43 & 8.63 & 4.91 & 7.43 & 5.66 & 10.33 & \textcolor{blue}{9.82} & 9.08 & 8.28 \\
 & 200 & nan & nan & 11.26 & 5.90 & 9.69 & 12.31 & 10.26 & \textcolor{blue}{11.21} & 11.61 & \textcolor{blue}{\underline{12.42}} & 11.20 & 5.64 & 8.21 & \textcolor{blue}{6.45} & \textcolor{blue}{10.63} & 4.58 & 9.61 & \textcolor{blue}{11.23} \\
 & 400 & nan & nan & 10.40 & \textcolor{blue}{6.19} & 9.35 & \textcolor{blue}{\textbf{\underline{12.48}}} & \textcolor{blue}{10.43} & 9.92 & \textcolor{blue}{12.21} & 12.37 & \textcolor{blue}{12.46} & \textcolor{blue}{8.70} & \textcolor{blue}{9.22} & 6.05 & 9.68 & 9.46 & \textcolor{blue}{11.10} & 5.66 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & 5.67 & 5.67 & 4.51 & 1.30 & 8.38 & 8.57 & 5.37 & 5.40 & \underline{11.17} & 5.07 & 1.26 & 2.15 & 2.13 & 0.69 & 2.65 & 0.25 & 0.53 & -0.16 \\
 & 10 & 9.27 & 9.27 & 6.09 & 1.35 & 8.62 & 10.41 & 8.68 & 8.65 & \underline{12.18} & 8.69 & 4.91 & 2.23 & 3.92 & 2.73 & 2.88 & 2.10 & 6.29 & 2.36 \\
 & 20 & 11.44 & 11.45 & 6.37 & 4.97 & 9.48 & 11.63 & 10.08 & 10.62 & \underline{12.67} & 10.72 & 8.25 & 3.25 & 7.98 & 0.73 & 8.08 & 5.62 & 5.18 & 4.30 \\
 & 50 & 12.60 & \underline{12.62} & 6.47 & 3.79 & 10.08 & 12.51 & 11.20 & 11.41 & 12.29 & 11.15 & 9.45 & 4.98 & 6.23 & 5.45 & 5.49 & 6.93 & 5.31 & 9.35 \\
 & 100 & \textcolor{blue}{13.75} & \textcolor{blue}{\underline{13.78}} & 5.94 & 3.13 & 9.51 & 12.80 & \textcolor{blue}{11.57} & 12.08 & 12.82 & 12.41 & 9.98 & 6.05 & 9.08 & 5.45 & 10.16 & \textcolor{blue}{9.37} & 9.61 & 11.01 \\
 & 200 & nan & nan & \textcolor{blue}{6.74} & \textcolor{blue}{4.98} & 10.21 & \textcolor{blue}{14.61} & 10.21 & \textcolor{blue}{12.94} & \underline{14.81} & 14.20 & 13.55 & \textcolor{blue}{10.97} & 9.70 & 7.73 & \textcolor{blue}{13.11} & 9.32 & 12.32 & \textcolor{blue}{13.54} \\
 & 400 & nan & nan & 6.43 & 0.18 & \textcolor{blue}{10.45} & 14.41 & 8.80 & 10.00 & \textcolor{blue}{\textbf{\underline{14.87}}} & \textcolor{blue}{14.83} & \textcolor{blue}{14.78} & 8.87 & \textcolor{blue}{11.69} & \textcolor{blue}{9.24} & 8.12 & 3.96 & \textcolor{blue}{12.76} & 11.46 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & 5.54 & 5.54 & 2.16 & 0.73 & 6.31 & 5.70 & 4.91 & 4.77 & \underline{11.61} & 4.72 & 1.46 & 2.17 & 1.13 & 2.48 & -0.06 & 0.73 & 0.36 & 0.25 \\
 & 10 & 8.77 & 8.78 & 3.36 & 0.12 & 8.26 & 9.35 & 7.61 & 7.29 & \underline{11.74} & 8.08 & 3.15 & 0.32 & 1.81 & 2.08 & 2.69 & 0.70 & 2.51 & 2.04 \\
 & 20 & 10.72 & 10.73 & 3.93 & -0.83 & 8.10 & 9.89 & 8.96 & 9.33 & \underline{11.75} & 9.39 & 5.47 & 3.72 & 4.34 & 4.43 & 4.81 & 3.73 & 4.48 & 4.15 \\
 & 50 & 11.80 & \underline{11.82} & 2.80 & -0.09 & 8.18 & 10.62 & 9.11 & 9.86 & 11.50 & 10.32 & 7.53 & 5.42 & 6.12 & 3.50 & 5.88 & 6.10 & 5.68 & 6.57 \\
 & 100 & \textcolor{blue}{13.18} & \textcolor{blue}{\textbf{\underline{13.21}}} & \textcolor{blue}{3.97} & -0.73 & 8.11 & 11.93 & 10.61 & 10.73 & 11.91 & 11.28 & 6.77 & 6.73 & 5.96 & 6.82 & 8.63 & 6.74 & 8.66 & 7.92 \\
 & 200 & nan & nan & 2.32 & \textcolor{blue}{0.79} & 8.05 & \textcolor{blue}{\underline{12.76}} & \textcolor{blue}{10.96} & \textcolor{blue}{11.47} & \textcolor{blue}{12.50} & 12.44 & \textcolor{blue}{12.47} & 9.12 & 7.26 & \textcolor{blue}{9.67} & 11.15 & \textcolor{blue}{10.29} & \textcolor{blue}{10.56} & \textcolor{blue}{10.63} \\
 & 400 & nan & nan & 2.79 & -0.56 & \textcolor{blue}{8.26} & 11.85 & 8.96 & 9.53 & 11.60 & \textcolor{blue}{\underline{12.59}} & 11.63 & \textcolor{blue}{10.06} & \textcolor{blue}{10.06} & 9.09 & \textcolor{blue}{11.58} & 8.77 & -0.15 & -13.34 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & \textcolor{blue}{40.80} & \textcolor{blue}{40.51} & \textcolor{blue}{41.14} & 39.82 & 38.69 & \textcolor{blue}{40.66} & \textcolor{blue}{38.80} & \textcolor{blue}{40.59} & \textcolor{blue}{34.61} & 39.37 & 39.13 & 40.06 & 40.15 & 39.91 & \textcolor{blue}{41.18} & \textcolor{blue}{\textbf{\underline{42.47}}} & 32.76 & 33.81 \\
 & 10 & 40.16 & 39.90 & 39.25 & 37.56 & 39.31 & 38.30 & 37.52 & 39.57 & 30.22 & 40.27 & 40.03 & 40.46 & \textcolor{blue}{\underline{41.25}} & 39.86 & 39.59 & 35.81 & \textcolor{blue}{37.25} & 38.74 \\
 & 20 & 39.80 & 39.69 & 39.98 & 39.33 & 39.10 & 38.08 & 37.21 & 38.36 & 33.45 & \textcolor{blue}{\underline{41.22}} & 40.58 & 40.51 & 38.06 & 41.01 & 19.10 & 34.98 & 36.36 & \textcolor{blue}{38.90} \\
 & 50 & 38.09 & 38.57 & 39.49 & \textcolor{blue}{40.29} & 40.22 & 38.00 & 36.43 & 36.66 & 32.51 & 41.08 & \textcolor{blue}{40.90} & \textcolor{blue}{40.78} & 40.59 & \textcolor{blue}{\underline{41.15}} & 31.47 & 31.29 & 32.08 & 33.91 \\
 & 100 & 35.61 & 37.06 & 39.54 & 39.91 & 40.46 & 39.54 & 33.15 & 34.42 & 28.88 & \underline{41.12} & 40.86 & 40.49 & 40.42 & 40.97 & 31.11 & 26.25 & 16.79 & 33.36 \\
 & 200 & nan & nan & 39.44 & 39.20 & \textcolor{blue}{\underline{41.09}} & 37.27 & 28.04 & 29.35 & 25.44 & 40.68 & 40.83 & 40.57 & 34.14 & 40.65 & 20.98 & 21.25 & 11.68 & 28.37 \\
 & 400 & nan & nan & 39.45 & 39.38 & 40.08 & 34.23 & 17.96 & 17.77 & 23.11 & 40.27 & \underline{40.39} & 39.61 & 40.29 & 39.22 & -3.90 & 6.14 & 21.89 & 30.04 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & 13.63 & 13.67 & 12.72 & 13.26 & 14.15 & \underline{14.65} & 12.38 & 13.45 & \textcolor{blue}{12.58} & 13.14 & 13.47 & 13.47 & 12.19 & 13.28 & 14.37 & 10.10 & 9.90 & 12.89 \\
 & 10 & 14.05 & 14.16 & -1.96 & 11.06 & 14.09 & \underline{15.20} & 13.22 & 14.00 & 12.37 & 14.11 & 14.70 & 14.24 & 14.17 & 14.31 & \textcolor{blue}{14.88} & 11.67 & 8.28 & 8.06 \\
 & 20 & \textcolor{blue}{15.50} & \textcolor{blue}{15.75} & 11.58 & 10.53 & 16.38 & \textcolor{blue}{16.02} & \textcolor{blue}{14.17} & \textcolor{blue}{14.65} & 12.08 & \underline{16.91} & 16.86 & 16.82 & 16.62 & 16.45 & 1.37 & 11.91 & 8.31 & 5.07 \\
 & 50 & 13.78 & 14.66 & 7.74 & 8.38 & 15.59 & 13.76 & 12.14 & 13.97 & 7.42 & \underline{17.19} & 16.93 & 17.11 & 16.93 & 16.09 & 11.07 & \textcolor{blue}{14.80} & 5.26 & 3.41 \\
 & 100 & 10.89 & 12.65 & \textcolor{blue}{13.26} & 12.78 & 16.10 & 15.30 & 10.08 & 13.02 & 5.73 & 17.13 & \underline{17.14} & 16.84 & 16.38 & 16.80 & 14.36 & 9.95 & -11.38 & \textcolor{blue}{12.90} \\
 & 200 & nan & nan & 12.24 & 9.13 & \textcolor{blue}{16.55} & 13.78 & 4.82 & 5.78 & 4.07 & 17.10 & \textcolor{blue}{\textbf{\underline{18.21}}} & \textcolor{blue}{17.82} & 17.38 & \textcolor{blue}{17.63} & -1.83 & 2.56 & 1.84 & -2.88 \\
 & 400 & nan & nan & 8.57 & \textcolor{blue}{15.60} & 16.20 & 10.78 & -5.13 & -7.57 & 4.45 & \textcolor{blue}{17.46} & \underline{17.83} & 16.82 & \textcolor{blue}{17.68} & 16.67 & -19.56 & -7.59 & \textcolor{blue}{12.53} & 5.97 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & 6.72 & 6.80 & -12.46 & 5.13 & 7.26 & \underline{7.45} & 6.18 & 6.78 & \textcolor{blue}{4.20} & 6.86 & 7.01 & 6.60 & 5.81 & 6.20 & 3.38 & 6.28 & 3.47 & 6.37 \\
 & 10 & 8.54 & 8.68 & -9.55 & 5.31 & 8.01 & 8.52 & 7.26 & 8.35 & 1.32 & \underline{9.09} & 8.86 & 8.44 & 8.56 & 7.74 & 8.92 & 1.86 & 3.62 & \textcolor{blue}{9.02} \\
 & 20 & \textcolor{blue}{10.13} & \textcolor{blue}{10.46} & \textcolor{blue}{4.71} & 7.10 & \textcolor{blue}{10.56} & \textcolor{blue}{10.83} & \textcolor{blue}{8.45} & \textcolor{blue}{9.11} & 1.32 & \underline{11.39} & 11.18 & 11.39 & 11.23 & 11.17 & -0.70 & -1.55 & 8.04 & 7.75 \\
 & 50 & 8.67 & 9.62 & -21.25 & \textcolor{blue}{8.83} & 9.86 & 9.77 & 6.73 & 8.90 & -6.50 & 10.99 & \underline{11.32} & 11.15 & 11.12 & 10.63 & \textcolor{blue}{8.97} & \textcolor{blue}{9.20} & 7.91 & 7.93 \\
 & 100 & 5.15 & 6.98 & -7.06 & -13.81 & 9.79 & 8.98 & 4.09 & 6.99 & -9.21 & 11.08 & \underline{11.60} & 11.14 & 5.00 & 11.08 & 3.93 & 3.28 & \textcolor{blue}{8.44} & 7.34 \\
 & 200 & nan & nan & -0.06 & 7.55 & 10.17 & 9.95 & 0.11 & 3.28 & -14.00 & \textcolor{blue}{12.71} & \underline{12.77} & \textcolor{blue}{12.26} & \textcolor{blue}{12.40} & \textcolor{blue}{12.16} & -0.41 & -4.62 & 7.57 & 1.05 \\
 & 400 & nan & nan & -10.76 & -0.88 & -3.59 & 7.41 & -8.39 & -12.46 & 2.12 & 12.61 & \textcolor{blue}{\textbf{\underline{13.07}}} & 11.83 & 11.12 & 11.93 & -2.45 & -13.03 & -8.07 & -0.69 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & 5.28 & 5.36 & \textcolor{blue}{4.99} & 4.64 & \underline{6.11} & 5.99 & 4.71 & 4.80 & \textcolor{blue}{4.30} & 5.30 & 5.47 & 4.63 & 4.31 & 5.53 & 1.43 & 1.46 & 4.96 & 5.07 \\
 & 10 & 6.75 & 6.93 & 3.84 & 3.20 & 7.43 & \underline{7.52} & 5.93 & 6.29 & 2.90 & 7.24 & 7.10 & 7.33 & 6.96 & 7.22 & 2.32 & 1.65 & 7.19 & 6.73 \\
 & 20 & \textcolor{blue}{7.48} & \textcolor{blue}{7.86} & 0.68 & 6.25 & 8.24 & 7.33 & \textcolor{blue}{6.21} & \textcolor{blue}{6.88} & 1.32 & 8.58 & \underline{8.59} & 8.53 & 7.72 & 7.70 & 0.83 & -0.72 & \textcolor{blue}{7.66} & 4.12 \\
 & 50 & 6.36 & 7.30 & -7.36 & 6.38 & \textcolor{blue}{8.30} & 6.37 & 4.92 & 6.70 & -6.13 & 8.46 & 8.71 & 8.79 & 8.47 & \underline{8.84} & 2.89 & \textcolor{blue}{5.38} & 7.51 & \textcolor{blue}{6.98} \\
 & 100 & 2.91 & 4.71 & 1.69 & 4.12 & 8.17 & \textcolor{blue}{8.15} & 2.28 & 5.14 & -6.50 & 8.62 & \underline{8.78} & 8.42 & 8.11 & 8.29 & \textcolor{blue}{4.51} & 4.90 & 3.40 & -2.71 \\
 & 200 & nan & nan & 4.14 & 6.52 & 7.95 & 7.83 & -2.71 & 0.90 & -16.43 & 10.03 & \underline{10.06} & \textcolor{blue}{9.90} & 7.25 & 9.37 & -3.31 & 2.78 & -9.69 & 3.38 \\
 & 400 & nan & nan & -4.83 & \textcolor{blue}{6.72} & 8.11 & 5.22 & -13.41 & -16.94 & -9.67 & \textcolor{blue}{10.07} & \textcolor{blue}{\textbf{\underline{10.64}}} & 9.43 & \textcolor{blue}{9.59} & \textcolor{blue}{9.85} & -5.63 & 2.17 & -0.69 & 0.63 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & 2.58 & 2.65 & 2.61 & 2.10 & 2.95 & 2.58 & 1.79 & 2.26 & \textcolor{blue}{-0.85} & 2.48 & 2.50 & 2.03 & 1.94 & \underline{3.12} & 2.22 & 0.53 & 2.03 & 0.19 \\
 & 10 & 3.78 & 3.93 & 1.93 & 2.91 & 3.19 & 3.92 & 2.78 & 3.12 & -2.10 & 3.69 & 3.83 & 3.68 & 2.57 & 3.73 & 2.09 & 1.35 & \underline{4.17} & 2.55 \\
 & 20 & \textcolor{blue}{4.43} & \textcolor{blue}{\underline{4.74}} & \textcolor{blue}{2.69} & 3.35 & 4.07 & 4.68 & \textcolor{blue}{3.05} & \textcolor{blue}{3.48} & -3.57 & 4.55 & 4.62 & 4.11 & 2.66 & 3.14 & 2.03 & 3.36 & 1.44 & 1.72 \\
 & 50 & 3.17 & 4.02 & 1.74 & \textcolor{blue}{3.93} & 3.88 & \textcolor{blue}{\underline{5.12}} & 1.55 & 2.43 & -7.19 & 4.96 & 4.91 & 2.52 & 4.11 & 4.66 & \textcolor{blue}{2.53} & -12.62 & \textcolor{blue}{5.05} & -2.46 \\
 & 100 & -0.63 & 1.31 & 2.40 & 3.33 & 4.20 & 4.99 & -2.70 & -0.31 & -9.16 & \underline{5.72} & 5.46 & 3.56 & 3.94 & 4.29 & -7.68 & \textcolor{blue}{5.00} & -2.95 & \textcolor{blue}{3.76} \\
 & 200 & nan & nan & 1.59 & 2.92 & \textcolor{blue}{4.40} & 4.20 & -7.05 & -5.60 & -11.80 & \textcolor{blue}{6.84} & \underline{7.31} & \textcolor{blue}{7.02} & 6.01 & \textcolor{blue}{5.06} & 1.72 & -8.59 & 1.84 & 2.10 \\
 & 400 & nan & nan & 2.59 & 3.60 & 3.57 & -1.96 & -29.53 & -31.37 & -14.51 & 3.35 & \textcolor{blue}{\textbf{\underline{7.72}}} & 5.63 & \textcolor{blue}{6.88} & 4.32 & -0.98 & -7.08 & -5.75 & -2.01 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & 2.19 & 2.29 & 2.22 & \underline{2.51} & 2.20 & 2.36 & 0.27 & 1.08 & \textcolor{blue}{-2.53} & 2.36 & 1.93 & 1.85 & 0.88 & 0.59 & -3.36 & -0.07 & -0.42 & -0.83 \\
 & 10 & 3.36 & 3.57 & 1.81 & 2.05 & 3.25 & 3.60 & \textcolor{blue}{1.09} & \textcolor{blue}{1.75} & -5.87 & 3.38 & \underline{3.64} & 1.48 & 2.94 & 1.19 & 0.20 & -2.77 & 3.12 & \textcolor{blue}{0.86} \\
 & 20 & \textcolor{blue}{3.95} & \textcolor{blue}{4.36} & 2.69 & 2.82 & \textcolor{blue}{3.94} & \textcolor{blue}{4.33} & 1.02 & 0.93 & -7.34 & 4.45 & 4.31 & 1.81 & \textcolor{blue}{5.05} & \textcolor{blue}{\underline{5.88}} & \textcolor{blue}{3.08} & 1.61 & \textcolor{blue}{3.26} & -1.02 \\
 & 50 & 2.50 & 3.54 & \textcolor{blue}{3.00} & \textcolor{blue}{3.26} & 3.89 & 2.92 & -2.58 & -1.15 & -13.86 & \textcolor{blue}{\underline{5.51}} & 4.51 & 1.81 & 4.74 & 0.34 & -1.36 & 3.04 & 1.98 & -6.84 \\
 & 100 & -2.09 & 0.23 & -0.12 & 2.05 & 3.29 & -0.10 & -9.33 & -6.15 & -11.75 & 4.94 & \underline{5.54} & 1.00 & -0.86 & 5.37 & -20.33 & \textcolor{blue}{4.51} & -2.22 & -3.13 \\
 & 200 & nan & nan & -0.81 & 2.58 & 1.67 & 2.40 & -21.21 & -18.84 & -6.77 & 2.42 & \textcolor{blue}{\textbf{\underline{8.14}}} & \textcolor{blue}{7.93} & -0.17 & 2.99 & 1.92 & -5.74 & -7.18 & -1.94 \\
 & 400 & nan & nan & 1.88 & 1.72 & 2.87 & -27.58 & -82.84 & -94.04 & -9.05 & -19.66 & \underline{5.89} & 4.50 & 3.57 & 4.99 & -10.34 & -10.17 & -19.69 & -18.58 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & \textcolor{blue}{-0.11} & \textcolor{blue}{0.25} & \textcolor{blue}{-0.96} & \textcolor{blue}{-0.43} & 0.66 & -0.17 & \textcolor{blue}{-0.77} & \textcolor{blue}{0.20} & \textcolor{blue}{-9.54} & \textcolor{blue}{\underline{1.51}} & 1.43 & 0.36 & \textcolor{blue}{0.93} & -0.62 & \textcolor{blue}{0.37} & -17.90 & -1.80 & -12.36 \\
 & 10 & -0.34 & 0.12 & -2.68 & -1.18 & 0.71 & \textcolor{blue}{0.42} & -1.65 & -0.88 & -13.59 & -0.07 & \underline{1.52} & 0.32 & 0.03 & 0.01 & -6.16 & -3.35 & -5.22 & \textcolor{blue}{-2.07} \\
 & 20 & -0.84 & -0.13 & -10.98 & -3.39 & \textcolor{blue}{1.18} & 0.23 & -2.91 & -2.30 & -19.42 & 0.90 & 2.09 & 1.43 & -0.13 & \underline{3.69} & -5.23 & \textcolor{blue}{0.02} & -1.51 & -3.53 \\
 & 50 & -4.45 & -2.80 & -16.71 & -4.85 & -4.15 & -3.02 & -8.28 & -7.23 & -27.94 & -1.09 & \underline{1.65} & -1.74 & -8.32 & 1.60 & -7.01 & -12.56 & -6.91 & -8.74 \\
 & 100 & -11.72 & -8.15 & -13.90 & -6.32 & -2.69 & -3.98 & -20.69 & -18.50 & -27.88 & -5.11 & 0.52 & 0.56 & -1.57 & \textcolor{blue}{\textbf{\underline{5.52}}} & 0.02 & -23.24 & -9.90 & -3.11 \\
 & 200 & nan & nan & -23.79 & -20.17 & -12.20 & -10.60 & -36.56 & -32.77 & -16.33 & -10.39 & \textcolor{blue}{3.18} & \textcolor{blue}{\underline{4.73}} & -2.30 & 3.84 & -10.34 & -1.39 & \textcolor{blue}{-1.27} & -4.26 \\
 & 400 & nan & nan & -17.93 & -23.18 & -8.22 & -36.51 & -100.34 & -104.08 & -11.77 & -42.35 & -1.47 & 2.41 & -1.63 & \underline{5.24} & -7.79 & -5.99 & -28.90 & -55.32 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & 40.83 & 40.52 & \textcolor{blue}{\underline{40.95}} & \textcolor{blue}{39.93} & 37.19 & 37.11 & 38.90 & \textcolor{blue}{40.30} & \textcolor{blue}{37.36} & 39.17 & 39.13 & 39.55 & \textcolor{blue}{39.80} & 39.58 & \textcolor{blue}{37.00} & \textcolor{blue}{35.86} & 38.48 & 40.64 \\
 & 10 & 40.42 & 40.13 & 39.45 & 37.35 & \textcolor{blue}{\underline{41.62}} & 36.15 & 38.23 & 40.02 & 30.64 & 39.53 & 40.45 & 40.32 & 38.97 & \textcolor{blue}{40.55} & 36.08 & 34.94 & \textcolor{blue}{39.75} & 38.05 \\
 & 20 & \textcolor{blue}{41.13} & \textcolor{blue}{40.96} & 40.25 & 37.29 & 40.07 & 38.04 & \textcolor{blue}{39.00} & 40.27 & 33.35 & \underline{41.34} & \textcolor{blue}{41.20} & \textcolor{blue}{41.21} & 38.93 & 38.49 & 22.56 & 23.91 & 36.31 & \textcolor{blue}{41.01} \\
 & 50 & 39.33 & 39.76 & 39.87 & 39.22 & 38.96 & \textcolor{blue}{38.53} & 35.99 & 38.28 & 31.67 & \textcolor{blue}{\textbf{\underline{42.09}}} & 40.70 & 41.07 & 29.37 & 32.99 & 35.43 & 21.35 & 35.71 & 21.31 \\
 & 100 & 36.38 & 37.74 & 39.91 & 38.64 & 40.16 & 37.30 & 33.86 & 34.44 & 28.05 & 40.57 & 39.51 & \underline{40.88} & 38.15 & 35.04 & 22.35 & 26.50 & 34.10 & 35.83 \\
 & 200 & nan & nan & 38.37 & 37.88 & 40.65 & 37.81 & 28.68 & 29.25 & 28.10 & \underline{41.63} & 39.49 & 40.90 & 27.81 & 18.87 & 24.60 & 14.93 & 29.58 & 17.19 \\
 & 400 & nan & nan & 40.40 & 38.01 & 40.12 & 36.84 & 19.23 & 19.69 & 23.33 & \underline{40.50} & 39.61 & 38.77 & 38.26 & 7.60 & 15.36 & 3.02 & 25.98 & 23.99 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & 14.45 & 14.50 & 11.10 & 11.99 & 15.37 & \underline{16.00} & 13.77 & 13.83 & \textcolor{blue}{14.58} & 14.33 & 13.54 & 12.60 & 12.20 & 13.51 & 10.41 & \textcolor{blue}{14.91} & 12.65 & 14.13 \\
 & 10 & 16.61 & 16.73 & 9.23 & 15.11 & 16.29 & \underline{17.43} & 15.29 & 15.99 & 13.04 & 16.97 & 14.15 & 14.71 & 14.35 & 14.23 & 11.09 & 5.56 & 15.46 & 10.52 \\
 & 20 & \textcolor{blue}{18.86} & \textcolor{blue}{19.06} & \textcolor{blue}{16.22} & \textcolor{blue}{17.28} & \textcolor{blue}{17.90} & \underline{19.57} & \textcolor{blue}{17.25} & \textcolor{blue}{16.94} & 14.45 & 18.90 & 15.83 & 15.78 & 16.35 & 16.60 & \textcolor{blue}{17.60} & 13.32 & \textcolor{blue}{15.88} & 14.44 \\
 & 50 & 16.68 & 17.48 & 8.50 & 16.83 & 17.75 & \textcolor{blue}{\underline{19.72}} & 14.96 & 14.96 & 10.99 & 19.09 & 17.22 & 17.26 & \textcolor{blue}{16.57} & 17.24 & 5.73 & 11.93 & 9.38 & \textcolor{blue}{16.79} \\
 & 100 & 12.85 & 14.57 & 11.44 & 15.99 & 17.40 & \underline{19.25} & 10.99 & 11.68 & 14.46 & 19.12 & \textcolor{blue}{17.74} & \textcolor{blue}{17.81} & 16.05 & \textcolor{blue}{17.91} & 15.45 & 6.09 & 9.44 & 9.69 \\
 & 200 & nan & nan & 15.41 & 15.50 & 17.87 & 18.64 & 7.95 & 5.79 & 13.48 & \textcolor{blue}{\textbf{\underline{20.09}}} & 15.23 & 13.90 & 16.20 & 14.28 & 8.61 & 12.48 & 6.33 & 1.92 \\
 & 400 & nan & nan & 6.67 & 14.24 & 17.38 & 16.50 & -1.06 & -3.17 & 10.57 & \underline{19.79} & 16.76 & 13.55 & 16.36 & 4.34 & 1.21 & -6.11 & -0.67 & 5.66 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & 8.55 & 8.63 & 1.15 & 5.90 & 9.77 & \underline{10.34} & 7.96 & 8.13 & 10.08 & 8.68 & 7.23 & 6.47 & 5.46 & 7.26 & 8.21 & 8.14 & 8.05 & 6.68 \\
 & 10 & 12.13 & 12.28 & -5.76 & 10.17 & 12.60 & \underline{13.37} & 11.15 & 11.06 & 7.57 & 11.91 & 9.11 & 9.25 & 8.98 & 9.37 & \textcolor{blue}{11.17} & 4.01 & \textcolor{blue}{10.08} & \textcolor{blue}{10.31} \\
 & 20 & \textcolor{blue}{13.47} & \textcolor{blue}{13.76} & -2.39 & \textcolor{blue}{11.94} & 12.74 & \underline{13.96} & \textcolor{blue}{11.75} & \textcolor{blue}{11.83} & 6.69 & 13.86 & 11.96 & 12.05 & 11.46 & 12.12 & 5.83 & \textcolor{blue}{11.52} & 6.34 & 4.79 \\
 & 50 & 11.37 & 12.26 & 3.19 & 10.19 & 13.27 & \textcolor{blue}{\underline{14.27}} & 9.43 & 10.29 & 6.93 & 13.87 & 12.50 & 12.64 & 11.62 & 12.39 & 7.81 & 9.24 & 9.84 & 7.26 \\
 & 100 & 7.91 & 9.67 & -35.14 & 8.73 & 12.33 & 12.90 & 5.82 & 7.36 & 10.35 & \underline{13.47} & 12.94 & 12.39 & 12.09 & \textcolor{blue}{12.67} & 10.93 & 9.23 & 9.59 & 8.39 \\
 & 200 & nan & nan & \textcolor{blue}{6.00} & 10.65 & \textcolor{blue}{13.56} & 13.93 & 3.22 & 2.69 & \textcolor{blue}{10.66} & \textcolor{blue}{\textbf{\underline{15.09}}} & 12.29 & 12.10 & 11.00 & 11.52 & 10.27 & 1.53 & -1.18 & 6.10 \\
 & 400 & nan & nan & -14.51 & 9.67 & 12.61 & 11.12 & -7.46 & -9.77 & 6.69 & \underline{14.86} & \textcolor{blue}{13.76} & \textcolor{blue}{13.30} & \textcolor{blue}{12.36} & 12.44 & 2.85 & 3.09 & 6.77 & 7.77 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & 6.76 & 6.84 & -0.73 & 6.66 & 7.30 & 8.61 & 6.28 & 6.40 & \underline{9.60} & 6.75 & 5.64 & 4.76 & 4.71 & 5.26 & 5.67 & 3.34 & 5.88 & 5.80 \\
 & 10 & 9.45 & 9.63 & 1.84 & 6.30 & 10.09 & \underline{10.73} & 8.20 & 8.58 & 7.28 & 9.72 & 7.11 & 7.40 & 6.84 & 6.69 & 6.86 & 6.36 & 5.13 & 8.06 \\
 & 20 & \textcolor{blue}{10.66} & \textcolor{blue}{11.00} & 0.14 & 9.78 & \textcolor{blue}{11.35} & \textcolor{blue}{\underline{12.13}} & \textcolor{blue}{9.05} & \textcolor{blue}{9.26} & 5.17 & 11.20 & 9.68 & 8.60 & 8.82 & 9.46 & \textcolor{blue}{9.43} & 7.13 & 6.64 & 6.85 \\
 & 50 & 8.91 & 9.81 & 8.33 & 9.65 & 11.12 & \underline{11.63} & 7.25 & 8.45 & 3.65 & 11.03 & 10.32 & 10.17 & 9.87 & 10.40 & 1.84 & 6.53 & 7.79 & 2.01 \\
 & 100 & 6.82 & 8.62 & 6.69 & \textcolor{blue}{10.80} & 10.47 & 10.77 & 4.04 & 5.95 & \textcolor{blue}{9.88} & \underline{11.55} & 9.85 & 4.09 & 8.85 & 10.09 & 1.54 & 7.98 & 4.26 & 8.38 \\
 & 200 & nan & nan & \textcolor{blue}{9.99} & 9.10 & 11.23 & 10.38 & 1.21 & 0.42 & 4.16 & \textcolor{blue}{\textbf{\underline{12.48}}} & 10.41 & 4.94 & 10.11 & \textcolor{blue}{11.30} & 4.04 & \textcolor{blue}{8.37} & \textcolor{blue}{8.90} & 3.07 \\
 & 400 & nan & nan & 6.65 & 9.69 & 11.18 & 9.86 & -10.06 & -14.77 & 3.98 & \underline{12.25} & \textcolor{blue}{12.02} & \textcolor{blue}{11.71} & \textcolor{blue}{11.67} & 10.35 & 3.59 & 3.35 & 6.28 & \textcolor{blue}{8.76} \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & 4.24 & 4.30 & 3.62 & 3.67 & 6.20 & \underline{6.45} & 3.44 & 3.59 & \textcolor{blue}{6.20} & 4.22 & 2.25 & 1.14 & 1.40 & 1.22 & 2.28 & 1.54 & 2.35 & 2.05 \\
 & 10 & 6.80 & 6.95 & 4.76 & 4.80 & \underline{7.90} & 7.63 & 5.23 & 5.59 & 4.82 & 6.45 & 3.85 & 3.39 & 1.94 & 2.11 & 4.10 & 0.46 & 3.32 & 1.01 \\
 & 20 & \textcolor{blue}{7.98} & \textcolor{blue}{8.28} & \textcolor{blue}{5.38} & 5.42 & \textcolor{blue}{8.08} & \underline{8.88} & \textcolor{blue}{5.89} & \textcolor{blue}{6.77} & 4.95 & 7.72 & 6.53 & 5.82 & 3.81 & 3.15 & 6.85 & 4.98 & 3.72 & 3.01 \\
 & 50 & 7.43 & 8.24 & 4.14 & 5.14 & 7.48 & 8.73 & 4.69 & 6.30 & 2.53 & \underline{8.94} & 6.95 & 4.60 & 5.01 & 4.32 & 4.10 & 5.98 & \textcolor{blue}{7.69} & 6.15 \\
 & 100 & 5.35 & 7.28 & 5.09 & 4.89 & 7.44 & 8.80 & 1.75 & 4.08 & 3.26 & \textcolor{blue}{\textbf{\underline{10.12}}} & 6.81 & 2.22 & 5.97 & 6.42 & 6.70 & \textcolor{blue}{9.18} & 7.62 & 5.05 \\
 & 200 & nan & nan & 2.04 & \textcolor{blue}{5.48} & 7.71 & \textcolor{blue}{8.96} & -3.55 & -2.61 & 3.04 & \underline{9.78} & 9.68 & \textcolor{blue}{9.24} & 7.81 & \textcolor{blue}{9.52} & \textcolor{blue}{7.58} & 0.01 & -3.28 & \textcolor{blue}{7.76} \\
 & 400 & nan & nan & 4.22 & 5.11 & 7.10 & 8.00 & -18.64 & -27.44 & -1.17 & \underline{10.06} & \textcolor{blue}{9.99} & 7.57 & \textcolor{blue}{9.98} & 4.44 & 4.05 & 5.67 & 4.93 & 3.31 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & 4.52 & 4.62 & 2.89 & 2.08 & 4.46 & \underline{6.35} & 2.81 & 3.20 & \textcolor{blue}{4.28} & 4.33 & 2.39 & 0.87 & 1.11 & 0.80 & -1.13 & 2.43 & 2.26 & -0.50 \\
 & 10 & 7.47 & \underline{7.67} & 3.09 & 3.40 & 7.04 & 7.01 & \textcolor{blue}{4.68} & 5.14 & -0.37 & 7.60 & 3.55 & 2.27 & 3.76 & 2.51 & 0.47 & 4.34 & \textcolor{blue}{4.16} & 4.73 \\
 & 20 & \textcolor{blue}{8.97} & \textcolor{blue}{\underline{9.34}} & 3.66 & 4.46 & \textcolor{blue}{7.82} & 7.92 & 4.52 & \textcolor{blue}{5.42} & 0.41 & 8.84 & 6.93 & \textcolor{blue}{4.93} & 4.01 & 3.88 & 4.48 & 4.82 & 2.88 & \textcolor{blue}{5.14} \\
 & 50 & 7.88 & 8.85 & 3.24 & 3.77 & 7.47 & \textcolor{blue}{7.96} & 1.87 & 3.13 & -0.14 & \textcolor{blue}{\underline{9.84}} & 7.50 & 3.67 & 5.55 & 5.08 & -0.11 & \textcolor{blue}{7.73} & -11.01 & -1.04 \\
 & 100 & 3.74 & 6.04 & 2.06 & 3.64 & 6.46 & 7.15 & -5.36 & -3.42 & 2.48 & \underline{9.49} & 6.50 & 4.24 & 6.59 & 5.74 & \textcolor{blue}{5.52} & 4.80 & 1.34 & 2.02 \\
 & 200 & nan & nan & 1.15 & \textcolor{blue}{5.01} & 7.02 & 5.22 & -16.28 & -15.62 & -0.60 & 5.38 & \textcolor{blue}{9.78} & -1.36 & \textcolor{blue}{9.94} & \textcolor{blue}{\textbf{\underline{13.65}}} & 3.95 & 3.58 & -3.72 & -11.91 \\
 & 400 & nan & nan & \textcolor{blue}{3.72} & 4.93 & 7.38 & -15.72 & -73.55 & -82.04 & -9.67 & -12.31 & \underline{8.45} & 3.19 & 4.00 & 6.42 & -6.81 & -5.93 & -7.53 & -15.29 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & 2.61 & 2.96 & \textcolor{blue}{0.36} & -0.17 & 3.46 & \underline{3.60} & \textcolor{blue}{1.60} & 1.74 & \textcolor{blue}{-3.29} & 3.14 & 1.17 & 1.05 & -3.25 & 0.74 & -2.23 & -1.10 & -2.30 & -0.62 \\
 & 10 & 4.22 & 4.67 & -1.39 & 0.18 & 3.20 & 4.32 & 1.52 & \textcolor{blue}{2.53} & -5.56 & \underline{5.92} & 2.18 & 3.05 & -0.22 & 1.65 & -0.90 & -0.85 & -2.07 & -1.87 \\
 & 20 & \textcolor{blue}{4.67} & \textcolor{blue}{5.35} & -3.97 & 0.21 & \textcolor{blue}{5.70} & \textcolor{blue}{6.06} & 0.81 & 1.40 & -11.88 & \textcolor{blue}{\underline{6.91}} & 4.72 & 3.83 & 2.16 & 4.15 & -3.05 & 0.27 & -2.19 & 1.50 \\
 & 50 & 1.71 & 3.26 & -6.69 & -0.53 & 4.73 & 3.75 & -4.96 & -2.89 & -21.13 & 4.85 & 4.65 & 2.82 & -1.87 & \underline{5.38} & -0.45 & -2.80 & -4.10 & 3.11 \\
 & 100 & -5.68 & -1.37 & -7.89 & 0.75 & 1.84 & 1.21 & -15.02 & -13.04 & -18.44 & 3.89 & 2.16 & \underline{5.48} & -2.15 & 3.98 & -1.15 & -2.04 & 2.08 & -11.48 \\
 & 200 & nan & nan & -17.98 & \textcolor{blue}{1.36} & -5.26 & -1.09 & -33.13 & -28.96 & -13.34 & 0.73 & \textcolor{blue}{6.24} & \textcolor{blue}{7.47} & \textcolor{blue}{6.13} & \textcolor{blue}{\textbf{\underline{8.99}}} & \textcolor{blue}{3.34} & \textcolor{blue}{0.49} & \textcolor{blue}{2.24} & \textcolor{blue}{3.13} \\
 & 400 & nan & nan & -5.08 & 0.27 & 1.60 & -30.51 & -91.38 & -100.45 & -16.73 & -22.82 & -3.50 & 1.59 & -8.06 & \underline{2.01} & -16.88 & -14.82 & -21.30 & -10.91 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{6.6} & \textcolor{blue}{9.8} & \textcolor{blue}{7.8} & \textcolor{blue}{7.1} & 5.4 & 3.3 & \textcolor{blue}{4.7} & 7.2 & \textcolor{blue}{6.1} & \textcolor{blue}{3.7} & \textcolor{blue}{4.7} & 4.2 & 10.1 & 10.9 & 11.3 & 15.1 \\
 & 10 & 0.0 & \underline{0.0} & 7.6 & 13.6 & 8.8 & 9.2 & 4.4 & \textcolor{blue}{3.2} & 5.3 & 7.6 & 6.4 & 4.4 & 4.9 & 4.8 & 13.4 & 10.8 & 15.0 & 9.1 \\
 & 20 & 0.0 & \underline{0.0} & 9.0 & 12.5 & 12.8 & 16.6 & 4.8 & 4.1 & 4.9 & 7.4 & 7.3 & 5.0 & 5.4 & 4.4 & 10.4 & 14.6 & \textcolor{blue}{9.7} & \textcolor{blue}{8.9} \\
 & 50 & 0.0 & \underline{0.0} & 13.1 & 25.0 & 25.4 & 26.3 & 4.3 & 3.4 & 5.7 & \textcolor{blue}{7.0} & 7.3 & 4.9 & 6.9 & \textcolor{blue}{4.0} & 8.9 & 11.3 & 10.8 & 10.6 \\
 & 100 & 0.1 & \underline{0.0} & 23.7 & 60.1 & 38.4 & 30.0 & 4.4 & 3.8 & 5.7 & 8.2 & 8.4 & 7.0 & 8.8 & 4.1 & 9.1 & 11.9 & 12.1 & 12.1 \\
 & 200 & nan & nan & 32.5 & 81.0 & 50.7 & 72.9 & \textcolor{blue}{4.0} & \underline{3.6} & 5.9 & 8.0 & 7.6 & 5.3 & 5.1 & 5.6 & 8.1 & 10.6 & 12.0 & 11.3 \\
 & 400 & nan & nan & 59.2 & 128.1 & 144.0 & 195.2 & 4.3 & 4.9 & 5.3 & 7.2 & 7.2 & \underline{4.3} & 4.8 & 5.7 & \textcolor{blue}{8.1} & \textcolor{blue}{10.1} & 9.8 & 9.2 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{8.9} & 9.9 & 10.1 & \textcolor{blue}{9.4} & 4.5 & 5.7 & 8.5 & 7.3 & 6.5 & 6.6 & 5.0 & 4.9 & 8.9 & 16.4 & 13.5 & 12.7 \\
 & 10 & 0.0 & \underline{0.0} & 10.0 & 9.4 & \textcolor{blue}{9.8} & 10.1 & 4.8 & \textcolor{blue}{5.3} & 7.8 & 7.0 & 7.5 & 6.2 & \textcolor{blue}{4.5} & 4.9 & 13.1 & 11.9 & 15.6 & 16.0 \\
 & 20 & 0.0 & \underline{0.0} & 11.2 & \textcolor{blue}{8.8} & 18.4 & 14.5 & 6.0 & 6.3 & 8.4 & \textcolor{blue}{7.0} & \textcolor{blue}{6.3} & \textcolor{blue}{5.3} & 4.5 & \textcolor{blue}{4.6} & 9.0 & \textcolor{blue}{9.4} & 10.6 & 15.8 \\
 & 50 & 0.0 & \underline{0.0} & 19.7 & 10.1 & 33.0 & 40.8 & \textcolor{blue}{4.4} & 5.3 & 7.1 & 7.4 & 7.4 & 5.7 & 5.1 & 5.1 & 10.2 & 11.0 & 11.1 & 12.6 \\
 & 100 & \underline{0.1} & 0.1 & 30.4 & 14.9 & 50.9 & 49.7 & 5.8 & 5.9 & 8.4 & 7.8 & 9.4 & 5.5 & 6.4 & 6.6 & 9.7 & 10.5 & 13.7 & 10.0 \\
 & 200 & nan & nan & 47.1 & 20.6 & 73.0 & 86.1 & \underline{5.3} & 6.7 & 7.7 & 8.3 & 6.9 & 5.7 & 7.3 & 6.2 & 7.9 & 9.7 & 9.5 & \textcolor{blue}{9.2} \\
 & 400 & nan & nan & 85.5 & 163.9 & 144.3 & 134.4 & 5.5 & 6.4 & \textcolor{blue}{5.8} & 7.2 & 7.0 & 5.9 & \underline{4.6} & 7.9 & \textcolor{blue}{7.5} & 9.5 & \textcolor{blue}{9.4} & 9.5 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{10.8} & \textcolor{blue}{12.0} & \textcolor{blue}{8.9} & \textcolor{blue}{11.0} & 5.5 & 8.6 & 10.8 & \textcolor{blue}{7.2} & 8.9 & 5.7 & \textcolor{blue}{4.5} & 5.0 & 7.9 & 15.2 & \textcolor{blue}{9.0} & \textcolor{blue}{8.5} \\
 & 10 & 0.0 & \underline{0.0} & 12.9 & 15.0 & 12.0 & 11.3 & \textcolor{blue}{4.7} & 7.8 & 10.7 & 7.2 & \textcolor{blue}{6.0} & 5.7 & 6.7 & 5.1 & 13.0 & 14.5 & 11.4 & 9.7 \\
 & 20 & 0.0 & \underline{0.0} & 13.6 & 12.2 & 17.2 & 15.1 & 5.5 & \textcolor{blue}{6.6} & \textcolor{blue}{8.8} & 8.3 & 6.5 & \textcolor{blue}{4.9} & 4.9 & \textcolor{blue}{4.6} & 12.5 & 11.7 & 9.3 & 9.6 \\
 & 50 & 0.0 & \underline{0.0} & 18.8 & 39.1 & 41.0 & 35.6 & 5.4 & 9.9 & 10.6 & 7.6 & 7.7 & 6.0 & 6.3 & 5.5 & 10.0 & 17.3 & 11.9 & 13.3 \\
 & 100 & \underline{0.1} & 0.1 & 25.9 & 34.2 & 60.7 & 59.3 & 5.2 & 7.9 & 10.2 & 7.5 & 7.8 & 5.9 & 5.0 & 5.7 & 9.6 & 10.9 & 13.5 & 11.6 \\
 & 200 & nan & nan & 39.0 & 31.1 & 147.6 & 67.9 & 5.4 & 9.3 & 10.8 & 7.9 & 6.9 & 5.1 & \underline{4.8} & 6.1 & \textcolor{blue}{7.4} & 9.5 & 9.4 & 10.4 \\
 & 400 & nan & nan & 60.4 & 39.6 & 246.2 & 124.4 & 5.4 & 9.2 & 9.2 & 7.9 & 6.5 & 5.2 & \underline{5.1} & 7.3 & 7.6 & \textcolor{blue}{9.3} & 9.1 & 8.5 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{9.8} & 21.2 & \textcolor{blue}{7.9} & \textcolor{blue}{8.4} & \textcolor{blue}{4.0} & 6.0 & 8.5 & \textcolor{blue}{6.5} & \textcolor{blue}{6.1} & \textcolor{blue}{4.0} & 4.9 & 4.5 & 8.1 & 12.4 & 9.9 & 11.5 \\
 & 10 & 0.0 & \underline{0.0} & 15.0 & \textcolor{blue}{13.4} & 10.7 & 11.3 & 4.8 & \textcolor{blue}{5.5} & 7.8 & 6.7 & 6.2 & 4.5 & \textcolor{blue}{4.2} & \textcolor{blue}{4.3} & 9.1 & 13.3 & 9.4 & 11.2 \\
 & 20 & 0.0 & \underline{0.0} & 14.8 & 13.5 & 18.6 & 17.3 & 5.2 & 5.6 & 8.1 & 6.8 & 6.7 & 4.6 & 4.4 & 4.4 & 14.1 & 9.4 & 15.3 & 11.9 \\
 & 50 & \underline{0.0} & 0.1 & 19.2 & 15.6 & 28.2 & 32.2 & 5.9 & 7.3 & 9.0 & 7.1 & 7.3 & 6.2 & 6.7 & 5.6 & 9.2 & 11.9 & 15.6 & 16.8 \\
 & 100 & \underline{0.1} & 0.1 & 31.5 & 31.0 & 52.8 & 47.5 & 6.3 & 7.7 & 8.5 & 7.5 & 8.5 & 6.2 & 7.6 & 7.0 & 10.4 & 12.1 & 12.7 & 14.0 \\
 & 200 & nan & nan & 37.9 & 25.7 & 72.8 & 94.6 & 6.4 & 8.5 & 9.1 & 7.7 & 7.9 & \underline{5.6} & 5.7 & 6.6 & 9.1 & 10.5 & 12.1 & 12.0 \\
 & 400 & nan & nan & 60.2 & 53.4 & 123.3 & 155.3 & 6.2 & 7.9 & \textcolor{blue}{6.7} & 7.1 & 6.8 & \underline{4.8} & 7.1 & 7.5 & \textcolor{blue}{7.5} & \textcolor{blue}{9.3} & \textcolor{blue}{9.1} & \textcolor{blue}{9.1} \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{17.1} & 33.8 & \textcolor{blue}{8.5} & \textcolor{blue}{8.7} & \textcolor{blue}{4.3} & 9.3 & 12.0 & \textcolor{blue}{6.3} & \textcolor{blue}{5.1} & \textcolor{blue}{3.1} & \textcolor{blue}{3.7} & \textcolor{blue}{4.3} & \textcolor{blue}{7.2} & 12.0 & \textcolor{blue}{8.8} & \textcolor{blue}{8.1} \\
 & 10 & 0.0 & \underline{0.0} & 18.4 & \textcolor{blue}{29.8} & 11.3 & 13.5 & 4.7 & 9.3 & 13.0 & 6.4 & 6.6 & 5.2 & 3.9 & 4.8 & 8.7 & 14.6 & 12.8 & 8.6 \\
 & 20 & \underline{0.0} & 0.1 & 19.6 & 33.3 & 17.3 & 14.8 & 4.7 & \textcolor{blue}{8.2} & 11.6 & 6.4 & 6.0 & 4.4 & 5.9 & 4.6 & 8.7 & 12.6 & 13.0 & 8.8 \\
 & 50 & 0.1 & \underline{0.0} & 21.4 & 35.5 & 21.1 & 25.7 & 5.3 & 9.4 & 12.1 & 7.2 & 6.1 & 4.5 & 5.9 & 5.0 & 8.6 & 11.0 & 16.7 & 11.9 \\
 & 100 & 0.2 & \underline{0.1} & 26.1 & 69.8 & 42.3 & 56.9 & 5.5 & 9.4 & 12.5 & 7.5 & 7.0 & 5.2 & 6.8 & 6.2 & 10.1 & 10.6 & 10.7 & 10.5 \\
 & 200 & nan & nan & 51.7 & 43.3 & 51.9 & 86.8 & 6.7 & 9.6 & 10.5 & 8.0 & 7.5 & \underline{5.4} & 6.3 & 7.8 & 9.0 & 11.8 & 11.7 & 10.1 \\
 & 400 & nan & nan & 54.7 & 52.3 & 132.3 & 118.2 & 5.4 & 9.0 & \textcolor{blue}{9.4} & 8.3 & 6.8 & 5.4 & \underline{5.0} & 7.7 & 7.2 & \textcolor{blue}{9.4} & 10.5 & 9.4 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & \textcolor{blue}{\underline{0.0}} & 0.1 & 28.6 & 46.2 & \textcolor{blue}{8.1} & \textcolor{blue}{8.3} & \textcolor{blue}{3.2} & \textcolor{blue}{6.6} & \textcolor{blue}{8.6} & 6.4 & \textcolor{blue}{5.0} & \textcolor{blue}{3.1} & 4.9 & \textcolor{blue}{3.8} & 7.8 & 12.2 & \textcolor{blue}{8.3} & 9.5 \\
 & 10 & \underline{0.1} & 0.2 & \textcolor{blue}{27.5} & \textcolor{blue}{44.6} & 10.6 & 13.2 & 4.4 & 8.2 & 10.0 & \textcolor{blue}{6.1} & 5.9 & 4.6 & 5.0 & 4.3 & 8.3 & 14.5 & 9.5 & \textcolor{blue}{9.2} \\
 & 20 & \underline{0.1} & 0.1 & 29.5 & 48.1 & 13.8 & 13.1 & 4.0 & 7.9 & 9.4 & 6.8 & 5.3 & 3.4 & 6.5 & 4.5 & 11.5 & \textcolor{blue}{8.6} & 11.2 & 11.4 \\
 & 50 & \underline{0.1} & 0.1 & 30.2 & 54.8 & 20.2 & 26.6 & 5.5 & 8.5 & 11.6 & 6.5 & 7.1 & 4.3 & \textcolor{blue}{3.6} & 5.6 & 7.8 & 14.9 & 11.0 & 15.0 \\
 & 100 & 0.2 & \textcolor{blue}{\textbf{\underline{0.0}}} & 34.7 & 61.7 & 30.7 & 45.5 & 5.8 & 9.3 & 11.1 & 9.2 & 6.5 & 4.6 & 4.7 & 6.1 & \textcolor{blue}{7.7} & 10.7 & 9.9 & 9.5 \\
 & 200 & nan & nan & 53.3 & 57.9 & 51.1 & 67.1 & 4.8 & 8.1 & 9.4 & 7.3 & 6.3 & 4.7 & \underline{4.0} & 6.2 & 8.0 & 10.1 & 12.7 & 9.7 \\
 & 400 & nan & nan & 57.7 & 69.0 & 101.6 & 118.6 & 5.9 & 9.3 & 8.7 & 8.3 & 5.6 & \underline{5.0} & 7.8 & 8.6 & 8.5 & 10.9 & 10.9 & 9.9 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & \textcolor{blue}{0.1} & \textcolor{blue}{\textbf{\underline{0.0}}} & 52.3 & 84.1 & \textcolor{blue}{8.3} & \textcolor{blue}{9.1} & \textcolor{blue}{3.4} & \textcolor{blue}{5.9} & 17.4 & 6.6 & 5.6 & \textcolor{blue}{3.1} & 5.2 & \textcolor{blue}{4.2} & 8.8 & 11.1 & \textcolor{blue}{8.9} & 9.5 \\
 & 10 & 0.2 & \underline{0.1} & \textcolor{blue}{46.8} & 87.7 & 10.0 & 10.6 & 3.6 & 6.1 & 16.3 & \textcolor{blue}{6.4} & 5.9 & 3.3 & 3.7 & 4.4 & 11.1 & 11.4 & 9.3 & \textcolor{blue}{8.5} \\
 & 20 & \underline{0.1} & 0.1 & 47.4 & \textcolor{blue}{83.8} & 13.7 & 13.6 & 3.8 & 6.1 & 18.6 & 6.5 & \textcolor{blue}{5.1} & 3.2 & \textcolor{blue}{3.3} & 4.6 & 8.3 & 11.2 & 9.2 & 8.7 \\
 & 50 & 0.7 & \underline{0.2} & 48.1 & 98.6 & 23.1 & 21.9 & 4.4 & 6.9 & 16.4 & 6.6 & 6.3 & 4.4 & 6.0 & 5.5 & 8.6 & 14.8 & 11.9 & 14.5 \\
 & 100 & 0.8 & \underline{0.2} & 52.1 & 90.8 & 30.7 & 34.9 & 5.0 & 7.1 & 19.6 & 7.1 & 5.7 & 4.8 & 4.1 & 5.7 & \textcolor{blue}{7.4} & \textcolor{blue}{9.7} & 10.6 & 12.2 \\
 & 200 & nan & nan & 78.7 & 101.3 & 51.3 & 61.8 & 5.3 & 8.0 & 17.0 & 7.1 & 6.2 & \underline{4.6} & 6.2 & 6.1 & 10.3 & 11.5 & 10.3 & 10.2 \\
 & 400 & nan & nan & 79.7 & 142.5 & 95.9 & 121.9 & 4.8 & 7.0 & \textcolor{blue}{14.7} & 7.6 & 8.3 & 5.3 & \underline{4.3} & 8.4 & 10.1 & 11.0 & 9.9 & 9.2 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{7.5} & \textcolor{blue}{9.3} & \textcolor{blue}{7.5} & \textcolor{blue}{8.5} & 8.6 & 4.7 & \textcolor{blue}{4.9} & \textcolor{blue}{7.8} & 7.0 & 7.6 & 8.1 & 11.8 & 15.7 & 12.6 & 17.4 & 13.6 \\
 & 10 & 0.0 & \underline{0.0} & 7.5 & 16.5 & 12.1 & 9.9 & 5.6 & \textcolor{blue}{4.3} & 6.0 & 8.9 & 7.2 & \textcolor{blue}{4.3} & 8.4 & 6.0 & 15.9 & \textcolor{blue}{11.9} & 17.3 & 17.4 \\
 & 20 & 0.0 & \underline{0.0} & 11.1 & 12.4 & 16.0 & 14.9 & 8.5 & 5.5 & 6.0 & 8.6 & \textcolor{blue}{6.1} & 8.7 & 7.0 & 12.6 & 16.3 & 18.6 & 21.1 & 15.8 \\
 & 50 & 0.1 & \underline{0.1} & 15.4 & 23.6 & 22.1 & 35.6 & 7.4 & 6.6 & 6.3 & 9.2 & 10.3 & 9.4 & 9.2 & 8.5 & 19.3 & 16.2 & 19.1 & 12.2 \\
 & 100 & 0.6 & \underline{0.2} & 24.1 & 51.8 & 62.4 & 53.6 & 7.7 & 5.5 & 7.4 & 11.2 & 9.9 & 9.3 & 6.9 & 5.0 & 22.7 & 21.5 & \textcolor{blue}{16.1} & 15.0 \\
 & 200 & nan & nan & 41.0 & 74.9 & 81.2 & 113.3 & 8.2 & 5.6 & 7.2 & 11.7 & 9.7 & \underline{5.0} & 8.4 & 8.2 & \textcolor{blue}{13.9} & 14.5 & 18.4 & 12.1 \\
 & 400 & nan & nan & 65.4 & 101.6 & 208.6 & 224.9 & \textcolor{blue}{5.1} & 6.7 & 8.4 & 13.0 & 7.6 & 6.6 & \textcolor{blue}{5.8} & \textcolor{blue}{\underline{4.8}} & 17.8 & 12.7 & 19.4 & \textcolor{blue}{11.7} \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & 11.1 & \textcolor{blue}{9.6} & \textcolor{blue}{9.6} & \textcolor{blue}{10.1} & 8.0 & \textcolor{blue}{5.3} & 6.8 & 9.4 & 8.4 & \textcolor{blue}{8.3} & \textcolor{blue}{5.4} & \textcolor{blue}{4.8} & \textcolor{blue}{15.4} & 17.7 & \textcolor{blue}{13.9} & 18.8 \\
 & 10 & 0.0 & \underline{0.0} & \textcolor{blue}{10.6} & 14.7 & 13.4 & 13.4 & 9.1 & 5.6 & \textcolor{blue}{6.2} & \textcolor{blue}{8.5} & \textcolor{blue}{7.2} & 11.8 & 9.2 & 7.0 & 17.1 & 17.9 & 23.7 & 19.1 \\
 & 20 & 0.0 & \underline{0.0} & 11.3 & 17.0 & 21.9 & 20.9 & 8.7 & 5.6 & 8.4 & 8.7 & 7.9 & 13.2 & 10.6 & 8.7 & 18.0 & 25.9 & 17.8 & 19.3 \\
 & 50 & 0.2 & \underline{0.1} & 12.7 & 22.9 & 30.4 & 40.5 & 7.5 & 6.4 & 8.0 & 11.4 & 9.2 & 10.8 & 12.7 & 7.7 & 16.3 & \textcolor{blue}{13.1} & 20.7 & 16.6 \\
 & 100 & 0.8 & \underline{0.2} & 21.9 & 34.4 & 56.9 & 70.5 & 8.4 & 6.6 & 7.6 & 12.2 & 10.0 & 11.5 & 8.5 & 8.9 & 21.5 & 21.0 & 17.3 & 18.4 \\
 & 200 & nan & nan & 31.2 & 66.4 & 107.6 & 90.1 & \textcolor{blue}{7.5} & 7.8 & \underline{7.3} & 11.9 & 11.3 & 9.8 & 9.7 & 9.6 & 18.2 & 16.9 & 18.7 & 16.5 \\
 & 400 & nan & nan & 42.8 & 80.5 & 187.0 & 231.0 & 8.4 & \underline{7.3} & 8.1 & 14.1 & 14.3 & 13.3 & 9.6 & 16.6 & 17.9 & 20.6 & 23.0 & \textcolor{blue}{15.1} \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{11.1} & 13.3 & \textcolor{blue}{9.4} & \textcolor{blue}{9.7} & \textcolor{blue}{7.0} & \textcolor{blue}{6.6} & \textcolor{blue}{8.1} & \textcolor{blue}{8.9} & \textcolor{blue}{6.3} & \textcolor{blue}{6.0} & 8.1 & \textcolor{blue}{4.8} & \textcolor{blue}{12.3} & 18.9 & 19.6 & \textcolor{blue}{15.6} \\
 & 10 & 0.0 & \underline{0.0} & 12.3 & \textcolor{blue}{12.7} & 14.1 & 15.9 & 8.5 & 8.7 & 9.2 & 9.4 & 9.6 & 15.1 & 7.4 & 6.4 & 15.0 & 22.1 & 19.3 & 18.3 \\
 & 20 & 0.0 & \underline{0.0} & 16.8 & 17.5 & 16.5 & 21.4 & 8.2 & 6.8 & 9.0 & 9.2 & 8.8 & 7.7 & 8.3 & 7.9 & 17.4 & \textcolor{blue}{15.4} & 18.9 & 20.3 \\
 & 50 & 0.2 & \underline{0.1} & 16.4 & 23.2 & 40.1 & 36.9 & 8.4 & 8.8 & 9.8 & 12.2 & 9.8 & 11.0 & 8.5 & 7.6 & 17.9 & 19.1 & 18.4 & 16.0 \\
 & 100 & 0.7 & \underline{0.2} & 26.3 & 32.3 & 52.5 & 46.8 & 9.0 & 9.7 & 9.7 & 12.2 & 11.1 & 8.1 & \textcolor{blue}{7.4} & 11.6 & 21.2 & 22.2 & 23.2 & 20.9 \\
 & 200 & nan & nan & 34.7 & 25.3 & 121.3 & 98.8 & \underline{7.4} & 9.6 & 8.5 & 11.7 & 10.1 & 9.5 & 10.2 & 12.8 & 17.7 & 18.6 & \textcolor{blue}{17.1} & 17.0 \\
 & 400 & nan & nan & 53.2 & 123.7 & 181.3 & 181.7 & \underline{7.2} & 10.1 & 9.8 & 11.7 & 15.5 & 14.5 & 11.8 & 19.4 & 21.0 & 17.0 & 19.0 & 22.9 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{16.0} & \textcolor{blue}{20.2} & \textcolor{blue}{12.2} & \textcolor{blue}{10.7} & \textcolor{blue}{6.2} & \textcolor{blue}{5.0} & 6.9 & 9.3 & \textcolor{blue}{6.7} & \textcolor{blue}{7.4} & \textcolor{blue}{5.3} & 6.3 & \textcolor{blue}{14.9} & 16.5 & 17.8 & 14.5 \\
 & 10 & 0.0 & \underline{0.0} & 18.3 & 25.0 & 16.2 & 11.2 & 8.1 & 5.8 & 6.3 & \textcolor{blue}{9.2} & 7.8 & 8.3 & 6.7 & \textcolor{blue}{6.1} & 18.1 & 19.7 & 18.6 & 15.9 \\
 & 20 & 0.0 & \underline{0.0} & 17.3 & 22.0 & 19.6 & 21.9 & 9.2 & 7.5 & 6.7 & 10.5 & 8.6 & 11.7 & 8.0 & 7.0 & 20.2 & 25.6 & 24.2 & 24.3 \\
 & 50 & 0.2 & \underline{0.1} & 20.4 & 37.9 & 39.9 & 44.6 & 10.1 & 6.8 & 7.0 & 12.7 & 10.3 & 12.9 & 6.9 & 7.9 & 20.2 & 19.0 & 18.8 & 16.0 \\
 & 100 & 1.4 & \underline{0.5} & 28.6 & 24.9 & 81.4 & 56.0 & 7.7 & 6.7 & \textcolor{blue}{5.8} & 14.3 & 9.7 & 11.0 & 8.1 & 9.0 & 21.4 & 21.1 & 22.5 & 15.6 \\
 & 200 & nan & nan & 54.9 & 52.4 & 115.3 & 90.2 & 9.1 & 7.9 & \underline{6.3} & 13.1 & 11.1 & 12.5 & 8.3 & 13.9 & 18.1 & 18.0 & 17.8 & 14.7 \\
 & 400 & nan & nan & 60.1 & 65.8 & 214.4 & 165.3 & 9.1 & 6.8 & 7.8 & 11.1 & 11.5 & 10.2 & \underline{6.5} & 9.7 & 19.3 & \textcolor{blue}{14.1} & \textcolor{blue}{16.5} & \textcolor{blue}{14.1} \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & 33.8 & 53.9 & \textcolor{blue}{10.9} & \textcolor{blue}{11.7} & \textcolor{blue}{5.7} & \textcolor{blue}{6.3} & 9.0 & \textcolor{blue}{8.0} & \textcolor{blue}{8.3} & 6.0 & \textcolor{blue}{4.1} & \textcolor{blue}{5.2} & \textcolor{blue}{13.0} & 14.1 & 16.5 & 18.6 \\
 & 10 & \underline{0.0} & 0.2 & \textcolor{blue}{32.0} & \textcolor{blue}{42.3} & 14.9 & 13.7 & 7.1 & 7.1 & 10.0 & 9.4 & 9.3 & \textcolor{blue}{5.7} & 9.3 & 7.5 & 22.0 & 19.9 & 22.4 & 17.4 \\
 & 20 & 0.1 & \underline{0.1} & 41.8 & 48.8 & 18.8 & 19.4 & 9.9 & 7.5 & 8.9 & 10.9 & 9.2 & 7.9 & 8.0 & 7.6 & 18.0 & 21.0 & \textcolor{blue}{15.9} & 16.4 \\
 & 50 & 0.2 & \underline{0.1} & 36.3 & 49.5 & 47.6 & 34.8 & 8.6 & 10.8 & 9.0 & 12.6 & 10.8 & 10.4 & 8.7 & 8.7 & 19.2 & \textcolor{blue}{13.8} & 16.2 & 18.7 \\
 & 100 & 1.0 & \underline{0.2} & 41.1 & 128.5 & 78.0 & 48.7 & 10.3 & 8.7 & 9.0 & 12.8 & 11.4 & 11.0 & 12.4 & 12.8 & 19.6 & 18.3 & 21.9 & 17.2 \\
 & 200 & nan & nan & 61.6 & 102.0 & 115.2 & 84.6 & 9.4 & \underline{7.8} & \textcolor{blue}{7.9} & 14.4 & 15.1 & 12.6 & 8.6 & 12.2 & 18.6 & 19.5 & 17.4 & 16.9 \\
 & 400 & nan & nan & 132.6 & 133.4 & 240.5 & 180.9 & 9.4 & \underline{7.7} & 9.5 & 9.1 & 13.1 & 14.4 & 9.2 & 9.8 & 19.9 & 17.7 & 18.0 & \textcolor{blue}{14.1} \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & \textcolor{blue}{\textbf{\underline{0.1}}} & 0.1 & \textcolor{blue}{29.7} & \textcolor{blue}{65.7} & \textcolor{blue}{10.1} & \textcolor{blue}{10.9} & \textcolor{blue}{5.7} & \textcolor{blue}{6.6} & 8.4 & \textcolor{blue}{7.8} & \textcolor{blue}{7.9} & 5.8 & 7.3 & \textcolor{blue}{5.0} & \textcolor{blue}{10.8} & 15.1 & \textcolor{blue}{12.5} & 12.9 \\
 & 10 & \underline{0.1} & \textcolor{blue}{0.1} & 35.8 & 78.3 & 10.8 & 15.2 & 7.8 & 7.5 & 8.6 & 8.1 & 9.2 & \textcolor{blue}{5.6} & \textcolor{blue}{5.6} & 5.6 & 14.5 & 16.1 & 12.7 & \textcolor{blue}{11.8} \\
 & 20 & \underline{0.1} & 0.2 & 33.8 & 101.8 & 15.4 & 16.7 & 7.5 & 7.3 & 7.1 & 9.7 & 8.4 & 6.9 & 10.8 & 6.1 & 16.9 & \textcolor{blue}{12.1} & 15.3 & 14.2 \\
 & 50 & 0.5 & \underline{0.1} & 44.5 & 67.9 & 28.3 & 30.5 & 9.1 & 8.0 & \textcolor{blue}{6.9} & 9.9 & 9.9 & 9.3 & 7.5 & 9.3 & 18.6 & 17.1 & 16.9 & 13.9 \\
 & 100 & 1.2 & \underline{0.2} & 33.6 & 81.2 & 40.7 & 45.4 & 8.8 & 7.4 & 7.9 & 10.3 & 9.4 & 8.4 & 7.3 & 7.6 & 20.4 & 18.2 & 20.1 & 12.4 \\
 & 200 & nan & nan & 57.6 & 106.9 & 112.0 & 75.4 & 9.5 & \underline{8.2} & 8.9 & 9.5 & 9.8 & 10.4 & 8.5 & 8.4 & 16.4 & 15.9 & 17.2 & 17.2 \\
 & 400 & nan & nan & 75.9 & 86.8 & 197.0 & 159.0 & \underline{7.1} & 8.0 & 9.5 & 8.8 & 12.8 & 11.6 & 9.2 & 11.4 & 17.5 & 16.0 & 18.6 & 16.4 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & \textcolor{blue}{0.1} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{45.2} & 142.4 & \textcolor{blue}{10.7} & \textcolor{blue}{9.3} & \textcolor{blue}{5.0} & 4.8 & 14.7 & \textcolor{blue}{7.9} & \textcolor{blue}{8.4} & \textcolor{blue}{4.3} & \textcolor{blue}{4.9} & 5.3 & 15.0 & 15.8 & \textcolor{blue}{12.1} & \textcolor{blue}{12.8} \\
 & 10 & 0.3 & \underline{0.2} & 57.1 & 123.8 & 12.6 & 13.3 & 6.4 & 4.8 & 14.5 & 8.4 & 8.4 & 4.4 & 10.5 & \textcolor{blue}{5.2} & \textcolor{blue}{13.2} & \textcolor{blue}{14.5} & 13.8 & 16.2 \\
 & 20 & 0.3 & \underline{0.2} & 69.7 & \textcolor{blue}{116.8} & 12.4 & 15.5 & 6.3 & \textcolor{blue}{4.4} & \textcolor{blue}{13.2} & 8.6 & 8.6 & 8.2 & 8.3 & 5.9 & 15.3 & 17.9 & 15.7 & 15.2 \\
 & 50 & 0.6 & \underline{0.2} & 49.4 & 118.4 & 25.5 & 24.0 & 7.8 & 5.1 & 15.6 & 10.0 & 9.3 & 8.2 & 8.2 & 7.7 & 18.1 & 18.1 & 18.9 & 13.1 \\
 & 100 & 1.4 & \underline{0.3} & 70.0 & 125.7 & 42.0 & 47.3 & 8.9 & 5.0 & 13.8 & 9.2 & 9.7 & 10.7 & 7.3 & 6.1 & 17.4 & 18.3 & 17.7 & 17.8 \\
 & 200 & nan & nan & 59.7 & 141.7 & 55.1 & 71.7 & 9.5 & 6.6 & 15.5 & 9.6 & 11.6 & 7.8 & \underline{5.9} & 8.8 & 18.4 & 16.6 & 15.4 & 15.4 \\
 & 400 & nan & nan & 89.3 & 161.3 & 166.7 & 101.9 & 7.9 & 8.3 & 14.0 & 8.4 & 11.7 & 10.2 & \underline{7.8} & 9.0 & 18.6 & 15.4 & 17.6 & 17.0 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{6.9} & \textcolor{blue}{7.2} & \textcolor{blue}{7.4} & \textcolor{blue}{7.6} & \textcolor{blue}{3.9} & 3.9 & 4.6 & \textcolor{blue}{7.9} & \textcolor{blue}{6.7} & 6.3 & \textcolor{blue}{4.7} & 6.0 & \textcolor{blue}{12.9} & 13.2 & 15.0 & 12.7 \\
 & 10 & 0.2 & \underline{0.2} & 7.0 & 7.6 & 10.5 & 9.2 & 4.0 & 4.3 & 4.4 & 8.4 & 7.7 & 6.0 & 5.2 & \textcolor{blue}{5.9} & 16.4 & 13.2 & 15.2 & \textcolor{blue}{10.6} \\
 & 20 & 0.9 & \underline{0.2} & 10.0 & 9.7 & 13.6 & 12.9 & 4.2 & \textcolor{blue}{3.8} & 4.8 & 9.7 & 7.6 & 5.4 & 5.8 & 6.4 & 17.6 & \textcolor{blue}{11.9} & 15.1 & 12.4 \\
 & 50 & 4.3 & \underline{0.6} & 14.8 & 14.7 & 19.0 & 29.5 & 5.0 & 4.3 & 5.2 & 8.3 & 8.3 & 8.0 & 6.3 & 7.6 & 18.1 & 12.3 & 17.7 & 12.5 \\
 & 100 & 11.0 & \underline{1.0} & 18.0 & 22.3 & 41.9 & 43.6 & 5.1 & 4.7 & \textcolor{blue}{4.4} & 9.9 & 8.8 & \textcolor{blue}{5.4} & 7.3 & 6.4 & 19.1 & 12.8 & 16.2 & 12.8 \\
 & 200 & nan & nan & 37.3 & 40.1 & 76.3 & 73.4 & 5.0 & 6.1 & \underline{4.9} & 11.5 & 8.9 & 6.3 & 6.7 & 8.3 & 15.4 & 12.1 & \textcolor{blue}{14.6} & 12.1 \\
 & 400 & nan & nan & 51.8 & 73.5 & 121.3 & 111.3 & \underline{6.1} & 6.4 & 6.2 & 15.2 & 15.7 & 8.3 & 8.7 & 7.7 & 18.3 & 14.5 & 16.1 & 11.6 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{7.6} & \textcolor{blue}{8.7} & \textcolor{blue}{8.1} & \textcolor{blue}{9.2} & 5.3 & \textcolor{blue}{4.7} & \textcolor{blue}{5.7} & 7.8 & \textcolor{blue}{6.5} & 7.6 & \textcolor{blue}{5.2} & \textcolor{blue}{5.5} & \textcolor{blue}{13.5} & 17.5 & 15.4 & 14.6 \\
 & 10 & \underline{0.2} & 0.2 & 9.7 & 11.0 & 10.3 & 10.8 & 5.6 & 5.5 & 6.0 & \textcolor{blue}{7.6} & 7.4 & \textcolor{blue}{5.5} & 6.1 & 6.3 & 13.8 & 13.6 & 15.0 & 14.1 \\
 & 20 & 0.8 & \underline{0.2} & 11.2 & 11.7 & 20.5 & 17.7 & 5.5 & 4.7 & 5.8 & 8.3 & 8.6 & 6.4 & 6.7 & 8.2 & 16.6 & 13.6 & \textcolor{blue}{13.5} & \textcolor{blue}{11.7} \\
 & 50 & 4.6 & \underline{0.6} & 12.1 & 15.4 & 29.8 & 30.4 & 5.6 & 5.5 & 5.9 & 9.7 & 9.2 & 8.3 & 6.5 & 9.3 & 15.6 & \textcolor{blue}{12.8} & 15.2 & 14.6 \\
 & 100 & 11.7 & \underline{1.0} & 16.8 & 25.0 & 60.6 & 50.2 & 5.8 & 6.5 & 6.1 & 10.8 & 11.2 & 8.9 & 6.9 & 11.0 & 16.4 & 14.2 & 16.3 & 13.8 \\
 & 200 & nan & nan & 27.0 & 29.1 & 116.2 & 73.6 & \underline{5.5} & 7.1 & 6.3 & 12.0 & 12.2 & 9.8 & 8.9 & 13.3 & 15.6 & 14.1 & 15.5 & 13.0 \\
 & 400 & nan & nan & 44.5 & 57.6 & 183.2 & 133.1 & \textcolor{blue}{\underline{5.1}} & 7.4 & 7.3 & 14.2 & 15.0 & 16.7 & 10.9 & 21.4 & 19.1 & 18.6 & 19.6 & 15.9 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & 10.5 & \textcolor{blue}{10.3} & \textcolor{blue}{7.8} & \textcolor{blue}{8.2} & 5.9 & \textcolor{blue}{6.5} & \textcolor{blue}{7.7} & \textcolor{blue}{8.1} & \textcolor{blue}{7.1} & \textcolor{blue}{5.2} & \textcolor{blue}{5.4} & \textcolor{blue}{5.9} & \textcolor{blue}{13.0} & 15.2 & 15.6 & 13.2 \\
 & 10 & 0.3 & \underline{0.2} & \textcolor{blue}{9.9} & 12.0 & 12.5 & 11.7 & 5.2 & 7.0 & 8.2 & 9.2 & 7.3 & 5.4 & 6.2 & 6.5 & 14.3 & 14.6 & 14.2 & 12.3 \\
 & 20 & 1.1 & \underline{0.2} & 10.6 & 14.1 & 18.0 & 15.1 & 5.1 & 6.7 & 7.8 & 10.6 & 8.5 & 6.9 & 8.0 & 8.8 & 16.1 & \textcolor{blue}{12.8} & \textcolor{blue}{13.3} & \textcolor{blue}{12.0} \\
 & 50 & 4.0 & \underline{0.5} & 13.2 & 16.3 & 33.9 & 28.7 & \textcolor{blue}{5.0} & 7.4 & 7.8 & 8.9 & 9.4 & 8.3 & 6.3 & 10.4 & 17.3 & 14.7 & 14.4 & 13.1 \\
 & 100 & 12.2 & \underline{0.9} & 17.7 & 24.0 & 54.4 & 42.7 & 5.4 & 6.8 & 8.0 & 10.0 & 10.4 & 9.0 & 8.9 & 9.1 & 15.6 & 13.9 & 16.6 & 12.6 \\
 & 200 & nan & nan & 26.7 & 29.2 & 85.4 & 53.8 & \underline{5.8} & 9.3 & 8.2 & 12.9 & 12.7 & 10.7 & 10.1 & 14.7 & 15.9 & 14.4 & 15.8 & 12.9 \\
 & 400 & nan & nan & 57.1 & 54.4 & 294.8 & 105.8 & \underline{6.3} & 9.3 & 9.7 & 12.4 & 17.6 & 16.8 & 15.4 & 22.2 & 22.6 & 21.0 & 22.7 & 18.8 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & \textcolor{blue}{\textbf{\underline{0.0}}} & 0.2 & \textcolor{blue}{9.9} & \textcolor{blue}{15.1} & \textcolor{blue}{8.3} & \textcolor{blue}{7.7} & 5.4 & \textcolor{blue}{4.4} & 5.5 & 8.5 & \textcolor{blue}{7.0} & 5.4 & \textcolor{blue}{4.9} & \textcolor{blue}{6.1} & 14.7 & 15.9 & 14.8 & 12.6 \\
 & 10 & 0.3 & \textcolor{blue}{\underline{0.1}} & 10.8 & 15.3 & 11.3 & 11.5 & 5.6 & 4.4 & \textcolor{blue}{5.3} & \textcolor{blue}{8.4} & 7.2 & \textcolor{blue}{5.4} & 5.3 & 6.5 & \textcolor{blue}{13.5} & \textcolor{blue}{12.1} & 13.8 & 12.5 \\
 & 20 & 1.1 & \underline{0.2} & 16.3 & 16.0 & 17.8 & 18.6 & \textcolor{blue}{5.1} & 5.1 & 5.4 & 9.9 & 8.5 & 5.9 & 5.2 & 7.2 & 15.6 & 13.9 & \textcolor{blue}{13.2} & \textcolor{blue}{11.5} \\
 & 50 & 4.5 & \underline{0.6} & 18.0 & 18.6 & 27.6 & 27.9 & 5.7 & 6.6 & 5.6 & 9.1 & 9.2 & 8.3 & 6.9 & 7.6 & 16.9 & 14.6 & 15.1 & 12.4 \\
 & 100 & 12.7 & \underline{1.0} & 21.8 & 27.8 & 53.3 & 38.4 & 5.4 & 6.0 & 5.8 & 9.9 & 11.2 & 7.5 & 7.9 & 12.0 & 15.6 & 14.8 & 17.1 & 14.9 \\
 & 200 & nan & nan & 35.2 & 42.2 & 71.0 & 53.7 & 6.6 & 7.2 & \underline{6.2} & 12.6 & 12.4 & 11.2 & 10.9 & 14.3 & 15.8 & 15.3 & 16.1 & 14.3 \\
 & 400 & nan & nan & 60.0 & 47.8 & 210.0 & 105.3 & \underline{6.7} & 6.9 & 7.2 & 11.4 & 12.7 & 9.4 & 9.8 & 13.5 & 16.3 & 15.0 & 16.0 & 12.5 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & \textcolor{blue}{0.2} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{16.1} & \textcolor{blue}{37.5} & \textcolor{blue}{7.5} & \textcolor{blue}{7.9} & \textcolor{blue}{5.7} & 6.9 & 8.2 & \textcolor{blue}{7.8} & \textcolor{blue}{7.7} & \textcolor{blue}{5.2} & 4.8 & \textcolor{blue}{6.4} & 12.2 & 15.3 & 14.1 & 11.5 \\
 & 10 & 0.4 & \underline{0.1} & 19.5 & 37.9 & 9.3 & 9.5 & 6.4 & \textcolor{blue}{6.0} & 7.8 & 7.9 & 9.1 & 5.5 & 5.7 & 6.4 & \textcolor{blue}{11.3} & 12.4 & \textcolor{blue}{12.8} & 13.6 \\
 & 20 & 1.2 & \underline{0.1} & 19.3 & 38.7 & 13.7 & 11.9 & 6.6 & 6.2 & \textcolor{blue}{7.8} & 8.0 & 9.1 & 7.4 & \textcolor{blue}{4.2} & 7.9 & 13.6 & \textcolor{blue}{11.6} & 13.4 & \textcolor{blue}{10.5} \\
 & 50 & 5.2 & \underline{0.7} & 20.5 & 42.0 & 19.7 & 28.0 & 6.8 & 7.4 & 8.5 & 8.5 & 10.8 & 6.8 & 6.1 & 7.9 & 17.2 & 14.6 & 15.1 & 12.3 \\
 & 100 & 13.9 & \underline{1.0} & 26.2 & 46.8 & 30.6 & 33.7 & 6.1 & 7.5 & 8.4 & 10.0 & 11.7 & 7.9 & 6.5 & 10.3 & 19.9 & 15.7 & 16.8 & 13.9 \\
 & 200 & nan & nan & 35.8 & 54.6 & 56.3 & 54.2 & 7.0 & 8.8 & 9.2 & 11.8 & 14.5 & 12.0 & \underline{6.8} & 12.6 & 17.0 & 14.6 & 15.6 & 12.6 \\
 & 400 & nan & nan & 55.0 & 74.8 & 99.7 & 99.8 & \underline{6.0} & 7.6 & 10.4 & 11.1 & 16.5 & 11.4 & 10.8 & 14.4 & 16.7 & 16.7 & 17.6 & 14.7 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & \textcolor{blue}{0.2} & \textcolor{blue}{\textbf{\underline{0.2}}} & 28.7 & 67.3 & \textcolor{blue}{8.0} & \textcolor{blue}{8.0} & \textcolor{blue}{4.4} & \textcolor{blue}{5.7} & 7.6 & 8.1 & 8.5 & \textcolor{blue}{4.1} & 6.3 & 5.4 & 10.6 & 15.6 & 14.7 & 14.3 \\
 & 10 & 0.7 & \underline{0.3} & \textcolor{blue}{26.4} & \textcolor{blue}{65.6} & 9.2 & 9.3 & 5.7 & 6.5 & \textcolor{blue}{6.7} & \textcolor{blue}{7.5} & \textcolor{blue}{8.4} & 4.6 & \textcolor{blue}{4.6} & \textcolor{blue}{4.9} & \textcolor{blue}{10.6} & \textcolor{blue}{10.6} & \textcolor{blue}{13.1} & \textcolor{blue}{10.3} \\
 & 20 & 1.6 & \underline{0.2} & 26.5 & 70.6 & 12.5 & 12.7 & 5.8 & 6.4 & 7.3 & 8.1 & 8.9 & 5.3 & 5.1 & 8.3 & 12.2 & 11.7 & 13.3 & 14.9 \\
 & 50 & 5.5 & \underline{0.8} & 29.3 & 73.1 & 18.9 & 19.1 & 6.2 & 7.2 & 7.5 & 8.3 & 9.7 & 5.9 & 4.8 & 7.5 & 17.0 & 13.2 & 14.7 & 13.8 \\
 & 100 & 14.2 & \underline{1.3} & 33.8 & 77.8 & 30.8 & 32.5 & 6.3 & 7.3 & 7.9 & 10.5 & 10.2 & 7.5 & 5.4 & 9.3 & 17.1 & 14.6 & 16.5 & 12.9 \\
 & 200 & nan & nan & 42.9 & 82.9 & 53.6 & 53.5 & 6.4 & 12.3 & 8.9 & 11.3 & 11.3 & 7.4 & \underline{5.3} & 7.2 & 13.6 & 15.0 & 13.7 & 11.5 \\
 & 400 & nan & nan & 61.0 & 99.7 & 99.8 & 99.7 & \underline{5.5} & 10.9 & 11.8 & 10.3 & 14.3 & 9.1 & 7.3 & 10.8 & 17.3 & 15.9 & 17.0 & 14.9 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & \textcolor{blue}{0.4} & \underline{0.3} & \textcolor{blue}{42.8} & \textcolor{blue}{126.0} & \textcolor{blue}{7.7} & \textcolor{blue}{8.3} & \textcolor{blue}{4.5} & \textcolor{blue}{4.0} & 13.8 & 8.6 & 8.9 & 4.7 & 4.9 & \textcolor{blue}{5.4} & \textcolor{blue}{11.5} & 12.8 & 13.7 & 11.8 \\
 & 10 & 0.9 & \textcolor{blue}{\textbf{\underline{0.2}}} & 43.7 & 133.2 & 9.4 & 9.7 & 5.6 & 4.5 & 13.0 & \textcolor{blue}{8.5} & \textcolor{blue}{8.7} & \textcolor{blue}{4.7} & 5.7 & 5.5 & 11.9 & 12.7 & \textcolor{blue}{11.9} & \textcolor{blue}{11.2} \\
 & 20 & 1.8 & \underline{0.3} & 44.4 & 128.5 & 11.9 & 12.9 & 5.6 & 5.2 & \textcolor{blue}{12.5} & 8.6 & 9.3 & 5.2 & 4.3 & 6.1 & 12.7 & 12.7 & 13.4 & 13.6 \\
 & 50 & 6.8 & \underline{0.9} & 54.3 & 131.3 & 18.9 & 19.8 & 6.0 & 6.2 & 13.7 & 9.1 & 11.1 & 5.4 & \textcolor{blue}{4.0} & 6.9 & 15.2 & \textcolor{blue}{12.3} & 13.4 & 12.1 \\
 & 100 & 16.0 & \underline{1.4} & 51.5 & 135.7 & 30.8 & 30.2 & 5.3 & 7.1 & 13.4 & 10.8 & 11.7 & 5.3 & 5.4 & 6.0 & 14.4 & 13.2 & 15.7 & 12.1 \\
 & 200 & nan & nan & 66.4 & 154.8 & 52.9 & 72.8 & \underline{5.8} & 7.5 & 15.3 & 12.4 & 13.1 & 7.6 & 5.8 & 7.0 & 16.3 & 12.8 & 14.0 & 11.5 \\
 & 400 & nan & nan & 78.0 & 169.3 & 103.3 & 97.5 & \underline{6.1} & 10.6 & 18.4 & 9.8 & 12.5 & 9.0 & 6.5 & 10.6 & 15.9 & 14.1 & 14.9 & 12.8 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{7.3} & \textcolor{blue}{7.9} & \textcolor{blue}{8.2} & \textcolor{blue}{8.0} & 4.8 & \textcolor{blue}{4.2} & 5.4 & \textcolor{blue}{7.8} & \textcolor{blue}{7.5} & \textcolor{blue}{4.5} & 6.8 & \textcolor{blue}{6.1} & 16.1 & 14.4 & 16.0 & 16.5 \\
 & 10 & 0.3 & \underline{0.2} & 9.6 & 8.7 & 11.2 & 11.8 & \textcolor{blue}{4.2} & 6.0 & \textcolor{blue}{5.2} & 7.8 & 8.4 & 7.6 & \textcolor{blue}{5.7} & 9.2 & \textcolor{blue}{15.1} & 14.0 & \textcolor{blue}{15.3} & 14.0 \\
 & 20 & 1.1 & \underline{0.2} & 10.0 & 10.4 & 18.2 & 15.8 & 5.5 & 5.9 & 6.0 & 8.2 & 8.9 & 12.3 & 5.7 & 11.8 & 18.4 & 16.3 & 18.4 & \textcolor{blue}{11.5} \\
 & 50 & 4.5 & \underline{0.4} & 13.0 & 16.6 & 29.8 & 29.5 & 5.1 & 6.0 & 6.1 & 11.3 & 10.1 & 12.1 & 7.9 & 8.1 & 20.3 & 15.5 & 21.8 & 17.0 \\
 & 100 & 14.9 & \underline{1.1} & 21.4 & 25.5 & 51.4 & 48.1 & 6.6 & 6.9 & 5.6 & 10.0 & 11.1 & 5.7 & 10.2 & 9.3 & 23.1 & 16.1 & 17.1 & 15.8 \\
 & 200 & nan & nan & 31.3 & 41.5 & 85.2 & 111.0 & 8.1 & 8.4 & \underline{6.0} & 12.5 & 12.7 & 11.4 & 9.4 & 9.3 & 18.5 & \textcolor{blue}{12.7} & 17.6 & 14.3 \\
 & 400 & nan & nan & 59.1 & 58.9 & 139.2 & 166.8 & \underline{7.3} & 10.7 & 7.9 & 15.4 & 19.4 & 23.8 & 15.3 & 25.7 & 24.6 & 20.9 & 25.5 & 22.2 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{8.4} & \textcolor{blue}{9.2} & \textcolor{blue}{9.3} & \textcolor{blue}{9.7} & 6.8 & \textcolor{blue}{5.4} & \textcolor{blue}{5.8} & \textcolor{blue}{7.8} & \textcolor{blue}{7.1} & 8.5 & 6.6 & 8.7 & 19.0 & 16.2 & 16.6 & 15.5 \\
 & 10 & 0.3 & \underline{0.2} & 10.5 & 10.1 & 11.8 & 14.5 & \textcolor{blue}{6.4} & 5.8 & 6.4 & 9.4 & 7.5 & \textcolor{blue}{8.1} & \textcolor{blue}{5.6} & 7.0 & 19.3 & 13.6 & \textcolor{blue}{14.7} & \textcolor{blue}{13.8} \\
 & 20 & 1.6 & \underline{0.2} & 10.1 & 14.2 & 16.9 & 19.3 & 7.1 & 6.0 & 6.2 & 8.7 & 9.0 & 11.0 & 8.7 & \textcolor{blue}{6.9} & \textcolor{blue}{16.3} & \textcolor{blue}{13.2} & 15.2 & 13.8 \\
 & 50 & 4.7 & \underline{0.3} & 14.7 & 15.5 & 35.6 & 38.7 & 7.5 & 6.3 & 6.4 & 12.1 & 11.8 & 9.8 & 10.6 & 11.6 & 21.1 & 16.5 & 20.3 & 16.6 \\
 & 100 & 14.6 & \underline{1.2} & 18.7 & 25.3 & 56.3 & 53.9 & 6.6 & 7.4 & 7.3 & 12.0 & 13.5 & 14.4 & 10.8 & 10.2 & 18.8 & 18.3 & 18.0 & 15.1 \\
 & 200 & nan & nan & 33.4 & 39.9 & 114.3 & 100.1 & 8.1 & 7.7 & \underline{6.9} & 11.8 & 16.2 & 12.3 & 10.3 & 15.4 & 18.8 & 16.0 & 19.7 & 15.5 \\
 & 400 & nan & nan & 59.1 & 67.9 & 230.1 & 173.6 & \underline{8.2} & 11.5 & 8.3 & 17.5 & 20.7 & 21.1 & 17.0 & 23.1 & 23.6 & 21.9 & 23.1 & 19.3 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{11.8} & 13.7 & \textcolor{blue}{11.9} & \textcolor{blue}{10.0} & \textcolor{blue}{6.9} & 7.4 & \textcolor{blue}{8.4} & 9.4 & \textcolor{blue}{7.1} & 7.6 & \textcolor{blue}{6.8} & \textcolor{blue}{7.1} & \textcolor{blue}{13.9} & 14.5 & 18.3 & 15.3 \\
 & 10 & 0.3 & \underline{0.2} & 12.4 & \textcolor{blue}{13.3} & 13.2 & 13.1 & 7.7 & \textcolor{blue}{7.2} & 8.6 & \textcolor{blue}{9.0} & 8.0 & 8.8 & 6.8 & 10.7 & 17.2 & 16.8 & 15.2 & 14.7 \\
 & 20 & 1.6 & \underline{0.2} & 13.7 & 17.1 & 21.4 & 17.7 & 8.0 & 7.8 & 8.5 & 9.3 & 9.5 & \textcolor{blue}{7.5} & 8.2 & 7.2 & 17.8 & \textcolor{blue}{14.4} & \textcolor{blue}{15.1} & \textcolor{blue}{13.6} \\
 & 50 & 5.2 & \underline{0.6} & 14.5 & 21.9 & 35.5 & 37.8 & 8.2 & 10.9 & 9.3 & 10.9 & 11.3 & 10.7 & 9.1 & 8.9 & 23.3 & 22.8 & 18.4 & 19.5 \\
 & 100 & 13.8 & \underline{1.1} & 20.8 & 28.0 & 76.0 & 58.1 & 8.6 & 8.9 & 9.2 & 12.6 & 13.8 & 9.3 & 9.7 & 12.7 & 20.3 & 17.1 & 18.9 & 15.0 \\
 & 200 & nan & nan & 28.5 & 40.5 & 131.9 & 63.0 & \underline{8.6} & 10.5 & 9.6 & 14.0 & 16.0 & 13.4 & 9.2 & 15.6 & 17.6 & 15.4 & 17.4 & 15.9 \\
 & 400 & nan & nan & 57.8 & 61.7 & 246.2 & 141.7 & 10.4 & 12.0 & \underline{10.3} & 13.6 & 21.6 & 24.8 & 20.8 & 32.6 & 24.6 & 21.0 & 22.3 & 18.6 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{0.1} & 15.6 & \textcolor{blue}{22.1} & \textcolor{blue}{8.7} & \textcolor{blue}{11.6} & 6.4 & 5.6 & 6.5 & \textcolor{blue}{9.4} & \textcolor{blue}{7.5} & \textcolor{blue}{6.3} & \textcolor{blue}{6.4} & 7.7 & \textcolor{blue}{13.2} & \textcolor{blue}{14.3} & 17.3 & 14.7 \\
 & 10 & 0.4 & \underline{0.1} & 13.6 & 26.5 & 13.2 & 16.4 & 6.7 & \textcolor{blue}{5.5} & \textcolor{blue}{5.7} & 9.6 & 7.8 & 7.0 & 6.9 & \textcolor{blue}{6.7} & 18.1 & 19.7 & \textcolor{blue}{16.1} & 15.1 \\
 & 20 & 1.5 & \underline{0.3} & \textcolor{blue}{13.5} & 25.5 & 20.4 & 18.4 & 7.5 & 5.8 & 5.8 & 11.1 & 9.3 & 9.5 & 7.4 & 12.3 & 17.5 & 17.8 & 19.3 & \textcolor{blue}{13.5} \\
 & 50 & 6.1 & \underline{0.4} & 18.3 & 29.4 & 44.6 & 43.1 & 8.1 & 8.0 & 5.9 & 10.6 & 11.3 & 12.0 & 9.9 & 12.9 & 21.6 & 16.9 & 17.8 & 14.1 \\
 & 100 & 15.7 & \underline{1.2} & 21.6 & 35.2 & 49.5 & 35.8 & \textcolor{blue}{6.3} & 8.5 & 6.3 & 11.4 & 12.9 & 9.4 & 9.5 & 11.6 & 21.1 & 16.3 & 16.9 & 16.9 \\
 & 200 & nan & nan & 38.4 & 63.2 & 114.3 & 77.5 & 7.3 & 7.1 & \underline{6.6} & 11.2 & 15.1 & 13.7 & 10.1 & 17.3 & 17.2 & 17.8 & 17.8 & 15.4 \\
 & 400 & nan & nan & 69.1 & 85.4 & 214.2 & 136.6 & 13.0 & 13.0 & \underline{8.6} & 14.7 & 16.2 & 16.1 & 9.5 & 18.3 & 22.1 & 19.3 & 17.7 & 18.3 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & \textcolor{blue}{\textbf{\underline{0.1}}} & \textcolor{blue}{0.1} & \textcolor{blue}{16.2} & \textcolor{blue}{43.1} & \textcolor{blue}{12.9} & \textcolor{blue}{11.2} & \textcolor{blue}{7.1} & \textcolor{blue}{6.7} & 8.6 & \textcolor{blue}{7.8} & \textcolor{blue}{8.5} & \textcolor{blue}{5.4} & 8.0 & 6.4 & \textcolor{blue}{12.7} & \textcolor{blue}{12.1} & 16.8 & 15.9 \\
 & 10 & 0.5 & \underline{0.1} & 17.1 & 43.5 & 14.2 & 13.6 & 7.4 & 7.1 & 8.2 & 8.0 & 9.7 & 5.5 & 8.3 & \textcolor{blue}{6.2} & 14.0 & 15.0 & \textcolor{blue}{15.0} & 16.6 \\
 & 20 & 1.6 & \underline{0.2} & 18.1 & 43.6 & 17.8 & 18.3 & 7.3 & 9.1 & \textcolor{blue}{8.2} & 8.3 & 10.3 & 9.2 & \textcolor{blue}{5.6} & 9.1 & 14.8 & 15.8 & 16.2 & \textcolor{blue}{12.1} \\
 & 50 & 5.4 & \underline{0.6} & 22.6 & 46.8 & 26.5 & 42.8 & 8.6 & 11.0 & 8.7 & 9.2 & 11.6 & 11.2 & 6.8 & 10.1 & 20.1 & 18.1 & 20.3 & 14.4 \\
 & 100 & 17.3 & \underline{1.3} & 25.7 & 49.7 & 37.4 & 35.7 & 8.6 & 9.4 & 9.6 & 10.2 & 13.5 & 9.0 & 9.8 & 10.9 & 25.4 & 18.5 & 19.9 & 17.7 \\
 & 200 & nan & nan & 35.6 & 60.3 & 95.0 & 56.0 & 9.1 & 9.1 & 9.7 & 11.0 & 16.7 & 16.8 & \underline{8.6} & 16.6 & 17.4 & 17.4 & 19.2 & 14.5 \\
 & 400 & nan & nan & 54.9 & 85.5 & 197.6 & 125.1 & \underline{8.1} & 9.8 & 12.4 & 11.6 & 20.2 & 17.8 & 15.1 & 15.6 & 18.6 & 19.4 & 19.5 & 17.0 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & \textcolor{blue}{0.2} & \textcolor{blue}{\textbf{\underline{0.2}}} & 27.2 & \textcolor{blue}{75.4} & \textcolor{blue}{8.3} & \textcolor{blue}{10.9} & \textcolor{blue}{5.2} & \textcolor{blue}{7.2} & 7.2 & 8.5 & 9.4 & \textcolor{blue}{4.9} & \textcolor{blue}{5.9} & \textcolor{blue}{5.5} & 14.1 & 13.6 & 15.6 & 15.3 \\
 & 10 & 0.7 & \underline{0.2} & \textcolor{blue}{25.5} & 76.2 & 10.1 & 11.0 & 6.8 & 7.4 & \textcolor{blue}{7.1} & \textcolor{blue}{7.7} & \textcolor{blue}{9.0} & 5.9 & 6.8 & 6.0 & \textcolor{blue}{13.3} & 15.9 & \textcolor{blue}{13.9} & 12.0 \\
 & 20 & 1.9 & \underline{0.2} & 28.2 & 79.4 & 15.2 & 13.8 & 6.4 & 7.8 & 7.4 & 8.4 & 10.4 & 5.6 & 6.3 & 6.5 & 14.1 & 14.7 & 19.2 & \textcolor{blue}{11.6} \\
 & 50 & 6.3 & \underline{0.6} & 31.5 & 83.3 & 21.7 & 21.2 & 8.2 & 8.6 & 7.7 & 9.0 & 12.0 & 7.1 & 6.8 & 8.7 & 19.1 & 17.7 & 17.4 & 18.6 \\
 & 100 & 18.2 & \underline{1.3} & 34.4 & 88.5 & 31.6 & 33.2 & 7.3 & 9.1 & 8.7 & 9.8 & 13.7 & 8.6 & 10.1 & 10.2 & 20.2 & 19.6 & 21.1 & 16.8 \\
 & 200 & nan & nan & 54.3 & 99.4 & 54.1 & 54.0 & 7.2 & 10.7 & 9.3 & 9.8 & 13.2 & \underline{6.9} & 9.0 & 10.4 & 16.8 & \textcolor{blue}{13.5} & 17.6 & 15.7 \\
 & 400 & nan & nan & 62.9 & 122.4 & 118.9 & 102.0 & \underline{7.6} & 13.2 & 12.4 & 11.9 & 16.7 & 12.6 & 8.0 & 17.4 & 17.9 & 17.6 & 18.7 & 15.1 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & \textcolor{blue}{0.2} & \textcolor{blue}{\textbf{\underline{0.2}}} & \textcolor{blue}{43.2} & 160.0 & \textcolor{blue}{8.2} & \textcolor{blue}{8.8} & \textcolor{blue}{5.2} & \textcolor{blue}{5.0} & \textcolor{blue}{12.6} & 8.9 & 11.4 & 5.6 & 6.3 & \textcolor{blue}{5.4} & 15.3 & \textcolor{blue}{12.0} & 16.6 & 13.4 \\
 & 10 & 0.9 & \underline{0.3} & 48.3 & \textcolor{blue}{150.4} & 12.6 & 11.7 & 6.4 & 5.7 & 13.2 & \textcolor{blue}{8.7} & 10.7 & 5.7 & 6.6 & 5.7 & \textcolor{blue}{12.4} & 15.0 & 17.2 & 13.7 \\
 & 20 & 2.5 & \underline{0.3} & 45.0 & 153.7 & 14.3 & 16.9 & 5.9 & 5.2 & 13.5 & 8.7 & \textcolor{blue}{10.4} & \textcolor{blue}{5.3} & \textcolor{blue}{6.2} & 7.0 & 13.4 & 14.9 & 21.4 & 15.6 \\
 & 50 & 6.5 & \underline{0.6} & 54.6 & 157.0 & 19.4 & 22.3 & 7.0 & 5.9 & 14.3 & 9.7 & 11.8 & 7.0 & 6.4 & 8.4 & 18.9 & 17.1 & 18.0 & \textcolor{blue}{13.1} \\
 & 100 & 19.9 & \underline{1.6} & 55.3 & 165.4 & 31.6 & 32.7 & 9.5 & 8.1 & 14.4 & 10.4 & 15.7 & 10.1 & 10.2 & 11.3 & 23.0 & 17.4 & 19.9 & 20.8 \\
 & 200 & nan & nan & 61.5 & 188.1 & 62.1 & 65.0 & \underline{6.9} & 10.4 & 16.3 & 11.8 & 13.5 & 8.4 & 8.2 & 7.6 & 21.3 & 17.4 & \textcolor{blue}{16.1} & 13.9 \\
 & 400 & nan & nan & 79.2 & 195.9 & 100.6 & 99.4 & 7.7 & 20.8 & 21.2 & 9.8 & 14.6 & 9.7 & \underline{7.4} & 12.4 & 17.8 & 17.4 & 17.5 & 14.4 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & 4 & 4 & 30651 & 14 & 1061 & 1081 & 4 & 101 & 521 & 62 & 18 & 6 & 6 & 10 & 42 & 76 & 76 & 76 \\
 & 10 & 11 & 11 & 30651 & 14 & 1061 & 1151 & 11 & 241 & 661 & 104 & 32 & 13 & 13 & 24 & 161 & 307 & 307 & 307 \\
 & 20 & 21 & 21 & 30651 & 14 & 1061 & 1251 & 21 & 441 & 861 & 164 & 52 & 23 & 23 & 44 & 501 & 977 & 977 & 977 \\
 & 50 & 51 & 51 & 30651 & 14 & 1061 & 1551 & 51 & 1041 & 1461 & 344 & 112 & 53 & 53 & 104 & 2721 & 5387 & 5387 & 5387 \\
 & 100 & 101 & 101 & 30651 & 14 & 1061 & 2051 & 101 & 2041 & 2461 & 644 & 212 & 103 & 103 & 204 & 10421 & 20737 & 20737 & 20737 \\
 & 200 & nan & nan & 30651 & 14 & 1061 & 3051 & 201 & 4041 & 4461 & 1244 & 412 & 203 & 203 & 404 & 40821 & 81437 & 81437 & 81437 \\
 & 400 & nan & nan & 30651 & 14 & 1061 & 5051 & 401 & 8041 & 8461 & 2444 & 812 & 403 & 403 & 804 & 161621 & 322837 & 322837 & 322837 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & 24 & 24 & 30651 & 14 & 1116 & 1236 & 24 & 1206 & 15726 & 157 & 93 & 26 & 26 & 50 & 62 & 96 & 96 & 96 \\
 & 10 & 66 & 66 & 30651 & 14 & 1116 & 1656 & 66 & 2046 & 16566 & 234 & 142 & 68 & 68 & 134 & 216 & 362 & 362 & 362 \\
 & 20 & 126 & 126 & 30651 & 14 & 1116 & 2256 & 126 & 3246 & 17766 & 344 & 212 & 128 & 128 & 254 & 606 & 1082 & 1082 & 1082 \\
 & 50 & 306 & 306 & 30651 & 14 & 1116 & 4056 & 306 & 6846 & 21366 & 674 & 422 & 308 & 308 & 614 & 2976 & 5642 & 5642 & 5642 \\
 & 100 & 606 & 606 & 30651 & 14 & 1116 & 7056 & 606 & 12846 & 27366 & 1224 & 772 & 608 & 608 & 1214 & 10926 & 21242 & 21242 & 21242 \\
 & 200 & nan & nan & 30651 & 14 & 1116 & 13056 & 1206 & 24846 & 39366 & 2324 & 1472 & 1208 & 1208 & 2414 & 41826 & 82442 & 82442 & 82442 \\
 & 400 & nan & nan & 30651 & 14 & 1116 & 25056 & 2406 & 48846 & 63366 & 4524 & 2872 & 2408 & 2408 & 4814 & 163626 & 324842 & 324842 & 324842 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & 60 & 60 & 30651 & 14 & 1215 & 1515 & 60 & 5715 & 96015 & 454 & 354 & 62 & 62 & 122 & 98 & 132 & 132 & 132 \\
 & 10 & 165 & 165 & 30651 & 14 & 1215 & 2565 & 165 & 7815 & 98115 & 594 & 466 & 167 & 167 & 332 & 315 & 461 & 461 & 461 \\
 & 20 & 315 & 315 & 30651 & 14 & 1215 & 4065 & 315 & 10815 & 101115 & 794 & 626 & 317 & 317 & 632 & 795 & 1271 & 1271 & 1271 \\
 & 50 & 765 & 765 & 30651 & 14 & 1215 & 8565 & 765 & 19815 & 110115 & 1394 & 1106 & 767 & 767 & 1532 & 3435 & 6101 & 6101 & 6101 \\
 & 100 & 1515 & 1515 & 30651 & 14 & 1215 & 16065 & 1515 & 34815 & 125115 & 2394 & 1906 & 1517 & 1517 & 3032 & 11835 & 22151 & 22151 & 22151 \\
 & 200 & nan & nan & 30651 & 14 & 1215 & 31065 & 3015 & 64815 & 155115 & 4394 & 3506 & 3017 & 3017 & 6032 & 43635 & 84251 & 84251 & 84251 \\
 & 400 & nan & nan & 30651 & 14 & 1215 & 61065 & 6015 & 124815 & 215115 & 8394 & 6706 & 6017 & 6017 & 12032 & 167235 & 328451 & 328451 & 328451 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & 120 & 120 & 30651 & 14 & 1380 & 1980 & 120 & 20430 & 381030 & 1309 & 1149 & 122 & 122 & 242 & 158 & 192 & 192 & 192 \\
 & 10 & 330 & 330 & 30651 & 14 & 1380 & 4080 & 330 & 24630 & 385230 & 1554 & 1366 & 332 & 332 & 662 & 480 & 626 & 626 & 626 \\
 & 20 & 630 & 630 & 30651 & 14 & 1380 & 7080 & 630 & 30630 & 391230 & 1904 & 1676 & 632 & 632 & 1262 & 1110 & 1586 & 1586 & 1586 \\
 & 50 & 1530 & 1530 & 30651 & 14 & 1380 & 16080 & 1530 & 48630 & 409230 & 2954 & 2606 & 1532 & 1532 & 3062 & 4200 & 6866 & 6866 & 6866 \\
 & 100 & 3030 & 3030 & 30651 & 14 & 1380 & 31080 & 3030 & 78630 & 439230 & 4704 & 4156 & 3032 & 3032 & 6062 & 13350 & 23666 & 23666 & 23666 \\
 & 200 & nan & nan & 30651 & 14 & 1380 & 61080 & 6030 & 138630 & 499230 & 8204 & 7256 & 6032 & 6032 & 12062 & 46650 & 87266 & 87266 & 87266 \\
 & 400 & nan & nan & 30651 & 14 & 1380 & 121080 & 12030 & 258630 & 619230 & 15204 & 13456 & 12032 & 12032 & 24062 & 173250 & 334466 & 334466 & 334466 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & 360 & 360 & 30651 & 14 & 2040 & 3840 & 360 & 169290 & 3411090 & 9229 & 8829 & 362 & 362 & 722 & 398 & 432 & 432 & 432 \\
 & 10 & 990 & 990 & 30651 & 14 & 2040 & 10140 & 990 & 181890 & 3423690 & 9894 & 9466 & 992 & 992 & 1982 & 1140 & 1286 & 1286 & 1286 \\
 & 20 & 1890 & 1890 & 30651 & 14 & 2040 & 19140 & 1890 & 199890 & 3441690 & 10844 & 10376 & 1892 & 1892 & 3782 & 2370 & 2846 & 2846 & 2846 \\
 & 50 & 4590 & 4590 & 30651 & 14 & 2040 & 46140 & 4590 & 253890 & 3495690 & 13694 & 13106 & 4592 & 4592 & 9182 & 7260 & 9926 & 9926 & 9926 \\
 & 100 & 9090 & 9090 & 30651 & 14 & 2040 & 91140 & 9090 & 343890 & 3585690 & 18444 & 17656 & 9092 & 9092 & 18182 & 19410 & 29726 & 29726 & 29726 \\
 & 200 & nan & nan & 30651 & 14 & 2040 & 181140 & 18090 & 523890 & 3765690 & 27944 & 26756 & 18092 & 18092 & 36182 & 58710 & 99326 & 99326 & 99326 \\
 & 400 & nan & nan & 30651 & 14 & 2040 & 361140 & 36090 & 883890 & 4125690 & 46944 & 44956 & 36092 & 36092 & 72182 & 197310 & 358526 & 358526 & 358526 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & 720 & 720 & 30651 & 14 & 3030 & 6630 & 720 & 662580 & 13626180 & 34609 & 33849 & 722 & 722 & 1442 & 758 & 792 & 792 & 792 \\
 & 10 & 1980 & 1980 & 30651 & 14 & 3030 & 19230 & 1980 & 687780 & 13651380 & 35904 & 35116 & 1982 & 1982 & 3962 & 2130 & 2276 & 2276 & 2276 \\
 & 20 & 3780 & 3780 & 30651 & 14 & 3030 & 37230 & 3780 & 723780 & 13687380 & 37754 & 36926 & 3782 & 3782 & 7562 & 4260 & 4736 & 4736 & 4736 \\
 & 50 & 9180 & 9180 & 30651 & 14 & 3030 & 91230 & 9180 & 831780 & 13795380 & 43304 & 42356 & 9182 & 9182 & 18362 & 11850 & 14516 & 14516 & 14516 \\
 & 100 & 18180 & 18180 & 30651 & 14 & 3030 & 181230 & 18180 & 1011780 & 13975380 & 52554 & 51406 & 18182 & 18182 & 36362 & 28500 & 38816 & 38816 & 38816 \\
 & 200 & nan & nan & 30651 & 14 & 3030 & 361230 & 36180 & 1371780 & 14335380 & 71054 & 69506 & 36182 & 36182 & 72362 & 76800 & 117416 & 117416 & 117416 \\
 & 400 & nan & nan & 30651 & 14 & 3030 & 721230 & 72180 & 2091780 & 15055380 & 108054 & 105706 & 72182 & 72182 & 144362 & 233400 & 394616 & 394616 & 394616 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & 1440 & 1440 & 30651 & 14 & 5010 & 12210 & 1440 & 2621160 & 54468360 & 133969 & 132489 & 1442 & 1442 & 2882 & 1478 & 1512 & 1512 & 1512 \\
 & 10 & 3960 & 3960 & 30651 & 14 & 5010 & 37410 & 3960 & 2671560 & 54518760 & 136524 & 135016 & 3962 & 3962 & 7922 & 4110 & 4256 & 4256 & 4256 \\
 & 20 & 7560 & 7560 & 30651 & 14 & 5010 & 73410 & 7560 & 2743560 & 54590760 & 140174 & 138626 & 7562 & 7562 & 15122 & 8040 & 8516 & 8516 & 8516 \\
 & 50 & 18360 & 18360 & 30651 & 14 & 5010 & 181410 & 18360 & 2959560 & 54806760 & 151124 & 149456 & 18362 & 18362 & 36722 & 21030 & 23696 & 23696 & 23696 \\
 & 100 & 36360 & 36360 & 30651 & 14 & 5010 & 361410 & 36360 & 3319560 & 55166760 & 169374 & 167506 & 36362 & 36362 & 72722 & 46680 & 56996 & 56996 & 56996 \\
 & 200 & nan & nan & 30651 & 14 & 5010 & 721410 & 72360 & 4039560 & 55886760 & 205874 & 203606 & 72362 & 72362 & 144722 & 112980 & 153596 & 153596 & 153596 \\
 & 400 & nan & nan & 30651 & 14 & 5010 & 1441410 & 144360 & 5479560 & 57326760 & 278874 & 275806 & 144362 & 144362 & 288722 & 305580 & 466796 & 466796 & 466796 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & 10 & 10 & 31051 & 88 & 1121 & 1141 & 10 & 221 & 641 & 160 & 38 & 8 & 8 & 12 & 82 & 150 & 150 & 150 \\
 & 10 & 31 & 31 & 31051 & 88 & 1121 & 1211 & 31 & 641 & 1061 & 202 & 52 & 15 & 15 & 26 & 229 & 437 & 437 & 437 \\
 & 20 & 61 & 61 & 31051 & 88 & 1121 & 1311 & 61 & 1241 & 1661 & 262 & 72 & 25 & 25 & 46 & 609 & 1187 & 1187 & 1187 \\
 & 50 & 151 & 151 & 31051 & 88 & 1121 & 1611 & 151 & 3041 & 3461 & 442 & 132 & 55 & 55 & 106 & 2949 & 5837 & 5837 & 5837 \\
 & 100 & 301 & 301 & 31051 & 88 & 1121 & 2111 & 301 & 6041 & 6461 & 742 & 232 & 105 & 105 & 206 & 10849 & 21587 & 21587 & 21587 \\
 & 200 & nan & nan & 31051 & 88 & 1121 & 3111 & 601 & 12041 & 12461 & 1342 & 432 & 205 & 205 & 406 & 41649 & 83087 & 83087 & 83087 \\
 & 400 & nan & nan & 31051 & 88 & 1121 & 5111 & 1201 & 24041 & 24461 & 2542 & 832 & 405 & 405 & 806 & 163249 & 326087 & 326087 & 326087 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & 60 & 60 & 31051 & 88 & 1176 & 1296 & 60 & 1926 & 16446 & 255 & 113 & 28 & 28 & 52 & 102 & 170 & 170 & 170 \\
 & 10 & 186 & 186 & 31051 & 88 & 1176 & 1716 & 186 & 4446 & 18966 & 332 & 162 & 70 & 70 & 136 & 284 & 492 & 492 & 492 \\
 & 20 & 366 & 366 & 31051 & 88 & 1176 & 2316 & 366 & 8046 & 22566 & 442 & 232 & 130 & 130 & 256 & 714 & 1292 & 1292 & 1292 \\
 & 50 & 906 & 906 & 31051 & 88 & 1176 & 4116 & 906 & 18846 & 33366 & 772 & 442 & 310 & 310 & 616 & 3204 & 6092 & 6092 & 6092 \\
 & 100 & 1806 & 1806 & 31051 & 88 & 1176 & 7116 & 1806 & 36846 & 51366 & 1322 & 792 & 610 & 610 & 1216 & 11354 & 22092 & 22092 & 22092 \\
 & 200 & nan & nan & 31051 & 88 & 1176 & 13116 & 3606 & 72846 & 87366 & 2422 & 1492 & 1210 & 1210 & 2416 & 42654 & 84092 & 84092 & 84092 \\
 & 400 & nan & nan & 31051 & 88 & 1176 & 25116 & 7206 & 144846 & 159366 & 4622 & 2892 & 2410 & 2410 & 4816 & 165254 & 328092 & 328092 & 328092 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & 150 & 150 & 31051 & 88 & 1275 & 1575 & 150 & 7515 & 97815 & 552 & 374 & 64 & 64 & 124 & 138 & 206 & 206 & 206 \\
 & 10 & 465 & 465 & 31051 & 88 & 1275 & 2625 & 465 & 13815 & 104115 & 692 & 486 & 169 & 169 & 334 & 383 & 591 & 591 & 591 \\
 & 20 & 915 & 915 & 31051 & 88 & 1275 & 4125 & 915 & 22815 & 113115 & 892 & 646 & 319 & 319 & 634 & 903 & 1481 & 1481 & 1481 \\
 & 50 & 2265 & 2265 & 31051 & 88 & 1275 & 8625 & 2265 & 49815 & 140115 & 1492 & 1126 & 769 & 769 & 1534 & 3663 & 6551 & 6551 & 6551 \\
 & 100 & 4515 & 4515 & 31051 & 88 & 1275 & 16125 & 4515 & 94815 & 185115 & 2492 & 1926 & 1519 & 1519 & 3034 & 12263 & 23001 & 23001 & 23001 \\
 & 200 & nan & nan & 31051 & 88 & 1275 & 31125 & 9015 & 184815 & 275115 & 4492 & 3526 & 3019 & 3019 & 6034 & 44463 & 85901 & 85901 & 85901 \\
 & 400 & nan & nan & 31051 & 88 & 1275 & 61125 & 18015 & 364815 & 455115 & 8492 & 6726 & 6019 & 6019 & 12034 & 168863 & 331701 & 331701 & 331701 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & 300 & 300 & 31051 & 88 & 1440 & 2040 & 300 & 24030 & 384630 & 1407 & 1169 & 124 & 124 & 244 & 198 & 266 & 266 & 266 \\
 & 10 & 930 & 930 & 31051 & 88 & 1440 & 4140 & 930 & 36630 & 397230 & 1652 & 1386 & 334 & 334 & 664 & 548 & 756 & 756 & 756 \\
 & 20 & 1830 & 1830 & 31051 & 88 & 1440 & 7140 & 1830 & 54630 & 415230 & 2002 & 1696 & 634 & 634 & 1264 & 1218 & 1796 & 1796 & 1796 \\
 & 50 & 4530 & 4530 & 31051 & 88 & 1440 & 16140 & 4530 & 108630 & 469230 & 3052 & 2626 & 1534 & 1534 & 3064 & 4428 & 7316 & 7316 & 7316 \\
 & 100 & 9030 & 9030 & 31051 & 88 & 1440 & 31140 & 9030 & 198630 & 559230 & 4802 & 4176 & 3034 & 3034 & 6064 & 13778 & 24516 & 24516 & 24516 \\
 & 200 & nan & nan & 31051 & 88 & 1440 & 61140 & 18030 & 378630 & 739230 & 8302 & 7276 & 6034 & 6034 & 12064 & 47478 & 88916 & 88916 & 88916 \\
 & 400 & nan & nan & 31051 & 88 & 1440 & 121140 & 36030 & 738630 & 1099230 & 15302 & 13476 & 12034 & 12034 & 24064 & 174878 & 337716 & 337716 & 337716 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & 900 & 900 & 31051 & 88 & 2100 & 3900 & 900 & 180090 & 3421890 & 9327 & 8849 & 364 & 364 & 724 & 438 & 506 & 506 & 506 \\
 & 10 & 2790 & 2790 & 31051 & 88 & 2100 & 10200 & 2790 & 217890 & 3459690 & 9992 & 9486 & 994 & 994 & 1984 & 1208 & 1416 & 1416 & 1416 \\
 & 20 & 5490 & 5490 & 31051 & 88 & 2100 & 19200 & 5490 & 271890 & 3513690 & 10942 & 10396 & 1894 & 1894 & 3784 & 2478 & 3056 & 3056 & 3056 \\
 & 50 & 13590 & 13590 & 31051 & 88 & 2100 & 46200 & 13590 & 433890 & 3675690 & 13792 & 13126 & 4594 & 4594 & 9184 & 7488 & 10376 & 10376 & 10376 \\
 & 100 & 27090 & 27090 & 31051 & 88 & 2100 & 91200 & 27090 & 703890 & 3945690 & 18542 & 17676 & 9094 & 9094 & 18184 & 19838 & 30576 & 30576 & 30576 \\
 & 200 & nan & nan & 31051 & 88 & 2100 & 181200 & 54090 & 1243890 & 4485690 & 28042 & 26776 & 18094 & 18094 & 36184 & 59538 & 100976 & 100976 & 100976 \\
 & 400 & nan & nan & 31051 & 88 & 2100 & 361200 & 108090 & 2323890 & 5565690 & 47042 & 44976 & 36094 & 36094 & 72184 & 198938 & 361776 & 361776 & 361776 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & 1800 & 1800 & 31051 & 88 & 3090 & 6690 & 1800 & 684180 & 13647780 & 34707 & 33869 & 724 & 724 & 1444 & 798 & 866 & 866 & 866 \\
 & 10 & 5580 & 5580 & 31051 & 88 & 3090 & 19290 & 5580 & 759780 & 13723380 & 36002 & 35136 & 1984 & 1984 & 3964 & 2198 & 2406 & 2406 & 2406 \\
 & 20 & 10980 & 10980 & 31051 & 88 & 3090 & 37290 & 10980 & 867780 & 13831380 & 37852 & 36946 & 3784 & 3784 & 7564 & 4368 & 4946 & 4946 & 4946 \\
 & 50 & 27180 & 27180 & 31051 & 88 & 3090 & 91290 & 27180 & 1191780 & 14155380 & 43402 & 42376 & 9184 & 9184 & 18364 & 12078 & 14966 & 14966 & 14966 \\
 & 100 & 54180 & 54180 & 31051 & 88 & 3090 & 181290 & 54180 & 1731780 & 14695380 & 52652 & 51426 & 18184 & 18184 & 36364 & 28928 & 39666 & 39666 & 39666 \\
 & 200 & nan & nan & 31051 & 88 & 3090 & 361290 & 108180 & 2811780 & 15775380 & 71152 & 69526 & 36184 & 36184 & 72364 & 77628 & 119066 & 119066 & 119066 \\
 & 400 & nan & nan & 31051 & 88 & 3090 & 721290 & 216180 & 4971780 & 17935380 & 108152 & 105726 & 72184 & 72184 & 144364 & 235028 & 397866 & 397866 & 397866 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & 3600 & 3600 & 31051 & 88 & 5070 & 12270 & 3600 & 2664360 & 54511560 & 134067 & 132509 & 1444 & 1444 & 2884 & 1518 & 1586 & 1586 & 1586 \\
 & 10 & 11160 & 11160 & 31051 & 88 & 5070 & 37470 & 11160 & 2815560 & 54662760 & 136622 & 135036 & 3964 & 3964 & 7924 & 4178 & 4386 & 4386 & 4386 \\
 & 20 & 21960 & 21960 & 31051 & 88 & 5070 & 73470 & 21960 & 3031560 & 54878760 & 140272 & 138646 & 7564 & 7564 & 15124 & 8148 & 8726 & 8726 & 8726 \\
 & 50 & 54360 & 54360 & 31051 & 88 & 5070 & 181470 & 54360 & 3679560 & 55526760 & 151222 & 149476 & 18364 & 18364 & 36724 & 21258 & 24146 & 24146 & 24146 \\
 & 100 & 108360 & 108360 & 31051 & 88 & 5070 & 361470 & 108360 & 4759560 & 56606760 & 169472 & 167526 & 36364 & 36364 & 72724 & 47108 & 57846 & 57846 & 57846 \\
 & 200 & nan & nan & 31051 & 88 & 5070 & 721470 & 216360 & 6919560 & 58766760 & 205972 & 203626 & 72364 & 72364 & 144724 & 113808 & 155246 & 155246 & 155246 \\
 & 400 & nan & nan & 31051 & 88 & 5070 & 1441470 & 432360 & 11239560 & 63086760 & 278972 & 275826 & 144364 & 144364 & 288724 & 307208 & 470046 & 470046 & 470046 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & 58 & 58 & 34251 & 2984 & 1601 & 1621 & 58 & 1181 & 1601 & 4616 & 630 & 24 & 24 & 28 & 402 & 742 & 742 & 742 \\
 & 10 & 191 & 191 & 34251 & 2984 & 1601 & 1691 & 191 & 3841 & 4261 & 4658 & 644 & 31 & 31 & 42 & 773 & 1477 & 1477 & 1477 \\
 & 20 & 381 & 381 & 34251 & 2984 & 1601 & 1791 & 381 & 7641 & 8061 & 4718 & 664 & 41 & 41 & 62 & 1473 & 2867 & 2867 & 2867 \\
 & 50 & 951 & 951 & 34251 & 2984 & 1601 & 2091 & 951 & 19041 & 19461 & 4898 & 724 & 71 & 71 & 122 & 4773 & 9437 & 9437 & 9437 \\
 & 100 & 1901 & 1901 & 34251 & 2984 & 1601 & 2591 & 1901 & 38041 & 38461 & 5198 & 824 & 121 & 121 & 222 & 14273 & 28387 & 28387 & 28387 \\
 & 200 & nan & nan & 34251 & 2984 & 1601 & 3591 & 3801 & 76041 & 76461 & 5798 & 1024 & 221 & 221 & 422 & 48273 & 96287 & 96287 & 96287 \\
 & 400 & nan & nan & 34251 & 2984 & 1601 & 5591 & 7601 & 152041 & 152461 & 6998 & 1424 & 421 & 421 & 822 & 176273 & 352087 & 352087 & 352087 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & 348 & 348 & 34251 & 2984 & 1656 & 1776 & 348 & 7686 & 22206 & 4711 & 705 & 44 & 44 & 68 & 422 & 762 & 762 & 762 \\
 & 10 & 1146 & 1146 & 34251 & 2984 & 1656 & 2196 & 1146 & 23646 & 38166 & 4788 & 754 & 86 & 86 & 152 & 828 & 1532 & 1532 & 1532 \\
 & 20 & 2286 & 2286 & 34251 & 2984 & 1656 & 2796 & 2286 & 46446 & 60966 & 4898 & 824 & 146 & 146 & 272 & 1578 & 2972 & 2972 & 2972 \\
 & 50 & 5706 & 5706 & 34251 & 2984 & 1656 & 4596 & 5706 & 114846 & 129366 & 5228 & 1034 & 326 & 326 & 632 & 5028 & 9692 & 9692 & 9692 \\
 & 100 & 11406 & 11406 & 34251 & 2984 & 1656 & 7596 & 11406 & 228846 & 243366 & 5778 & 1384 & 626 & 626 & 1232 & 14778 & 28892 & 28892 & 28892 \\
 & 200 & nan & nan & 34251 & 2984 & 1656 & 13596 & 22806 & 456846 & 471366 & 6878 & 2084 & 1226 & 1226 & 2432 & 49278 & 97292 & 97292 & 97292 \\
 & 400 & nan & nan & 34251 & 2984 & 1656 & 25596 & 45606 & 912846 & 927366 & 9078 & 3484 & 2426 & 2426 & 4832 & 178278 & 354092 & 354092 & 354092 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & 870 & 870 & 34251 & 2984 & 1755 & 2055 & 870 & 21915 & 112215 & 5008 & 966 & 80 & 80 & 140 & 458 & 798 & 798 & 798 \\
 & 10 & 2865 & 2865 & 34251 & 2984 & 1755 & 3105 & 2865 & 61815 & 152115 & 5148 & 1078 & 185 & 185 & 350 & 927 & 1631 & 1631 & 1631 \\
 & 20 & 5715 & 5715 & 34251 & 2984 & 1755 & 4605 & 5715 & 118815 & 209115 & 5348 & 1238 & 335 & 335 & 650 & 1767 & 3161 & 3161 & 3161 \\
 & 50 & 14265 & 14265 & 34251 & 2984 & 1755 & 9105 & 14265 & 289815 & 380115 & 5948 & 1718 & 785 & 785 & 1550 & 5487 & 10151 & 10151 & 10151 \\
 & 100 & 28515 & 28515 & 34251 & 2984 & 1755 & 16605 & 28515 & 574815 & 665115 & 6948 & 2518 & 1535 & 1535 & 3050 & 15687 & 29801 & 29801 & 29801 \\
 & 200 & nan & nan & 34251 & 2984 & 1755 & 31605 & 57015 & 1144815 & 1235115 & 8948 & 4118 & 3035 & 3035 & 6050 & 51087 & 99101 & 99101 & 99101 \\
 & 400 & nan & nan & 34251 & 2984 & 1755 & 61605 & 114015 & 2284815 & 2375115 & 12948 & 7318 & 6035 & 6035 & 12050 & 181887 & 357701 & 357701 & 357701 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & 1740 & 1740 & 34251 & 2984 & 1920 & 2520 & 1740 & 52830 & 413430 & 5863 & 1761 & 140 & 140 & 260 & 518 & 858 & 858 & 858 \\
 & 10 & 5730 & 5730 & 34251 & 2984 & 1920 & 4620 & 5730 & 132630 & 493230 & 6108 & 1978 & 350 & 350 & 680 & 1092 & 1796 & 1796 & 1796 \\
 & 20 & 11430 & 11430 & 34251 & 2984 & 1920 & 7620 & 11430 & 246630 & 607230 & 6458 & 2288 & 650 & 650 & 1280 & 2082 & 3476 & 3476 & 3476 \\
 & 50 & 28530 & 28530 & 34251 & 2984 & 1920 & 16620 & 28530 & 588630 & 949230 & 7508 & 3218 & 1550 & 1550 & 3080 & 6252 & 10916 & 10916 & 10916 \\
 & 100 & 57030 & 57030 & 34251 & 2984 & 1920 & 31620 & 57030 & 1158630 & 1519230 & 9258 & 4768 & 3050 & 3050 & 6080 & 17202 & 31316 & 31316 & 31316 \\
 & 200 & nan & nan & 34251 & 2984 & 1920 & 61620 & 114030 & 2298630 & 2659230 & 12758 & 7868 & 6050 & 6050 & 12080 & 54102 & 102116 & 102116 & 102116 \\
 & 400 & nan & nan & 34251 & 2984 & 1920 & 121620 & 228030 & 4578630 & 4939230 & 19758 & 14068 & 12050 & 12050 & 24080 & 187902 & 363716 & 363716 & 363716 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & 5220 & 5220 & 34251 & 2984 & 2580 & 4380 & 5220 & 266490 & 3508290 & 13783 & 9441 & 380 & 380 & 740 & 758 & 1098 & 1098 & 1098 \\
 & 10 & 17190 & 17190 & 34251 & 2984 & 2580 & 10680 & 17190 & 505890 & 3747690 & 14448 & 10078 & 1010 & 1010 & 2000 & 1752 & 2456 & 2456 & 2456 \\
 & 20 & 34290 & 34290 & 34251 & 2984 & 2580 & 19680 & 34290 & 847890 & 4089690 & 15398 & 10988 & 1910 & 1910 & 3800 & 3342 & 4736 & 4736 & 4736 \\
 & 50 & 85590 & 85590 & 34251 & 2984 & 2580 & 46680 & 85590 & 1873890 & 5115690 & 18248 & 13718 & 4610 & 4610 & 9200 & 9312 & 13976 & 13976 & 13976 \\
 & 100 & 171090 & 171090 & 34251 & 2984 & 2580 & 91680 & 171090 & 3583890 & 6825690 & 22998 & 18268 & 9110 & 9110 & 18200 & 23262 & 37376 & 37376 & 37376 \\
 & 200 & nan & nan & 34251 & 2984 & 2580 & 181680 & 342090 & 7003890 & 10245690 & 32498 & 27368 & 18110 & 18110 & 36200 & 66162 & 114176 & 114176 & 114176 \\
 & 400 & nan & nan & 34251 & 2984 & 2580 & 361680 & 684090 & 13843890 & 17085690 & 51498 & 45568 & 36110 & 36110 & 72200 & 211962 & 387776 & 387776 & 387776 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & 10440 & 10440 & 34251 & 2984 & 3570 & 7170 & 10440 & 856980 & 13820580 & 39163 & 34461 & 740 & 740 & 1460 & 1118 & 1458 & 1458 & 1458 \\
 & 10 & 34380 & 34380 & 34251 & 2984 & 3570 & 19770 & 34380 & 1335780 & 14299380 & 40458 & 35728 & 2000 & 2000 & 3980 & 2742 & 3446 & 3446 & 3446 \\
 & 20 & 68580 & 68580 & 34251 & 2984 & 3570 & 37770 & 68580 & 2019780 & 14983380 & 42308 & 37538 & 3800 & 3800 & 7580 & 5232 & 6626 & 6626 & 6626 \\
 & 50 & 171180 & 171180 & 34251 & 2984 & 3570 & 91770 & 171180 & 4071780 & 17035380 & 47858 & 42968 & 9200 & 9200 & 18380 & 13902 & 18566 & 18566 & 18566 \\
 & 100 & 342180 & 342180 & 34251 & 2984 & 3570 & 181770 & 342180 & 7491780 & 20455380 & 57108 & 52018 & 18200 & 18200 & 36380 & 32352 & 46466 & 46466 & 46466 \\
 & 200 & nan & nan & 34251 & 2984 & 3570 & 361770 & 684180 & 14331780 & 27295380 & 75608 & 70118 & 36200 & 36200 & 72380 & 84252 & 132266 & 132266 & 132266 \\
 & 400 & nan & nan & 34251 & 2984 & 3570 & 721770 & 1368180 & 28011780 & 40975380 & 112608 & 106318 & 72200 & 72200 & 144380 & 248052 & 423866 & 423866 & 423866 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & 20880 & 20880 & 34251 & 2984 & 5550 & 12750 & 20880 & 3009960 & 54857160 & 138523 & 133101 & 1460 & 1460 & 2900 & 1838 & 2178 & 2178 & 2178 \\
 & 10 & 68760 & 68760 & 34251 & 2984 & 5550 & 37950 & 68760 & 3967560 & 55814760 & 141078 & 135628 & 3980 & 3980 & 7940 & 4722 & 5426 & 5426 & 5426 \\
 & 20 & 137160 & 137160 & 34251 & 2984 & 5550 & 73950 & 137160 & 5335560 & 57182760 & 144728 & 139238 & 7580 & 7580 & 15140 & 9012 & 10406 & 10406 & 10406 \\
 & 50 & 342360 & 342360 & 34251 & 2984 & 5550 & 181950 & 342360 & 9439560 & 61286760 & 155678 & 150068 & 18380 & 18380 & 36740 & 23082 & 27746 & 27746 & 27746 \\
 & 100 & 684360 & 684360 & 34251 & 2984 & 5550 & 361950 & 684360 & 16279560 & 68126760 & 173928 & 168118 & 36380 & 36380 & 72740 & 50532 & 64646 & 64646 & 64646 \\
 & 200 & nan & nan & 34251 & 2984 & 5550 & 721950 & 1368360 & 29959560 & 81806760 & 210428 & 204218 & 72380 & 72380 & 144740 & 120432 & 168446 & 168446 & 168446 \\
 & 400 & nan & nan & 34251 & 2984 & 5550 & 1441950 & 2736360 & 57319560 & 109166760 & 283428 & 276418 & 144380 & 144380 & 288740 & 320232 & 496046 & 496046 & 496046 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & 64 & 64 & 34651 & 3634 & 1661 & 1681 & 64 & 1301 & 1721 & 5632 & 758 & 26 & 26 & 30 & 442 & 816 & 816 & 816 \\
 & 10 & 211 & 211 & 34651 & 3634 & 1661 & 1751 & 211 & 4241 & 4661 & 5674 & 772 & 33 & 33 & 44 & 841 & 1607 & 1607 & 1607 \\
 & 20 & 421 & 421 & 34651 & 3634 & 1661 & 1851 & 421 & 8441 & 8861 & 5734 & 792 & 43 & 43 & 64 & 1581 & 3077 & 3077 & 3077 \\
 & 50 & 1051 & 1051 & 34651 & 3634 & 1661 & 2151 & 1051 & 21041 & 21461 & 5914 & 852 & 73 & 73 & 124 & 5001 & 9887 & 9887 & 9887 \\
 & 100 & 2101 & 2101 & 34651 & 3634 & 1661 & 2651 & 2101 & 42041 & 42461 & 6214 & 952 & 123 & 123 & 224 & 14701 & 29237 & 29237 & 29237 \\
 & 200 & nan & nan & 34651 & 3634 & 1661 & 3651 & 4201 & 84041 & 84461 & 6814 & 1152 & 223 & 223 & 424 & 49101 & 97937 & 97937 & 97937 \\
 & 400 & nan & nan & 34651 & 3634 & 1661 & 5651 & 8401 & 168041 & 168461 & 8014 & 1552 & 423 & 423 & 824 & 177901 & 355337 & 355337 & 355337 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & 384 & 384 & 34651 & 3634 & 1716 & 1836 & 384 & 8406 & 22926 & 5727 & 833 & 46 & 46 & 70 & 462 & 836 & 836 & 836 \\
 & 10 & 1266 & 1266 & 34651 & 3634 & 1716 & 2256 & 1266 & 26046 & 40566 & 5804 & 882 & 88 & 88 & 154 & 896 & 1662 & 1662 & 1662 \\
 & 20 & 2526 & 2526 & 34651 & 3634 & 1716 & 2856 & 2526 & 51246 & 65766 & 5914 & 952 & 148 & 148 & 274 & 1686 & 3182 & 3182 & 3182 \\
 & 50 & 6306 & 6306 & 34651 & 3634 & 1716 & 4656 & 6306 & 126846 & 141366 & 6244 & 1162 & 328 & 328 & 634 & 5256 & 10142 & 10142 & 10142 \\
 & 100 & 12606 & 12606 & 34651 & 3634 & 1716 & 7656 & 12606 & 252846 & 267366 & 6794 & 1512 & 628 & 628 & 1234 & 15206 & 29742 & 29742 & 29742 \\
 & 200 & nan & nan & 34651 & 3634 & 1716 & 13656 & 25206 & 504846 & 519366 & 7894 & 2212 & 1228 & 1228 & 2434 & 50106 & 98942 & 98942 & 98942 \\
 & 400 & nan & nan & 34651 & 3634 & 1716 & 25656 & 50406 & 1008846 & 1023366 & 10094 & 3612 & 2428 & 2428 & 4834 & 179906 & 357342 & 357342 & 357342 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & 960 & 960 & 34651 & 3634 & 1815 & 2115 & 960 & 23715 & 114015 & 6024 & 1094 & 82 & 82 & 142 & 498 & 872 & 872 & 872 \\
 & 10 & 3165 & 3165 & 34651 & 3634 & 1815 & 3165 & 3165 & 67815 & 158115 & 6164 & 1206 & 187 & 187 & 352 & 995 & 1761 & 1761 & 1761 \\
 & 20 & 6315 & 6315 & 34651 & 3634 & 1815 & 4665 & 6315 & 130815 & 221115 & 6364 & 1366 & 337 & 337 & 652 & 1875 & 3371 & 3371 & 3371 \\
 & 50 & 15765 & 15765 & 34651 & 3634 & 1815 & 9165 & 15765 & 319815 & 410115 & 6964 & 1846 & 787 & 787 & 1552 & 5715 & 10601 & 10601 & 10601 \\
 & 100 & 31515 & 31515 & 34651 & 3634 & 1815 & 16665 & 31515 & 634815 & 725115 & 7964 & 2646 & 1537 & 1537 & 3052 & 16115 & 30651 & 30651 & 30651 \\
 & 200 & nan & nan & 34651 & 3634 & 1815 & 31665 & 63015 & 1264815 & 1355115 & 9964 & 4246 & 3037 & 3037 & 6052 & 51915 & 100751 & 100751 & 100751 \\
 & 400 & nan & nan & 34651 & 3634 & 1815 & 61665 & 126015 & 2524815 & 2615115 & 13964 & 7446 & 6037 & 6037 & 12052 & 183515 & 360951 & 360951 & 360951 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & 1920 & 1920 & 34651 & 3634 & 1980 & 2580 & 1920 & 56430 & 417030 & 6879 & 1889 & 142 & 142 & 262 & 558 & 932 & 932 & 932 \\
 & 10 & 6330 & 6330 & 34651 & 3634 & 1980 & 4680 & 6330 & 144630 & 505230 & 7124 & 2106 & 352 & 352 & 682 & 1160 & 1926 & 1926 & 1926 \\
 & 20 & 12630 & 12630 & 34651 & 3634 & 1980 & 7680 & 12630 & 270630 & 631230 & 7474 & 2416 & 652 & 652 & 1282 & 2190 & 3686 & 3686 & 3686 \\
 & 50 & 31530 & 31530 & 34651 & 3634 & 1980 & 16680 & 31530 & 648630 & 1009230 & 8524 & 3346 & 1552 & 1552 & 3082 & 6480 & 11366 & 11366 & 11366 \\
 & 100 & 63030 & 63030 & 34651 & 3634 & 1980 & 31680 & 63030 & 1278630 & 1639230 & 10274 & 4896 & 3052 & 3052 & 6082 & 17630 & 32166 & 32166 & 32166 \\
 & 200 & nan & nan & 34651 & 3634 & 1980 & 61680 & 126030 & 2538630 & 2899230 & 13774 & 7996 & 6052 & 6052 & 12082 & 54930 & 103766 & 103766 & 103766 \\
 & 400 & nan & nan & 34651 & 3634 & 1980 & 121680 & 252030 & 5058630 & 5419230 & 20774 & 14196 & 12052 & 12052 & 24082 & 189530 & 366966 & 366966 & 366966 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & 5760 & 5760 & 34651 & 3634 & 2640 & 4440 & 5760 & 277290 & 3519090 & 14799 & 9569 & 382 & 382 & 742 & 798 & 1172 & 1172 & 1172 \\
 & 10 & 18990 & 18990 & 34651 & 3634 & 2640 & 10740 & 18990 & 541890 & 3783690 & 15464 & 10206 & 1012 & 1012 & 2002 & 1820 & 2586 & 2586 & 2586 \\
 & 20 & 37890 & 37890 & 34651 & 3634 & 2640 & 19740 & 37890 & 919890 & 4161690 & 16414 & 11116 & 1912 & 1912 & 3802 & 3450 & 4946 & 4946 & 4946 \\
 & 50 & 94590 & 94590 & 34651 & 3634 & 2640 & 46740 & 94590 & 2053890 & 5295690 & 19264 & 13846 & 4612 & 4612 & 9202 & 9540 & 14426 & 14426 & 14426 \\
 & 100 & 189090 & 189090 & 34651 & 3634 & 2640 & 91740 & 189090 & 3943890 & 7185690 & 24014 & 18396 & 9112 & 9112 & 18202 & 23690 & 38226 & 38226 & 38226 \\
 & 200 & nan & nan & 34651 & 3634 & 2640 & 181740 & 378090 & 7723890 & 10965690 & 33514 & 27496 & 18112 & 18112 & 36202 & 66990 & 115826 & 115826 & 115826 \\
 & 400 & nan & nan & 34651 & 3634 & 2640 & 361740 & 756090 & 15283890 & 18525690 & 52514 & 45696 & 36112 & 36112 & 72202 & 213590 & 391026 & 391026 & 391026 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & 11520 & 11520 & 34651 & 3634 & 3630 & 7230 & 11520 & 878580 & 13842180 & 40179 & 34589 & 742 & 742 & 1462 & 1158 & 1532 & 1532 & 1532 \\
 & 10 & 37980 & 37980 & 34651 & 3634 & 3630 & 19830 & 37980 & 1407780 & 14371380 & 41474 & 35856 & 2002 & 2002 & 3982 & 2810 & 3576 & 3576 & 3576 \\
 & 20 & 75780 & 75780 & 34651 & 3634 & 3630 & 37830 & 75780 & 2163780 & 15127380 & 43324 & 37666 & 3802 & 3802 & 7582 & 5340 & 6836 & 6836 & 6836 \\
 & 50 & 189180 & 189180 & 34651 & 3634 & 3630 & 91830 & 189180 & 4431780 & 17395380 & 48874 & 43096 & 9202 & 9202 & 18382 & 14130 & 19016 & 19016 & 19016 \\
 & 100 & 378180 & 378180 & 34651 & 3634 & 3630 & 181830 & 378180 & 8211780 & 21175380 & 58124 & 52146 & 18202 & 18202 & 36382 & 32780 & 47316 & 47316 & 47316 \\
 & 200 & nan & nan & 34651 & 3634 & 3630 & 361830 & 756180 & 15771780 & 28735380 & 76624 & 70246 & 36202 & 36202 & 72382 & 85080 & 133916 & 133916 & 133916 \\
 & 400 & nan & nan & 34651 & 3634 & 3630 & 721830 & 1512180 & 30891780 & 43855380 & 113624 & 106446 & 72202 & 72202 & 144382 & 249680 & 427116 & 427116 & 427116 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & 23040 & 23040 & 34651 & 3634 & 5610 & 12810 & 23040 & 3053160 & 54900360 & 139539 & 133229 & 1462 & 1462 & 2902 & 1878 & 2252 & 2252 & 2252 \\
 & 10 & 75960 & 75960 & 34651 & 3634 & 5610 & 38010 & 75960 & 4111560 & 55958760 & 142094 & 135756 & 3982 & 3982 & 7942 & 4790 & 5556 & 5556 & 5556 \\
 & 20 & 151560 & 151560 & 34651 & 3634 & 5610 & 74010 & 151560 & 5623560 & 57470760 & 145744 & 139366 & 7582 & 7582 & 15142 & 9120 & 10616 & 10616 & 10616 \\
 & 50 & 378360 & 378360 & 34651 & 3634 & 5610 & 182010 & 378360 & 10159560 & 62006760 & 156694 & 150196 & 18382 & 18382 & 36742 & 23310 & 28196 & 28196 & 28196 \\
 & 100 & 756360 & 756360 & 34651 & 3634 & 5610 & 362010 & 756360 & 17719560 & 69566760 & 174944 & 168246 & 36382 & 36382 & 72742 & 50960 & 65496 & 65496 & 65496 \\
 & 200 & nan & nan & 34651 & 3634 & 5610 & 722010 & 1512360 & 32839560 & 84686760 & 211444 & 204346 & 72382 & 72382 & 144742 & 121260 & 170096 & 170096 & 170096 \\
 & 400 & nan & nan & 34651 & 3634 & 5610 & 1442010 & 3024360 & 63079560 & 114926760 & 284444 & 276546 & 144382 & 144382 & 288742 & 321860 & 499296 & 499296 & 499296 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & 0.87 & 0.87 & 0.91 & 3.40 & 0.93 & 0.90 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.89 & 0.87 & 0.87 & 0.87 & \underline{0.86} & 0.93 & 0.87 \\
 & 10 & 0.86 & 0.86 & 0.88 & 1.73 & 0.94 & 0.89 & 0.89 & 0.87 & 0.89 & 0.87 & 0.87 & 0.89 & 0.87 & 0.88 & \underline{0.85} & 0.86 & 0.86 & 0.86 \\
 & 20 & 0.84 & \underline{0.84} & 0.86 & 1.56 & \textcolor{blue}{0.88} & 0.86 & 0.85 & 0.85 & \textcolor{blue}{0.87} & 0.85 & 0.86 & 0.84 & 0.84 & 0.86 & 93.89 & \textcolor{blue}{0.84} & 131.75 & 0.85 \\
 & 50 & 0.81 & 0.81 & 0.87 & \textcolor{blue}{1.40} & 0.91 & 0.85 & 0.82 & 0.82 & 0.88 & 0.84 & 0.83 & 0.84 & \textcolor{blue}{0.81} & 0.81 & \textcolor{blue}{0.83} & 92.80 & 106.00 & \textcolor{blue}{\underline{0.80}} \\
 & 100 & \textcolor{blue}{\underline{0.79}} & \textcolor{blue}{0.79} & 0.85 & 3.96 & 0.88 & 0.82 & 0.83 & \textcolor{blue}{0.81} & 0.88 & 0.81 & 0.82 & 0.82 & 135.52 & 0.79 & 121.46 & 128.87 & 0.79 & 0.80 \\
 & 200 & nan & nan & 0.86 & 1.78 & 0.93 & \textcolor{blue}{\underline{0.79}} & \textcolor{blue}{0.82} & 0.82 & 1.00 & \textcolor{blue}{0.80} & 0.82 & \textcolor{blue}{0.81} & 130.67 & 0.79 & 175.63 & 1.16 & 0.79 & 0.84 \\
 & 400 & nan & nan & \textcolor{blue}{0.83} & 1.48 & 0.92 & 0.80 & 0.87 & 0.85 & 1.19 & 0.81 & \textcolor{blue}{0.80} & 0.84 & 123.58 & \textcolor{blue}{\textbf{\underline{0.79}}} & 12.43 & 19.54 & \textcolor{blue}{0.79} & 39.03 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & 2.63 & 2.63 & 2.75 & 5.86 & 3.02 & 2.76 & 2.67 & 2.68 & 2.85 & 2.74 & 2.71 & 2.69 & 2.63 & \underline{2.62} & 2.73 & 2.62 & 2.86 & 2.63 \\
 & 10 & 2.53 & \underline{2.53} & 2.77 & 7.39 & 2.82 & 2.69 & 2.60 & 2.58 & 2.78 & 2.59 & 2.58 & 2.60 & 2.53 & 2.54 & 2.60 & 2.54 & 2.55 & 2.62 \\
 & 20 & 2.32 & 2.32 & 2.58 & 7.53 & 2.45 & 2.46 & 2.37 & 2.35 & \textcolor{blue}{2.44} & 2.35 & 2.36 & 2.37 & 2.34 & 2.34 & 2.28 & 111.79 & 128.14 & \underline{2.24} \\
 & 50 & 2.15 & 2.15 & 2.66 & 8.43 & 2.66 & 2.47 & 2.22 & 2.22 & 2.49 & 2.21 & 2.23 & 2.23 & 2.17 & 2.18 & \textcolor{blue}{2.15} & \textcolor{blue}{2.20} & \textcolor{blue}{\underline{2.12}} & 2.13 \\
 & 100 & \textcolor{blue}{2.04} & \textcolor{blue}{\underline{2.04}} & \textcolor{blue}{2.29} & \textcolor{blue}{4.67} & \textcolor{blue}{2.45} & 2.28 & 2.15 & 2.09 & 2.65 & 2.12 & 2.11 & 2.14 & 2.07 & 2.08 & 93.80 & 2.24 & 101.00 & \textcolor{blue}{2.09} \\
 & 200 & nan & nan & 2.54 & 9.33 & 2.62 & 2.13 & \textcolor{blue}{2.09} & \textcolor{blue}{2.05} & 3.03 & 2.05 & \textcolor{blue}{2.05} & \textcolor{blue}{2.06} & \textcolor{blue}{2.02} & \textcolor{blue}{\textbf{\underline{2.00}}} & 165.85 & 129.13 & 282.62 & 185.35 \\
 & 400 & nan & nan & 2.50 & 4.74 & 2.70 & \textcolor{blue}{2.09} & 2.14 & 2.09 & 3.55 & \textcolor{blue}{2.04} & 2.05 & 2.11 & 125.47 & \underline{2.00} & 9.63 & 6.68 & 3.12 & 164.62 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & 4.92 & 4.91 & 6.15 & 9.22 & 5.79 & 5.53 & 5.05 & 5.15 & 5.47 & 5.05 & 5.09 & 5.05 & 5.29 & \underline{4.90} & 5.57 & 4.99 & 5.00 & 5.46 \\
 & 10 & 4.35 & \underline{4.35} & 5.73 & 10.09 & 5.32 & 4.93 & 4.47 & 4.48 & 5.00 & 4.43 & 4.43 & 4.44 & 4.46 & 4.46 & 4.43 & 4.70 & 4.62 & 4.58 \\
 & 20 & 4.04 & \underline{4.04} & 5.20 & 9.92 & 4.90 & 4.84 & 4.18 & 4.17 & 4.29 & 4.11 & 4.11 & 4.20 & 4.07 & 4.08 & 4.08 & \textcolor{blue}{4.33} & 4.04 & 4.32 \\
 & 50 & 3.75 & 3.75 & 5.93 & \textcolor{blue}{9.04} & 4.91 & 4.96 & 3.91 & 3.84 & 4.44 & 3.78 & 3.85 & 3.91 & 3.81 & 3.82 & \textcolor{blue}{\underline{3.71}} & 111.73 & 104.85 & 3.77 \\
 & 100 & \textcolor{blue}{3.51} & \textcolor{blue}{\underline{3.51}} & 5.42 & 72.91 & 4.77 & 4.29 & 3.67 & 3.61 & \textcolor{blue}{3.97} & 3.60 & 3.68 & 3.72 & 3.60 & 3.56 & 3.87 & 124.74 & \textcolor{blue}{3.75} & \textcolor{blue}{3.60} \\
 & 200 & nan & nan & 5.10 & 30.28 & 4.67 & 3.75 & 3.58 & \textcolor{blue}{3.48} & 4.88 & \textcolor{blue}{3.52} & 3.55 & \textcolor{blue}{3.55} & \textcolor{blue}{3.54} & \underline{3.45} & 4.22 & 230.36 & 3.80 & 3.62 \\
 & 400 & nan & nan & \textcolor{blue}{4.51} & 69.70 & \textcolor{blue}{4.51} & \textcolor{blue}{3.57} & \textcolor{blue}{3.55} & 3.54 & 4.49 & 3.53 & \textcolor{blue}{3.52} & 3.57 & 134.25 & \textcolor{blue}{\textbf{\underline{3.44}}} & 365.10 & 5.85 & 505.74 & 3.71 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & 6.60 & 6.60 & 10.37 & 20.55 & 8.50 & 8.35 & 6.75 & 6.89 & 8.66 & 6.78 & 6.72 & 6.80 & 7.30 & \underline{6.57} & 7.38 & 7.50 & 7.81 & 7.76 \\
 & 10 & 6.08 & \underline{6.08} & 8.96 & 45.86 & 8.31 & 7.85 & 6.28 & 6.43 & 7.89 & 6.38 & 6.33 & 6.33 & 6.14 & 6.16 & 7.30 & 6.70 & 6.38 & 7.02 \\
 & 20 & 5.81 & 5.81 & 9.41 & 138.11 & 7.80 & 8.35 & 6.10 & 5.99 & 8.52 & 5.91 & 5.98 & 6.11 & 5.82 & 5.85 & \underline{5.62} & 5.66 & 5.73 & 122.86 \\
 & 50 & 5.39 & 5.39 & 12.84 & \textcolor{blue}{12.39} & 7.64 & 8.08 & 5.58 & 6.10 & 5.98 & 5.70 & 5.54 & 5.84 & 5.53 & 5.62 & \textcolor{blue}{\underline{5.26}} & \textcolor{blue}{5.42} & 6.36 & 5.37 \\
 & 100 & \textcolor{blue}{5.08} & \textcolor{blue}{\underline{5.08}} & \textcolor{blue}{7.84} & 37.29 & 7.19 & 7.45 & 5.41 & 5.24 & \textcolor{blue}{5.89} & 5.23 & 5.26 & 5.30 & 5.16 & 5.14 & 5.48 & 5.82 & 5.37 & \textcolor{blue}{5.11} \\
 & 200 & nan & nan & 7.98 & 28.77 & 7.06 & 5.81 & 5.20 & \textcolor{blue}{\underline{5.02}} & 6.15 & \textcolor{blue}{5.11} & \textcolor{blue}{5.05} & \textcolor{blue}{5.20} & \textcolor{blue}{5.08} & 5.03 & 5.82 & 5.93 & \textcolor{blue}{5.23} & 129.97 \\
 & 400 & nan & nan & 11.45 & 14.79 & \textcolor{blue}{6.28} & \textcolor{blue}{5.50} & \textcolor{blue}{5.17} & 5.04 & 6.46 & 5.34 & 5.11 & 5.34 & 5.14 & \textcolor{blue}{\textbf{\underline{4.99}}} & 19.72 & 10.76 & 6.97 & 185.08 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & \underline{11.89} & 11.89 & 25.79 & \textcolor{blue}{25.24} & 17.56 & 18.57 & 12.58 & 12.29 & 20.56 & 12.01 & 12.17 & 12.05 & 12.06 & 11.95 & 13.60 & 13.30 & 12.12 & 11.92 \\
 & 10 & 10.90 & 10.90 & 21.15 & 29.11 & 17.95 & 16.87 & 11.29 & 14.69 & 17.55 & 11.32 & 11.17 & 11.36 & 13.50 & 10.96 & \underline{10.87} & 12.13 & 11.06 & 11.28 \\
 & 20 & 10.34 & 10.34 & 20.47 & 29.27 & 16.62 & 16.73 & 10.82 & 10.67 & 24.61 & 10.54 & 11.03 & 10.85 & 12.40 & 11.11 & \underline{9.71} & 9.80 & 9.98 & 10.67 \\
 & 50 & 9.38 & 9.38 & 21.11 & 29.20 & 16.45 & 14.26 & 10.01 & 10.00 & 11.46 & 10.30 & 10.16 & 9.84 & 10.22 & 9.84 & 91.12 & \textcolor{blue}{\underline{8.77}} & \textcolor{blue}{9.10} & 9.11 \\
 & 100 & \textcolor{blue}{8.69} & \textcolor{blue}{\underline{8.69}} & \textcolor{blue}{20.18} & 137.06 & 15.63 & 14.45 & 9.10 & 9.34 & 15.78 & 8.85 & 8.91 & 9.12 & 8.95 & 8.88 & 8.86 & 11.53 & 85.41 & 8.81 \\
 & 200 & nan & nan & 22.18 & 49.61 & 13.90 & 11.67 & \textcolor{blue}{8.87} & \textcolor{blue}{8.58} & 11.62 & 8.70 & \textcolor{blue}{8.43} & \textcolor{blue}{8.70} & \textcolor{blue}{8.61} & \textcolor{blue}{8.62} & \textcolor{blue}{8.52} & 9.06 & 129.28 & \textcolor{blue}{\underline{8.39}} \\
 & 400 & nan & nan & 21.20 & 126.35 & \textcolor{blue}{13.28} & \textcolor{blue}{\textbf{\underline{8.34}}} & 8.88 & 9.02 & \textcolor{blue}{10.96} & \textcolor{blue}{8.47} & 8.78 & 8.92 & 8.86 & 8.64 & 579.99 & 13.07 & 169.39 & 19.22 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & 14.99 & 14.99 & 29.39 & 31.26 & 22.97 & 24.27 & 16.93 & 14.93 & 24.84 & 15.22 & 15.30 & 15.48 & 19.09 & 15.11 & 17.35 & \underline{14.88} & 15.05 & 16.61 \\
 & 10 & 13.85 & 13.85 & 27.44 & 33.66 & 23.26 & 23.09 & 14.57 & 13.71 & 22.13 & 14.07 & 14.08 & 14.74 & 15.70 & 14.12 & 14.77 & 13.85 & \underline{13.69} & 15.20 \\
 & 20 & 13.10 & 13.10 & 28.22 & 84.44 & 22.41 & 22.64 & 13.91 & 14.10 & 25.00 & 13.99 & 13.39 & 13.81 & 14.92 & 13.44 & \textcolor{blue}{13.89} & 103.46 & \underline{12.36} & 13.06 \\
 & 50 & 11.82 & 11.82 & 23.23 & 96.41 & 22.56 & 19.49 & 12.81 & 12.70 & 17.51 & 12.05 & 12.89 & 12.69 & 12.32 & 12.21 & 84.12 & 98.34 & \textcolor{blue}{\underline{11.76}} & 102.75 \\
 & 100 & \textcolor{blue}{10.90} & \textcolor{blue}{\underline{10.90}} & 27.08 & 32.86 & 20.22 & 19.20 & 11.47 & 11.38 & 13.80 & 11.18 & 11.79 & 11.35 & 11.39 & 11.67 & 330.02 & \textcolor{blue}{13.45} & 97.18 & 96.18 \\
 & 200 & nan & nan & \textcolor{blue}{21.33} & 111.73 & 18.78 & 12.22 & \textcolor{blue}{10.59} & \textcolor{blue}{10.77} & 13.70 & \textcolor{blue}{\textbf{\underline{10.46}}} & \textcolor{blue}{10.67} & \textcolor{blue}{10.66} & \textcolor{blue}{10.67} & \textcolor{blue}{10.52} & 127.48 & 14.98 & 12.63 & \textcolor{blue}{12.08} \\
 & 400 & nan & nan & 21.83 & \textcolor{blue}{25.80} & \textcolor{blue}{16.20} & \textcolor{blue}{11.30} & 11.05 & 11.66 & \textcolor{blue}{12.32} & 10.83 & 10.88 & 10.96 & 11.23 & \underline{10.66} & 15.03 & 494.41 & 12.22 & 610.69 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & \underline{18.20} & 18.20 & 31.21 & \textcolor{blue}{34.31} & 26.11 & 27.42 & 21.35 & 18.46 & 34.21 & 19.99 & 18.46 & 18.94 & 18.36 & 18.58 & 20.75 & 21.48 & 20.35 & 22.43 \\
 & 10 & 16.93 & 16.93 & 32.16 & 133.02 & 25.56 & 27.61 & 17.92 & 17.47 & 28.98 & 17.79 & 18.07 & 17.95 & 19.58 & 17.69 & 16.49 & \underline{16.31} & 17.70 & 16.82 \\
 & 20 & 16.09 & 16.09 & 30.18 & 61.65 & 25.96 & 25.48 & 17.05 & 17.55 & 28.61 & 17.08 & 16.19 & 17.06 & 19.12 & 16.88 & 94.27 & \underline{14.58} & 121.18 & 15.42 \\
 & 50 & 14.57 & 14.57 & \textcolor{blue}{26.64} & 131.28 & 22.15 & 21.89 & 15.93 & 15.32 & 22.83 & 15.04 & 15.17 & 15.70 & 15.19 & 15.09 & 129.07 & 107.08 & \underline{13.49} & 103.60 \\
 & 100 & \textcolor{blue}{13.42} & \textcolor{blue}{13.42} & 27.03 & 34.54 & 23.28 & 19.40 & 14.42 & 15.05 & 15.85 & 14.14 & 14.15 & 14.33 & 14.11 & 14.32 & \textcolor{blue}{12.38} & \textcolor{blue}{12.42} & \textcolor{blue}{12.14} & \textcolor{blue}{\textbf{\underline{12.08}}} \\
 & 200 & nan & nan & 26.98 & 126.63 & \textcolor{blue}{18.22} & 14.63 & \textcolor{blue}{13.65} & 14.23 & \textcolor{blue}{15.45} & 13.54 & \textcolor{blue}{13.48} & \textcolor{blue}{13.31} & \textcolor{blue}{13.41} & \textcolor{blue}{13.41} & 22.01 & 22.34 & 162.30 & \underline{12.95} \\
 & 400 & nan & nan & 27.53 & 81.75 & 19.69 & \textcolor{blue}{13.74} & 14.21 & \textcolor{blue}{13.75} & 16.23 & \textcolor{blue}{\underline{13.32}} & 13.83 & 14.67 & 14.22 & 14.18 & 19.59 & 919.92 & 16.13 & 18.08 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & 0.87 & 0.87 & \underline{0.86} & 2.13 & 0.93 & 0.90 & 0.87 & 0.87 & 0.88 & 0.89 & 0.88 & 0.87 & 0.87 & 0.87 & 0.91 & 0.87 & 0.87 & 0.87 \\
 & 10 & 0.86 & 0.86 & 0.89 & 5.47 & 0.97 & 0.94 & 0.88 & 0.86 & 0.87 & 0.90 & 0.87 & 0.88 & 0.86 & 0.86 & \underline{0.86} & \textcolor{blue}{0.87} & 0.86 & 0.87 \\
 & 20 & 0.84 & \underline{0.84} & 0.87 & 1.83 & 0.88 & 0.85 & 0.85 & 0.85 & \textcolor{blue}{0.85} & 0.85 & 0.86 & 0.85 & 0.84 & 0.84 & \textcolor{blue}{0.85} & 111.00 & 131.07 & 133.02 \\
 & 50 & \underline{0.81} & 0.81 & 0.87 & 1.40 & 0.89 & 0.85 & 0.83 & 0.83 & 0.88 & 0.83 & 0.84 & 0.84 & \textcolor{blue}{0.82} & 0.81 & 75.17 & 98.08 & 109.19 & 89.21 \\
 & 100 & \textcolor{blue}{\textbf{\underline{0.79}}} & \textcolor{blue}{0.79} & \textcolor{blue}{0.83} & 1.93 & \textcolor{blue}{0.87} & 0.87 & \textcolor{blue}{0.83} & \textcolor{blue}{0.80} & 0.87 & 0.82 & 0.82 & \textcolor{blue}{0.82} & 135.43 & 0.80 & 112.55 & 0.92 & \textcolor{blue}{0.79} & 124.02 \\
 & 200 & nan & nan & 0.83 & \textcolor{blue}{1.32} & 0.90 & \textcolor{blue}{0.79} & 0.83 & 0.81 & 0.94 & 0.80 & \textcolor{blue}{0.81} & 0.82 & 132.47 & \underline{0.79} & 462.56 & 121.72 & 0.85 & \textcolor{blue}{0.79} \\
 & 400 & nan & nan & 0.83 & 3.24 & 0.92 & 0.80 & 0.84 & 0.84 & 1.11 & \textcolor{blue}{0.80} & 0.81 & 0.82 & 121.44 & \textcolor{blue}{\underline{0.79}} & 973.50 & 5.26 & 2.65 & 228.86 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & 2.63 & 2.63 & 2.88 & 7.61 & 2.96 & 2.76 & 2.66 & 2.63 & 2.87 & 2.69 & 2.75 & 2.64 & 2.70 & 2.64 & 2.81 & \underline{2.62} & 2.77 & 2.69 \\
 & 10 & 2.53 & \underline{2.53} & 2.80 & \textcolor{blue}{4.13} & 2.91 & 2.83 & 2.58 & 2.63 & 2.63 & 2.59 & 2.60 & 2.62 & 2.55 & 2.55 & 2.55 & 2.54 & 2.56 & 2.61 \\
 & 20 & 2.32 & 2.32 & 2.55 & 138.78 & 2.52 & 2.58 & 2.36 & 2.35 & \textcolor{blue}{2.34} & 2.35 & 2.37 & 2.39 & 2.33 & 2.33 & 110.58 & \underline{2.25} & 2.26 & 2.30 \\
 & 50 & 2.15 & 2.15 & 3.00 & 11.81 & 2.62 & 2.37 & 2.21 & 2.19 & 2.84 & 2.23 & 2.26 & 2.23 & 2.18 & 2.18 & \textcolor{blue}{\underline{2.15}} & \textcolor{blue}{2.17} & 109.46 & 2.16 \\
 & 100 & \textcolor{blue}{2.04} & \textcolor{blue}{\underline{2.04}} & 2.72 & 52.14 & \textcolor{blue}{2.30} & 2.27 & 2.13 & 2.09 & 2.44 & 2.11 & 2.09 & 2.14 & 2.07 & 2.06 & 92.63 & 106.23 & \textcolor{blue}{2.05} & \textcolor{blue}{2.04} \\
 & 200 & nan & nan & 2.50 & 10.70 & 2.55 & 2.05 & \textcolor{blue}{2.07} & 2.06 & 2.71 & 2.04 & \textcolor{blue}{2.02} & \textcolor{blue}{2.05} & \textcolor{blue}{2.04} & \textcolor{blue}{\textbf{\underline{2.00}}} & 3.34 & 11.02 & 2.21 & 166.53 \\
 & 400 & nan & nan & \textcolor{blue}{2.42} & 6.83 & 2.57 & \textcolor{blue}{2.03} & 2.14 & \textcolor{blue}{2.04} & 3.07 & \textcolor{blue}{2.04} & 2.05 & 2.13 & 2.05 & \underline{2.02} & 10.59 & 303.03 & 231.66 & 2.55 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & 4.92 & 4.91 & 5.99 & 10.37 & 5.58 & 5.66 & 5.01 & 4.91 & 5.59 & 5.10 & 5.02 & 5.01 & 5.15 & \underline{4.88} & 5.73 & 5.30 & 5.26 & 5.39 \\
 & 10 & 4.35 & \underline{4.35} & 5.13 & 12.97 & 5.12 & 5.22 & 4.46 & 4.41 & 6.00 & 4.67 & 4.41 & 4.45 & 4.36 & 4.39 & 4.42 & 4.44 & 4.84 & 4.64 \\
 & 20 & 4.04 & 4.04 & 5.08 & 12.81 & 4.96 & 5.05 & 4.17 & 4.10 & 4.70 & 4.28 & 137.60 & 4.15 & 4.07 & 4.12 & \textcolor{blue}{3.96} & \textcolor{blue}{\underline{3.94}} & 3.99 & 4.28 \\
 & 50 & 3.75 & 3.75 & \textcolor{blue}{5.06} & \textcolor{blue}{9.50} & 4.63 & 4.84 & 3.90 & 3.84 & 4.84 & 3.87 & 3.92 & 4.05 & 3.82 & 3.83 & 86.47 & 108.10 & \underline{3.73} & 4.09 \\
 & 100 & \textcolor{blue}{3.51} & \textcolor{blue}{\underline{3.51}} & 5.94 & 11.59 & 4.51 & 4.22 & 3.70 & 3.62 & 5.54 & 3.70 & 3.69 & 3.66 & 3.57 & 3.58 & 97.35 & 90.28 & \textcolor{blue}{3.67} & \textcolor{blue}{3.56} \\
 & 200 & nan & nan & 6.40 & 137.32 & 4.79 & 3.87 & \textcolor{blue}{3.48} & \textcolor{blue}{3.49} & \textcolor{blue}{4.22} & 3.54 & 3.56 & \textcolor{blue}{3.54} & \textcolor{blue}{\underline{3.46}} & 3.47 & 366.13 & 389.26 & 508.11 & 3.76 \\
 & 400 & nan & nan & 6.04 & 17.51 & \textcolor{blue}{4.40} & \textcolor{blue}{3.70} & 3.63 & 3.50 & 4.96 & \textcolor{blue}{3.49} & \textcolor{blue}{3.54} & 3.61 & 3.53 & \textcolor{blue}{\textbf{\underline{3.44}}} & 772.86 & 635.55 & 3.90 & 180.85 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & \underline{6.60} & 6.60 & 8.67 & 138.02 & 8.88 & 8.35 & 6.82 & 6.85 & 9.12 & 6.85 & 6.75 & 6.82 & 6.90 & 6.60 & 6.64 & 6.97 & 7.63 & 6.66 \\
 & 10 & 6.08 & \underline{6.08} & 9.23 & 138.03 & 8.06 & 8.27 & 6.24 & 6.58 & 8.83 & 6.33 & 6.30 & 6.41 & 6.72 & 6.18 & 6.48 & 6.80 & 6.53 & 6.56 \\
 & 20 & 5.81 & \underline{5.81} & 9.54 & 19.03 & 7.89 & 8.90 & 6.20 & 6.62 & 8.27 & 6.02 & 5.90 & 6.02 & 6.15 & 5.94 & \textcolor{blue}{5.82} & 99.96 & 127.98 & 102.47 \\
 & 50 & 5.39 & 5.39 & 10.47 & 137.07 & 7.52 & 7.18 & 5.65 & 5.64 & 7.47 & 5.73 & 5.54 & 5.67 & 5.48 & 5.56 & 94.11 & 104.69 & 5.36 & \textcolor{blue}{\underline{5.31}} \\
 & 100 & \textcolor{blue}{5.08} & \textcolor{blue}{\underline{5.08}} & 7.84 & 20.44 & 7.64 & 6.94 & 5.34 & 5.62 & 7.27 & 5.37 & 5.28 & 5.51 & 5.21 & 5.21 & 93.07 & \textcolor{blue}{5.70} & \textcolor{blue}{5.23} & 105.88 \\
 & 200 & nan & nan & \textcolor{blue}{6.22} & 13.89 & 6.94 & 5.86 & \textcolor{blue}{5.23} & \textcolor{blue}{5.05} & 7.10 & 5.18 & 5.16 & \textcolor{blue}{5.18} & \textcolor{blue}{\underline{5.04}} & 5.07 & 280.56 & 560.11 & 146.90 & 141.87 \\
 & 400 & nan & nan & 8.89 & \textcolor{blue}{13.53} & \textcolor{blue}{6.50} & \textcolor{blue}{5.38} & 5.26 & 5.28 & \textcolor{blue}{6.17} & \textcolor{blue}{5.01} & \textcolor{blue}{5.06} & 5.19 & 5.07 & \textcolor{blue}{\textbf{\underline{4.97}}} & 276.90 & 34.54 & 14.31 & 743.94 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & 11.89 & 11.89 & 21.77 & 85.51 & 18.13 & 17.49 & 12.77 & 12.56 & 24.56 & 12.34 & \underline{11.77} & 12.40 & 14.84 & 12.08 & 11.89 & 13.74 & 14.13 & 13.53 \\
 & 10 & \underline{10.90} & 10.90 & 23.11 & 26.31 & 17.64 & 17.66 & 11.37 & 11.13 & 19.01 & 11.44 & 11.27 & 11.30 & 14.18 & 11.13 & 12.26 & 11.74 & 12.50 & \textcolor{blue}{12.73} \\
 & 20 & 10.34 & 10.34 & 20.94 & 26.59 & 17.52 & 18.61 & 11.14 & 10.37 & 20.01 & 10.52 & 10.83 & 11.11 & 10.67 & 10.29 & 102.98 & 102.10 & \underline{9.88} & 123.79 \\
 & 50 & 9.38 & 9.38 & 20.92 & 138.15 & 16.92 & 16.85 & 10.49 & 9.84 & \textcolor{blue}{10.21} & 9.77 & 9.75 & 9.80 & 9.85 & 9.97 & 88.88 & 103.36 & \underline{9.16} & 110.85 \\
 & 100 & \textcolor{blue}{8.69} & \textcolor{blue}{\underline{8.69}} & 23.35 & \textcolor{blue}{24.28} & 17.36 & 13.88 & 9.28 & 9.15 & 12.46 & 8.82 & 9.20 & 9.04 & 9.26 & 9.07 & 78.34 & \textcolor{blue}{8.94} & \textcolor{blue}{8.80} & 89.02 \\
 & 200 & nan & nan & 19.94 & 24.93 & 15.35 & 10.47 & \textcolor{blue}{8.69} & \textcolor{blue}{\textbf{\underline{8.39}}} & 10.95 & 8.86 & \textcolor{blue}{8.48} & \textcolor{blue}{8.63} & \textcolor{blue}{8.60} & \textcolor{blue}{8.55} & \textcolor{blue}{8.76} & 34.74 & 522.98 & 112.63 \\
 & 400 & nan & nan & \textcolor{blue}{17.99} & 99.05 & \textcolor{blue}{12.21} & \textcolor{blue}{9.93} & 9.19 & 8.68 & 10.67 & \textcolor{blue}{\underline{8.47}} & 8.70 & 8.70 & 8.72 & 8.58 & 24.81 & 418.33 & 11.02 & 15.35 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & \underline{14.99} & 14.99 & 27.42 & 135.23 & 23.68 & 23.19 & 16.26 & 15.60 & 26.64 & 15.15 & 15.41 & 16.47 & 17.02 & 15.30 & 17.76 & 15.04 & 17.70 & 15.86 \\
 & 10 & 13.85 & 13.85 & 26.86 & 135.94 & 23.02 & 22.33 & 14.72 & 14.03 & 25.61 & 14.17 & 14.32 & 14.51 & 14.36 & 14.50 & \underline{13.33} & \textcolor{blue}{13.72} & 16.47 & 14.31 \\
 & 20 & 13.10 & \underline{13.10} & 28.20 & \textcolor{blue}{30.83} & 23.38 & 21.15 & 14.01 & 14.40 & 24.18 & 14.42 & 13.95 & 13.71 & 14.78 & 13.87 & 100.05 & 97.59 & 95.76 & 99.48 \\
 & 50 & 11.82 & 11.82 & 26.59 & 36.62 & 22.49 & 20.82 & 12.37 & 12.48 & 17.05 & 12.82 & 12.61 & 12.38 & 13.78 & 12.78 & 11.09 & 100.64 & \underline{10.89} & 11.26 \\
 & 100 & \textcolor{blue}{10.90} & \textcolor{blue}{10.90} & 27.16 & 133.13 & 18.96 & 16.50 & 11.78 & 11.34 & 13.84 & 11.04 & 11.36 & 11.41 & 11.37 & 11.89 & \textcolor{blue}{\textbf{\underline{10.20}}} & 132.51 & 139.68 & 80.01 \\
 & 200 & nan & nan & \textcolor{blue}{21.99} & 78.18 & 16.96 & \textcolor{blue}{11.20} & \textcolor{blue}{10.44} & \textcolor{blue}{10.46} & 14.80 & \textcolor{blue}{10.41} & 10.95 & \textcolor{blue}{10.69} & \textcolor{blue}{10.78} & \textcolor{blue}{10.53} & 25.52 & 236.41 & \textcolor{blue}{\underline{10.21}} & \textcolor{blue}{10.73} \\
 & 400 & nan & nan & 23.12 & 78.83 & \textcolor{blue}{15.51} & 11.23 & 11.25 & \underline{10.81} & \textcolor{blue}{13.33} & 10.95 & \textcolor{blue}{10.91} & 11.09 & 11.29 & 10.82 & 72.45 & 71.79 & 16.08 & 38.84 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & \underline{18.20} & 18.20 & 33.05 & 135.46 & 30.08 & 27.49 & 21.18 & 18.61 & 32.06 & 20.06 & 18.61 & 18.95 & 22.01 & 18.84 & 21.26 & 19.40 & 20.14 & 18.34 \\
 & 10 & 16.93 & 16.93 & 29.06 & 76.02 & 25.93 & 26.45 & 18.18 & 19.18 & 29.14 & 18.09 & 18.41 & 18.01 & 17.69 & 17.73 & 18.00 & \underline{16.45} & 121.64 & 17.63 \\
 & 20 & 16.09 & 16.09 & 29.64 & 132.37 & 27.00 & 25.64 & 16.97 & 16.76 & 28.02 & 17.01 & 16.85 & 17.05 & 18.08 & 16.84 & \textcolor{blue}{14.73} & \underline{14.53} & 14.86 & 120.54 \\
 & 50 & 14.57 & 14.57 & \textcolor{blue}{26.33} & 68.75 & 23.91 & 28.54 & 16.08 & 15.67 & 23.52 & 15.37 & 15.27 & 15.25 & 15.50 & 15.46 & 79.70 & 13.29 & \underline{13.03} & 101.02 \\
 & 100 & \textcolor{blue}{13.42} & \textcolor{blue}{13.42} & 30.84 & 82.32 & 21.54 & 18.96 & 14.28 & 15.52 & 18.49 & 14.07 & 14.07 & 14.76 & \textcolor{blue}{14.12} & 14.11 & 125.29 & \textcolor{blue}{12.68} & 121.28 & \textcolor{blue}{\underline{12.49}} \\
 & 200 & nan & nan & 27.10 & 125.77 & 21.88 & 13.75 & \textcolor{blue}{13.73} & \textcolor{blue}{13.31} & \textcolor{blue}{14.86} & \textcolor{blue}{13.29} & 13.46 & \textcolor{blue}{13.93} & 14.15 & \textcolor{blue}{13.32} & 17.34 & 18.89 & \textcolor{blue}{\textbf{\underline{12.12}}} & 126.29 \\
 & 400 & nan & nan & 30.96 & \textcolor{blue}{43.55} & \textcolor{blue}{20.64} & \textcolor{blue}{13.38} & 14.21 & 14.34 & 15.46 & 14.03 & \textcolor{blue}{\underline{13.19}} & 14.18 & 14.16 & 14.01 & 589.04 & 100.91 & 16.83 & 16.57 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & 0.87 & 0.87 & 1.09 & 1.62 & 1.38 & 1.59 & 1.66 & 0.95 & \textcolor{blue}{1.34} & \underline{0.87} & 0.95 & 1.04 & 1.10 & 0.92 & \textcolor{blue}{0.93} & 4.16 & 1.58 & 1.91 \\
 & 10 & \underline{0.84} & 0.84 & 1.24 & 1.09 & \textcolor{blue}{1.03} & 1.15 & \textcolor{blue}{1.22} & 1.13 & 1.38 & 0.89 & 0.98 & 0.95 & 1.26 & 0.96 & 0.99 & \textcolor{blue}{3.59} & 2.34 & \textcolor{blue}{0.95} \\
 & 20 & 0.81 & \underline{0.81} & 1.23 & \textcolor{blue}{1.04} & 1.07 & \textcolor{blue}{0.99} & 2.94 & 2.14 & 1.98 & 0.95 & 0.96 & \textcolor{blue}{0.86} & 1.92 & 1.54 & 2.74 & 228.76 & 0.93 & 1.52 \\
 & 50 & 0.80 & \underline{0.79} & 1.43 & 2.08 & 1.39 & 1.20 & 3.86 & \textcolor{blue}{0.88} & 5.24 & 0.99 & 0.84 & 0.86 & 0.91 & 0.91 & 1.15 & 4.62 & \textcolor{blue}{0.83} & 322.19 \\
 & 100 & \textcolor{blue}{0.79} & \textcolor{blue}{\textbf{\underline{0.78}}} & 1.14 & 1.38 & 1.38 & 1.08 & 1.78 & 2.85 & 7.61 & 0.98 & 0.87 & 1.53 & \textcolor{blue}{0.86} & \textcolor{blue}{0.86} & 14.06 & 8.12 & 124.68 & 0.99 \\
 & 200 & nan & nan & \textcolor{blue}{1.05} & 12.48 & 1.06 & 1.26 & 1.52 & 2.96 & 17.34 & \textcolor{blue}{0.82} & \textcolor{blue}{\underline{0.81}} & 272.42 & 1.91 & 4.06 & 27.81 & 246.04 & 331.66 & 121.42 \\
 & 400 & nan & nan & 1.58 & 1.14 & 1.04 & 2.48 & 2.28 & 4.35 & 45.70 & \underline{0.96} & 1.31 & 3.11 & 2.50 & 1.35 & 42.97 & 129.12 & 105.51 & 141.03 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & \underline{2.75} & 2.75 & 4.07 & \textcolor{blue}{4.26} & 5.97 & 4.79 & 3.71 & 3.18 & \textcolor{blue}{3.85} & 3.38 & 3.55 & 3.91 & 4.64 & 12.00 & 3.40 & 250.81 & 5.29 & 3.47 \\
 & 10 & \underline{2.45} & 2.45 & 4.28 & 8.75 & 5.89 & 5.93 & 3.57 & 3.00 & 4.97 & 2.98 & 3.09 & 5.92 & 3.37 & 4.29 & 189.52 & 3.27 & \textcolor{blue}{3.23} & 4.40 \\
 & 20 & 2.16 & \underline{2.16} & \textcolor{blue}{3.59} & 4.74 & 4.44 & 4.41 & 2.68 & 3.09 & 5.80 & 3.10 & 2.88 & 4.17 & 2.73 & 2.80 & 3.79 & 3.02 & 3.74 & \textcolor{blue}{3.01} \\
 & 50 & 2.07 & \underline{2.07} & 5.28 & 6.33 & 6.00 & \textcolor{blue}{4.32} & \textcolor{blue}{2.61} & 3.31 & 8.58 & 2.51 & 2.60 & 2.41 & 2.88 & 4.28 & \textcolor{blue}{2.44} & \textcolor{blue}{2.80} & 65.80 & 4.59 \\
 & 100 & \textcolor{blue}{1.99} & \textcolor{blue}{\textbf{\underline{1.99}}} & 3.90 & 7.91 & 4.92 & 5.73 & 3.31 & \textcolor{blue}{2.77} & 13.38 & 2.52 & 2.30 & 3.79 & 2.28 & 2.63 & 4.35 & 7.12 & 536.31 & 30.47 \\
 & 200 & nan & nan & 4.09 & 4.61 & 6.02 & 8.17 & 3.39 & 2.98 & 22.64 & \textcolor{blue}{\underline{2.06}} & \textcolor{blue}{2.08} & \textcolor{blue}{2.10} & 2.26 & \textcolor{blue}{2.42} & 26.11 & 18.45 & 4.40 & 3.52 \\
 & 400 & nan & nan & 4.09 & 9.70 & \textcolor{blue}{4.35} & 9.52 & 5.07 & 3.85 & 41.20 & 2.31 & 2.23 & 4.84 & \textcolor{blue}{\underline{2.16}} & 7.73 & 91.44 & 191.59 & 213.75 & 90.30 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & \underline{5.29} & 5.29 & 9.09 & 9.79 & 12.59 & 11.76 & 6.72 & 6.21 & \textcolor{blue}{7.33} & 5.78 & 7.38 & 7.22 & 6.88 & 7.21 & 9.68 & 7.89 & 7.45 & 6.48 \\
 & 10 & \underline{4.24} & 4.24 & 9.30 & 16.19 & 8.39 & \textcolor{blue}{7.77} & 6.00 & 5.07 & 9.59 & 5.02 & 5.91 & 6.25 & 5.56 & 5.79 & 5.19 & \textcolor{blue}{5.11} & 5.02 & 5.55 \\
 & 20 & 3.87 & \underline{3.87} & \textcolor{blue}{8.59} & 9.23 & 11.69 & 11.70 & \textcolor{blue}{5.19} & \textcolor{blue}{4.88} & 11.18 & 4.29 & 4.81 & \textcolor{blue}{4.68} & 5.32 & 4.78 & \textcolor{blue}{4.32} & 5.40 & 536.29 & 4.75 \\
 & 50 & 3.68 & \underline{3.68} & 9.83 & 18.83 & 9.15 & 8.92 & 5.19 & 4.98 & 15.33 & 4.21 & 4.29 & 4.82 & 4.26 & 4.27 & 7.21 & 16.00 & 6.01 & 4.17 \\
 & 100 & \textcolor{blue}{3.48} & \textcolor{blue}{\textbf{\underline{3.48}}} & 10.32 & 10.22 & \textcolor{blue}{7.87} & 8.59 & 6.01 & 5.10 & 15.28 & 5.05 & 5.19 & 254.80 & 3.94 & 4.47 & 28.35 & 141.99 & \textcolor{blue}{4.56} & \textcolor{blue}{4.09} \\
 & 200 & nan & nan & 12.43 & \textcolor{blue}{8.42} & 10.40 & 14.22 & 6.66 & 5.30 & 38.12 & 3.95 & \textcolor{blue}{3.90} & 5.38 & \textcolor{blue}{3.81} & \textcolor{blue}{\underline{3.73}} & 31.06 & 41.91 & 218.27 & 284.20 \\
 & 400 & nan & nan & 9.52 & 30.14 & 9.78 & 14.99 & 7.92 & 6.74 & 47.23 & \textcolor{blue}{\underline{3.85}} & 4.23 & 6.73 & 171.07 & 4.10 & 102.91 & 196.28 & 150.91 & 84.00 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & \underline{7.01} & 7.01 & \textcolor{blue}{11.77} & 16.51 & 18.91 & 14.80 & 8.09 & 7.52 & \textcolor{blue}{12.53} & 7.61 & 8.14 & 8.82 & 9.96 & 8.50 & 7.87 & 7.79 & 8.13 & 8.17 \\
 & 10 & \underline{6.09} & 6.09 & 14.67 & 17.02 & \textcolor{blue}{13.31} & 14.56 & 7.55 & \textcolor{blue}{6.75} & 15.14 & 7.91 & 8.22 & 10.36 & 7.38 & 7.53 & 7.50 & 408.61 & 8.20 & \textcolor{blue}{6.53} \\
 & 20 & 5.72 & \underline{5.71} & 17.05 & \textcolor{blue}{16.37} & 17.78 & 20.04 & \textcolor{blue}{7.18} & 6.90 & 20.16 & 6.60 & 7.87 & 7.35 & 162.49 & 7.04 & \textcolor{blue}{6.95} & \textcolor{blue}{6.54} & 9.78 & 7.40 \\
 & 50 & 5.30 & \underline{5.30} & 20.03 & 22.94 & 16.85 & 20.95 & 7.72 & 7.33 & 27.28 & 6.03 & 6.33 & 6.27 & 426.30 & 6.46 & 8.06 & 7.86 & 289.12 & 14.71 \\
 & 100 & \textcolor{blue}{5.01} & \textcolor{blue}{\textbf{\underline{5.00}}} & 18.20 & 18.09 & 21.63 & \textcolor{blue}{14.43} & 7.68 & 7.09 & 23.66 & 5.69 & 6.10 & \textcolor{blue}{5.86} & \textcolor{blue}{5.48} & 6.46 & 34.59 & 112.88 & \textcolor{blue}{6.78} & 9.02 \\
 & 200 & nan & nan & 18.35 & 25.15 & 13.88 & 30.23 & 9.80 & 9.15 & 42.38 & \textcolor{blue}{5.44} & 6.51 & 6.58 & 6.17 & \textcolor{blue}{\underline{5.19}} & 205.53 & 283.72 & 124.93 & 358.75 \\
 & 400 & nan & nan & 18.61 & 23.51 & 14.53 & 19.49 & 11.41 & 10.35 & 47.16 & 6.17 & \textcolor{blue}{5.37} & 7.50 & 7.39 & \underline{5.32} & 131.13 & 95.38 & 447.65 & 298.91 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & 12.90 & 12.91 & \textcolor{blue}{29.70} & 38.01 & 33.52 & 33.24 & 15.51 & 15.65 & 33.70 & 15.93 & 14.94 & \underline{12.65} & 15.95 & 16.16 & 15.16 & 14.97 & \textcolor{blue}{13.21} & 14.72 \\
 & 10 & \underline{11.10} & 11.10 & 37.24 & 39.70 & 32.73 & 32.05 & 14.76 & 14.59 & \textcolor{blue}{32.82} & 14.76 & 14.55 & 12.16 & 14.71 & 13.13 & 367.88 & 13.79 & 15.45 & 315.88 \\
 & 20 & 10.21 & \underline{10.21} & 40.58 & 43.18 & 31.18 & 34.78 & \textcolor{blue}{13.16} & 14.44 & 43.43 & 12.32 & 15.21 & 13.24 & 12.36 & 12.48 & \textcolor{blue}{10.34} & \textcolor{blue}{11.70} & 17.48 & \textcolor{blue}{10.22} \\
 & 50 & 9.05 & \underline{9.05} & 45.48 & 44.17 & \textcolor{blue}{30.06} & 46.04 & 14.42 & \textcolor{blue}{12.26} & 41.71 & 10.54 & 11.89 & 17.18 & 10.64 & 134.55 & 139.70 & 322.35 & 381.22 & 492.01 \\
 & 100 & \textcolor{blue}{8.66} & \textcolor{blue}{\textbf{\underline{8.66}}} & 52.84 & 39.72 & 31.33 & 34.55 & 15.91 & 12.99 & 41.28 & 10.72 & 9.98 & 11.65 & 11.99 & 15.75 & 16.47 & 41.08 & 98.58 & 379.43 \\
 & 200 & nan & nan & 41.03 & 43.49 & 32.45 & 61.13 & 20.43 & 21.64 & 95.29 & \textcolor{blue}{10.12} & \textcolor{blue}{\underline{8.68}} & \textcolor{blue}{8.99} & 267.08 & \textcolor{blue}{9.83} & 531.07 & 246.84 & 163.73 & 84.05 \\
 & 400 & nan & nan & 34.99 & \textcolor{blue}{36.33} & 34.43 & \textcolor{blue}{30.50} & 21.19 & 19.08 & 83.16 & 10.35 & \underline{9.97} & 15.83 & \textcolor{blue}{10.34} & 114.68 & 245.02 & 33.27 & 299.67 & 168.89 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & \underline{15.49} & 15.49 & \textcolor{blue}{40.35} & 49.65 & 45.37 & 36.30 & 18.96 & 19.64 & 44.75 & 18.47 & 19.50 & 19.99 & 19.42 & 19.31 & 18.10 & \textcolor{blue}{18.68} & 18.30 & \textcolor{blue}{16.92} \\
 & 10 & 13.39 & \underline{13.39} & 49.11 & 51.50 & 43.57 & 39.11 & 18.41 & \textcolor{blue}{17.66} & \textcolor{blue}{39.25} & 17.17 & 18.54 & 18.10 & 17.56 & 18.09 & 14.66 & 19.53 & 18.44 & 352.11 \\
 & 20 & 12.35 & \underline{12.35} & 49.07 & 70.99 & 42.60 & 39.04 & \textcolor{blue}{17.99} & 18.70 & 42.62 & 19.31 & 15.45 & 16.96 & 15.90 & 197.46 & \textcolor{blue}{14.38} & 22.20 & 15.38 & 186.87 \\
 & 50 & \textcolor{blue}{11.42} & \textcolor{blue}{\underline{11.41}} & 47.01 & 63.70 & 39.42 & 49.35 & 18.28 & 18.27 & 57.26 & 13.73 & 16.86 & 13.80 & 11.61 & 15.68 & 615.11 & 40.94 & \textcolor{blue}{13.05} & 403.75 \\
 & 100 & 11.58 & 11.57 & 72.81 & \textcolor{blue}{48.98} & 41.86 & 65.99 & 20.82 & 18.87 & 77.79 & 13.21 & 12.31 & 12.20 & \textcolor{blue}{\textbf{\underline{10.83}}} & 13.42 & 19.85 & 456.92 & 19.32 & 19.26 \\
 & 200 & nan & nan & 80.79 & 52.46 & \textcolor{blue}{37.80} & \textcolor{blue}{25.08} & 25.20 & 23.21 & 84.99 & 14.17 & \textcolor{blue}{11.11} & \textcolor{blue}{\underline{11.06}} & 247.20 & \textcolor{blue}{12.57} & 124.35 & 53.66 & 108.01 & 246.80 \\
 & 400 & nan & nan & 54.95 & 53.63 & 42.19 & 48.65 & 27.70 & 26.32 & 87.67 & \textcolor{blue}{\underline{12.24}} & 12.65 & 13.57 & 18.77 & 148.21 & 176.55 & 508.44 & 107.24 & 72.38 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & \underline{17.78} & 17.78 & \textcolor{blue}{42.46} & 49.07 & 43.98 & 39.55 & 22.10 & 20.33 & \textcolor{blue}{48.30} & 21.14 & 22.79 & 22.82 & 22.70 & 22.12 & 21.60 & 20.62 & 267.71 & 24.73 \\
 & 10 & 15.69 & \underline{15.69} & 53.77 & \textcolor{blue}{48.96} & 45.69 & 37.68 & 21.12 & 20.19 & 53.21 & 20.38 & 22.50 & 17.87 & 70.22 & 21.67 & 19.41 & 22.48 & 19.15 & \textcolor{blue}{16.57} \\
 & 20 & 14.78 & \underline{14.77} & 58.54 & 59.96 & 40.30 & 45.76 & \textcolor{blue}{20.29} & 20.05 & 62.87 & 20.23 & 19.27 & 19.24 & 33.13 & 18.58 & \textcolor{blue}{15.28} & 21.28 & \textcolor{blue}{14.89} & 23.32 \\
 & 50 & 13.97 & \underline{13.97} & 72.86 & 55.62 & 34.56 & 54.77 & 21.36 & \textcolor{blue}{19.47} & 83.15 & 17.21 & 16.92 & 23.27 & 50.90 & 18.76 & 98.77 & \textcolor{blue}{20.50} & 15.22 & 185.22 \\
 & 100 & \textcolor{blue}{13.92} & \textcolor{blue}{\underline{13.91}} & 83.80 & 49.71 & \textcolor{blue}{32.95} & \textcolor{blue}{35.76} & 21.65 & 21.36 & 68.60 & \textcolor{blue}{15.01} & 14.03 & 19.88 & 257.18 & \textcolor{blue}{15.16} & 271.71 & 45.54 & 19.61 & 21.68 \\
 & 200 & nan & nan & 84.15 & 60.97 & 35.52 & 46.58 & 24.86 & 23.32 & 87.26 & 15.64 & \textcolor{blue}{\textbf{\underline{13.88}}} & \textcolor{blue}{14.46} & \textcolor{blue}{14.33} & 15.21 & 144.87 & 380.25 & 25.82 & 64.30 \\
 & 400 & nan & nan & 75.32 & 52.22 & 42.29 & 50.71 & 32.99 & 27.54 & 65.54 & 16.11 & 16.19 & 105.63 & \underline{14.72} & 19.22 & 199.03 & 779.54 & 85.02 & 93.26 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & \underline{0.86} & 0.86 & \textcolor{blue}{1.05} & 1.27 & 1.66 & \textcolor{blue}{1.13} & \textcolor{blue}{0.92} & 1.00 & \textcolor{blue}{1.17} & 0.87 & 0.94 & 0.88 & 0.88 & 1.22 & \textcolor{blue}{0.91} & 1.03 & 2.35 & 1.84 \\
 & 10 & \underline{0.82} & 0.82 & 1.28 & 1.83 & \textcolor{blue}{1.11} & 1.35 & 0.98 & 1.20 & 1.54 & 0.89 & 0.96 & 1.13 & 1.09 & \textcolor{blue}{1.19} & 0.97 & 0.92 & 1.62 & 0.98 \\
 & 20 & 0.80 & \underline{0.80} & 1.11 & 1.29 & 1.27 & 1.16 & 1.28 & \textcolor{blue}{0.89} & 2.39 & 0.86 & 0.94 & \textcolor{blue}{0.87} & 0.88 & 2.01 & 234.07 & \textcolor{blue}{0.91} & \textcolor{blue}{0.91} & 1.08 \\
 & 50 & 0.79 & \underline{0.79} & 1.88 & 1.71 & 3.24 & 1.25 & 1.16 & 1.22 & 3.90 & 0.85 & 0.93 & 0.96 & 0.93 & 2.21 & 1.02 & 0.97 & 1.02 & \textcolor{blue}{0.86} \\
 & 100 & \textcolor{blue}{0.79} & \textcolor{blue}{\textbf{\underline{0.79}}} & 1.62 & 2.30 & 1.31 & 2.04 & 1.36 & 1.04 & 9.77 & 0.85 & 1.45 & 1.39 & \textcolor{blue}{0.80} & 2.96 & 147.32 & 3.10 & 1.62 & 185.25 \\
 & 200 & nan & nan & 1.49 & \textcolor{blue}{1.21} & 1.48 & 2.35 & 1.47 & 2.62 & 18.57 & \textcolor{blue}{\underline{0.82}} & 1.39 & 1.09 & 1.34 & 5.32 & 393.69 & 151.92 & 1.29 & 4.69 \\
 & 400 & nan & nan & 1.28 & 2.00 & 1.24 & 3.06 & 2.12 & 1.98 & 46.64 & 1.05 & \textcolor{blue}{\underline{0.84}} & 3.19 & 1.58 & 1.82 & 15.97 & 144.73 & 253.28 & 122.98 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & \underline{2.57} & 2.57 & 3.52 & \textcolor{blue}{5.30} & 4.52 & 5.22 & 3.32 & 3.09 & \textcolor{blue}{4.12} & 2.97 & 3.27 & 3.32 & 3.21 & 3.26 & 2.94 & 2.99 & 3.81 & 3.17 \\
 & 10 & \underline{2.26} & 2.26 & \textcolor{blue}{3.44} & 21.34 & 4.56 & \textcolor{blue}{3.68} & \textcolor{blue}{2.83} & 3.21 & 5.10 & 2.67 & 3.12 & 3.63 & 3.11 & 3.47 & 2.86 & 2.99 & \textcolor{blue}{2.68} & 3.01 \\
 & 20 & 2.08 & \underline{2.08} & 4.84 & 6.15 & 4.24 & 3.77 & 3.22 & \textcolor{blue}{2.64} & 5.31 & 2.50 & 2.82 & 3.08 & 2.74 & 2.76 & \textcolor{blue}{2.50} & \textcolor{blue}{2.56} & 2.90 & 2.98 \\
 & 50 & 2.02 & \underline{2.02} & 4.84 & 5.89 & 4.96 & 4.54 & 3.04 & 3.08 & 7.97 & 2.31 & 2.64 & \textcolor{blue}{2.76} & 2.77 & 3.00 & 3.03 & 3.29 & 162.76 & \textcolor{blue}{2.17} \\
 & 100 & \textcolor{blue}{1.98} & \textcolor{blue}{\textbf{\underline{1.97}}} & 4.11 & 6.47 & 4.52 & 4.26 & 3.13 & 2.94 & 15.54 & 2.30 & \textcolor{blue}{2.25} & 5.57 & 215.63 & \textcolor{blue}{2.28} & 8.76 & 4.65 & 2.69 & 2.63 \\
 & 200 & nan & nan & 3.69 & 7.05 & 4.62 & 6.62 & 3.41 & 3.42 & 18.48 & \textcolor{blue}{\underline{2.11}} & 2.27 & 216.08 & \textcolor{blue}{2.20} & 2.67 & 337.89 & 245.81 & 200.58 & 6.25 \\
 & 400 & nan & nan & 5.41 & 12.91 & \textcolor{blue}{3.74} & 7.33 & 4.82 & 4.27 & 26.19 & \underline{2.22} & 2.58 & 3.32 & 3.14 & 7.01 & 153.95 & 56.12 & 55.62 & 72.38 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & \underline{4.69} & 4.69 & 8.22 & 9.34 & 10.89 & 8.81 & 5.81 & 5.12 & \textcolor{blue}{6.53} & 5.75 & 6.17 & 6.24 & 6.47 & 6.03 & 5.72 & 6.46 & 5.69 & 5.61 \\
 & 10 & \underline{3.98} & 3.98 & \textcolor{blue}{8.17} & 10.56 & \textcolor{blue}{7.87} & \textcolor{blue}{8.59} & 4.94 & 4.81 & 8.21 & 4.46 & 5.21 & 5.54 & 5.28 & 5.52 & 6.69 & 428.52 & 5.09 & 5.58 \\
 & 20 & 3.72 & \underline{3.72} & 9.46 & \textcolor{blue}{9.06} & 9.88 & 10.05 & 5.20 & 4.85 & 10.18 & 4.50 & 5.16 & 7.87 & 4.76 & \textcolor{blue}{4.67} & \textcolor{blue}{4.39} & 5.80 & \textcolor{blue}{4.69} & 4.88 \\
 & 50 & 3.55 & \underline{3.55} & 9.62 & 14.34 & 11.35 & 10.82 & \textcolor{blue}{4.91} & 4.97 & 13.03 & 4.97 & 5.50 & 4.72 & 4.31 & 4.83 & 4.93 & \textcolor{blue}{5.08} & 4.70 & \textcolor{blue}{4.01} \\
 & 100 & \textcolor{blue}{3.45} & \textcolor{blue}{\textbf{\underline{3.45}}} & 9.17 & 20.99 & 9.08 & 11.15 & 5.42 & \textcolor{blue}{4.81} & 20.42 & 4.24 & 4.02 & 4.82 & 5.12 & 5.71 & 5.20 & 20.90 & 5.46 & 4.08 \\
 & 200 & nan & nan & 10.02 & 14.10 & 9.55 & 11.89 & 6.45 & 5.42 & 37.55 & \textcolor{blue}{3.89} & \underline{3.84} & 5.66 & \textcolor{blue}{4.13} & 4.67 & 216.23 & 111.26 & 241.16 & 4.61 \\
 & 400 & nan & nan & 9.33 & 9.85 & 14.08 & 10.57 & 7.93 & 6.57 & 26.30 & 3.92 & \textcolor{blue}{\underline{3.68}} & \textcolor{blue}{3.87} & 4.29 & 6.09 & 241.69 & 162.49 & 13.80 & 42.47 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & \underline{6.62} & 6.63 & \textcolor{blue}{12.77} & \textcolor{blue}{14.02} & 14.35 & 15.16 & 7.62 & 7.42 & \textcolor{blue}{11.48} & 7.41 & 8.68 & 8.04 & 9.40 & 8.50 & 9.36 & 7.77 & 7.59 & 7.38 \\
 & 10 & \underline{5.88} & 5.88 & 15.48 & 23.43 & 16.73 & 16.34 & \textcolor{blue}{7.36} & 7.44 & 14.50 & 7.04 & 8.38 & 8.38 & 7.21 & \textcolor{blue}{7.25} & 7.35 & 68.11 & \textcolor{blue}{7.40} & \textcolor{blue}{6.57} \\
 & 20 & 5.62 & \underline{5.62} & 20.45 & 23.11 & 17.30 & 16.78 & 8.04 & \textcolor{blue}{6.84} & 19.64 & 6.93 & 7.05 & 7.01 & 7.02 & 7.67 & 7.74 & \textcolor{blue}{7.23} & 242.46 & 7.16 \\
 & 50 & 5.25 & \underline{5.25} & 23.41 & 33.70 & 16.17 & 16.06 & 8.00 & 7.97 & 25.92 & 6.32 & 6.38 & 6.25 & 6.24 & 263.83 & 8.84 & 215.71 & 10.65 & 348.21 \\
 & 100 & \textcolor{blue}{5.13} & \textcolor{blue}{\textbf{\underline{5.12}}} & 17.60 & 26.79 & 15.96 & 15.62 & 7.85 & 7.56 & 30.12 & 6.69 & 5.76 & 6.38 & 6.67 & 7.78 & \textcolor{blue}{7.33} & 74.18 & 306.91 & 11.84 \\
 & 200 & nan & nan & 16.95 & 21.36 & 15.70 & 20.80 & 9.82 & 9.28 & 49.29 & 6.40 & \textcolor{blue}{5.56} & \textcolor{blue}{\underline{5.23}} & \textcolor{blue}{5.85} & 8.13 & 16.37 & 196.66 & 367.85 & 7.71 \\
 & 400 & nan & nan & 17.83 & 27.29 & \textcolor{blue}{14.35} & \textcolor{blue}{12.39} & 11.51 & 9.66 & 31.07 & \textcolor{blue}{\underline{5.96}} & 5.96 & 7.14 & 6.14 & 8.48 & 222.01 & 185.17 & 352.89 & 437.86 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & \underline{12.41} & 12.42 & \textcolor{blue}{31.50} & 37.67 & 33.82 & 31.98 & 14.79 & 15.00 & \textcolor{blue}{31.98} & 15.24 & 14.68 & 15.01 & 15.04 & 14.75 & 21.40 & 14.15 & 15.42 & 148.51 \\
 & 10 & \underline{11.07} & 11.07 & 37.68 & 37.63 & 31.12 & 27.11 & \textcolor{blue}{14.59} & 14.87 & 34.04 & 14.20 & 14.83 & 14.15 & 15.03 & 14.53 & \textcolor{blue}{13.34} & \textcolor{blue}{13.08} & 17.15 & \textcolor{blue}{12.29} \\
 & 20 & 10.37 & \underline{10.37} & 35.67 & 44.00 & 33.85 & 30.75 & 15.28 & \textcolor{blue}{14.01} & 42.45 & 13.64 & 13.28 & 12.06 & 38.67 & 17.38 & 117.39 & 14.47 & 12.38 & 12.98 \\
 & 50 & 9.24 & \underline{9.24} & 47.81 & 46.38 & \textcolor{blue}{30.79} & 31.32 & 15.27 & 14.86 & 61.98 & 13.55 & 11.95 & 13.90 & 12.08 & 12.21 & 462.62 & 22.74 & \textcolor{blue}{10.76} & 115.39 \\
 & 100 & \textcolor{blue}{8.97} & \textcolor{blue}{\underline{8.96}} & 58.02 & 34.52 & 31.25 & 43.02 & 15.36 & 17.78 & 56.27 & 14.44 & 10.13 & 11.31 & 10.06 & 10.72 & 182.93 & 95.11 & 320.99 & 18.80 \\
 & 200 & nan & nan & 46.83 & \textcolor{blue}{33.35} & 31.20 & \textcolor{blue}{24.05} & 20.85 & 19.72 & 75.53 & 15.51 & \textcolor{blue}{9.36} & 208.19 & 9.91 & \textcolor{blue}{\textbf{\underline{8.57}}} & 92.94 & 68.51 & 21.53 & 212.53 \\
 & 400 & nan & nan & 40.97 & 37.55 & 33.14 & 43.22 & 21.68 & 20.72 & 81.35 & \textcolor{blue}{11.23} & 9.86 & \textcolor{blue}{10.02} & \textcolor{blue}{\underline{9.13}} & 12.79 & 60.18 & 46.20 & 115.60 & 79.14 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & \underline{14.94} & 14.94 & \textcolor{blue}{43.71} & 43.77 & 43.95 & 35.60 & 18.42 & \textcolor{blue}{17.66} & \textcolor{blue}{49.05} & 15.82 & 18.45 & 238.87 & 18.37 & 18.58 & 17.81 & 17.00 & 15.41 & 17.56 \\
 & 10 & 13.36 & 13.36 & 55.17 & 56.24 & 39.95 & 36.24 & 18.33 & 17.68 & 51.81 & 17.99 & 16.94 & 20.29 & \underline{13.36} & 17.06 & 61.89 & 27.39 & \textcolor{blue}{14.03} & 322.67 \\
 & 20 & 12.50 & \underline{12.50} & 54.74 & 51.52 & 38.60 & 39.86 & \textcolor{blue}{18.27} & 18.12 & 53.12 & 16.97 & 17.60 & 242.93 & 16.70 & 209.43 & 17.36 & 32.19 & 107.52 & 135.71 \\
 & 50 & \textcolor{blue}{11.55} & \textcolor{blue}{\underline{11.54}} & 68.51 & \textcolor{blue}{41.78} & 44.40 & 58.33 & 19.69 & 18.77 & 67.61 & 16.91 & 15.18 & 13.91 & 14.79 & 15.16 & \textcolor{blue}{14.80} & \textcolor{blue}{14.50} & 16.68 & 16.40 \\
 & 100 & 11.83 & 11.83 & 46.66 & 58.48 & 39.14 & 46.16 & 21.25 & 19.78 & 69.66 & 14.20 & 12.86 & \underline{11.50} & \textcolor{blue}{12.36} & 147.25 & 17.59 & 22.84 & 310.78 & \textcolor{blue}{15.62} \\
 & 200 & nan & nan & 58.66 & 57.23 & \textcolor{blue}{33.58} & \textcolor{blue}{28.46} & 27.24 & 23.46 & 85.32 & \textcolor{blue}{12.02} & \textcolor{blue}{11.37} & \textcolor{blue}{11.04} & 356.74 & \textcolor{blue}{\textbf{\underline{10.68}}} & 167.82 & 33.78 & 756.57 & 67.43 \\
 & 400 & nan & nan & 76.19 & 48.52 & 44.65 & 50.48 & 28.90 & 29.27 & 72.34 & \underline{13.32} & 13.41 & 13.75 & 222.25 & 93.58 & 49.34 & 542.91 & 91.09 & 434.84 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & 17.26 & \underline{17.26} & \textcolor{blue}{44.28} & 54.76 & 50.34 & 43.67 & 21.15 & 21.78 & \textcolor{blue}{56.22} & 21.31 & 20.95 & 21.36 & 22.09 & 21.12 & 20.58 & 22.50 & 20.39 & \textcolor{blue}{20.83} \\
 & 10 & 15.72 & \underline{15.72} & 51.88 & 57.81 & 43.68 & 40.35 & \textcolor{blue}{21.07} & 23.13 & 59.94 & 19.26 & 19.29 & 20.29 & 17.07 & 20.23 & 29.64 & 20.07 & 23.27 & 20.96 \\
 & 20 & 14.92 & 14.92 & 59.43 & 51.84 & 50.76 & \textcolor{blue}{36.47} & 21.34 & 19.71 & 67.56 & 19.12 & 19.60 & 17.04 & 214.95 & 17.95 & \textcolor{blue}{\underline{14.55}} & 20.09 & 30.83 & 20.98 \\
 & 50 & \textcolor{blue}{14.09} & \textcolor{blue}{\underline{14.09}} & 68.81 & \textcolor{blue}{50.27} & 42.97 & 51.25 & 22.97 & \textcolor{blue}{19.00} & 76.30 & 19.14 & 17.49 & 17.87 & 359.46 & 198.78 & 27.40 & \textcolor{blue}{19.78} & \textcolor{blue}{14.40} & 44.04 \\
 & 100 & 14.13 & 14.12 & 61.50 & 56.05 & 45.72 & 64.54 & 22.79 & 20.58 & 63.41 & 18.87 & 15.25 & 17.62 & \textcolor{blue}{\textbf{\underline{13.93}}} & \textcolor{blue}{14.54} & 21.44 & 58.37 & 20.36 & 25.77 \\
 & 200 & nan & nan & 74.01 & 50.55 & \textcolor{blue}{37.52} & 37.41 & 25.15 & 23.82 & 65.03 & 15.48 & \textcolor{blue}{\underline{14.49}} & 240.85 & 67.08 & 16.76 & 135.37 & 49.14 & 25.16 & 357.21 \\
 & 400 & nan & nan & 68.65 & 71.22 & 40.35 & 46.68 & 31.09 & 27.46 & 80.68 & \textcolor{blue}{\underline{15.24}} & 15.92 & \textcolor{blue}{15.38} & 19.92 & 16.13 & 80.83 & 203.56 & 127.84 & 339.34 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{0.0} & \textcolor{blue}{6.7} & \textcolor{blue}{7.5} & \textcolor{blue}{7.7} & \textcolor{blue}{7.7} & 9.5 & 5.2 & \textcolor{blue}{5.5} & 9.3 & 10.9 & 8.0 & 5.9 & 7.4 & 10.9 & 9.2 & 9.5 & 9.5 \\
 & 10 & 0.0 & \underline{0.0} & 7.9 & 16.3 & 9.5 & 12.0 & 8.5 & \textcolor{blue}{3.5} & 7.2 & 10.5 & 10.1 & \textcolor{blue}{6.9} & 7.8 & 4.4 & 12.2 & 12.7 & 12.3 & 15.5 \\
 & 20 & 0.0 & \underline{0.0} & 9.4 & 22.6 & 16.9 & 15.0 & 9.7 & 4.3 & 7.5 & \textcolor{blue}{9.2} & 10.4 & 13.3 & 8.7 & 3.6 & 7.8 & 11.8 & \textcolor{blue}{8.1} & 10.2 \\
 & 50 & 0.0 & \underline{0.0} & 14.6 & 20.7 & 25.0 & 32.0 & 7.6 & 5.3 & 7.9 & 10.2 & 9.8 & 8.8 & 8.3 & 4.4 & 10.8 & 16.3 & 15.1 & 15.6 \\
 & 100 & 0.0 & \underline{0.0} & 21.9 & 14.4 & 35.0 & 44.9 & \textcolor{blue}{7.2} & 7.5 & 8.6 & 10.6 & \textcolor{blue}{9.8} & 9.7 & \textcolor{blue}{4.1} & \textcolor{blue}{3.5} & 6.3 & 15.1 & 11.3 & 9.7 \\
 & 200 & nan & nan & 37.0 & 60.2 & 82.5 & 85.4 & 9.1 & 6.8 & 7.6 & 10.6 & 11.7 & 9.1 & 7.2 & \underline{4.6} & \textcolor{blue}{6.2} & \textcolor{blue}{8.5} & 9.7 & 10.1 \\
 & 400 & nan & nan & 62.5 & 162.1 & 97.5 & 178.7 & 13.0 & 13.9 & 6.7 & 10.7 & 13.9 & 11.1 & \underline{4.9} & 5.5 & 8.4 & 10.1 & 12.6 & \textcolor{blue}{8.7} \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & 0.0 & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{8.7} & 14.5 & \textcolor{blue}{7.5} & \textcolor{blue}{8.8} & 8.2 & 5.2 & 9.1 & \textcolor{blue}{7.5} & \textcolor{blue}{6.2} & \textcolor{blue}{7.8} & \textcolor{blue}{3.6} & \textcolor{blue}{4.0} & 8.1 & \textcolor{blue}{8.3} & 9.2 & \textcolor{blue}{7.1} \\
 & 10 & \textcolor{blue}{0.0} & \underline{0.0} & 10.2 & \textcolor{blue}{12.8} & 10.3 & 11.6 & \textcolor{blue}{7.4} & 5.2 & 7.3 & 10.7 & 8.3 & 9.0 & 4.8 & 5.2 & 12.3 & 15.3 & 10.2 & 11.7 \\
 & 20 & 0.0 & \underline{0.0} & 12.5 & 13.7 & 23.2 & 19.7 & 10.0 & \textcolor{blue}{4.4} & 6.6 & 7.8 & 8.6 & 9.2 & 6.5 & 4.9 & 8.5 & 8.8 & \textcolor{blue}{8.2} & 10.5 \\
 & 50 & 0.0 & \underline{0.0} & 13.4 & 29.5 & 28.5 & 26.4 & 7.9 & 6.0 & 8.0 & 8.6 & 7.4 & 8.2 & 5.4 & 5.5 & 9.6 & 11.4 & 12.0 & 9.4 \\
 & 100 & \underline{0.0} & 0.1 & 16.1 & 271.2 & 66.9 & 45.9 & 9.2 & 7.1 & \textcolor{blue}{6.5} & 9.0 & 9.1 & 8.0 & 5.8 & 6.3 & 8.8 & 17.3 & 17.1 & 15.5 \\
 & 200 & nan & nan & 27.3 & 50.9 & 92.0 & 85.8 & 15.3 & 14.6 & 10.3 & 10.4 & 12.9 & 11.6 & \underline{8.6} & 11.0 & 8.8 & 11.3 & 12.0 & 9.9 \\
 & 400 & nan & nan & 43.6 & 117.2 & 220.6 & 135.4 & 12.0 & 10.6 & 8.3 & 9.4 & 10.1 & 10.0 & \underline{4.3} & 9.8 & \textcolor{blue}{8.1} & 9.9 & 11.5 & 9.0 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & 8.2 & 12.0 & \textcolor{blue}{7.7} & \textcolor{blue}{9.1} & 7.2 & 8.4 & 12.5 & 7.7 & \textcolor{blue}{4.3} & 26.1 & 5.1 & \textcolor{blue}{4.3} & 8.6 & 10.1 & \textcolor{blue}{7.8} & 10.6 \\
 & 10 & 0.0 & \underline{0.0} & \textcolor{blue}{7.9} & 14.8 & 12.3 & 11.3 & \textcolor{blue}{5.7} & 7.4 & 10.5 & \textcolor{blue}{7.1} & 7.1 & 6.6 & 5.6 & 5.3 & 8.5 & 9.7 & 11.3 & \textcolor{blue}{7.4} \\
 & 20 & 0.0 & \underline{0.0} & 10.0 & 13.4 & 18.4 & 14.7 & 6.7 & \textcolor{blue}{7.3} & 10.6 & 8.0 & 7.8 & 6.4 & 6.6 & 4.8 & 8.9 & \textcolor{blue}{8.8} & 12.6 & 8.7 \\
 & 50 & 0.0 & \underline{0.0} & 10.5 & 19.7 & 29.8 & 31.6 & 7.6 & 7.7 & \textcolor{blue}{9.6} & 8.2 & 7.1 & \textcolor{blue}{6.1} & 4.1 & 5.3 & 8.5 & 9.8 & 10.9 & 11.6 \\
 & 100 & 0.0 & \underline{0.0} & 15.5 & \textcolor{blue}{11.9} & 50.6 & 37.3 & 8.1 & 9.5 & 10.0 & 8.6 & 7.8 & 6.6 & 5.6 & 7.0 & \textcolor{blue}{6.7} & 9.0 & 9.3 & 7.8 \\
 & 200 & nan & nan & 23.6 & 26.9 & 196.2 & 71.0 & 14.7 & 15.9 & 15.3 & 9.3 & 11.3 & 10.9 & \underline{8.9} & 9.8 & 10.4 & 11.5 & 11.2 & 12.5 \\
 & 400 & nan & nan & 50.9 & 25.5 & 815.2 & 123.8 & 11.4 & 10.2 & 11.0 & 9.3 & 10.2 & 8.3 & \textcolor{blue}{\underline{3.8}} & 10.2 & 7.6 & 9.5 & 9.2 & 8.3 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{7.8} & 126.1 & \textcolor{blue}{8.1} & \textcolor{blue}{9.1} & 20.5 & 6.3 & 11.2 & \textcolor{blue}{6.9} & \textcolor{blue}{4.0} & \textcolor{blue}{2.9} & \textcolor{blue}{2.4} & \textcolor{blue}{3.7} & 9.2 & \textcolor{blue}{8.3} & 9.8 & 8.6 \\
 & 10 & 0.0 & \underline{0.0} & 12.9 & 14.5 & 10.5 & 11.3 & \textcolor{blue}{5.4} & 5.1 & 7.7 & 8.0 & 5.5 & 4.9 & 3.9 & 4.5 & 7.5 & 10.1 & 11.5 & \textcolor{blue}{8.4} \\
 & 20 & 0.0 & \underline{0.0} & 13.4 & \textcolor{blue}{11.2} & 23.7 & 17.9 & 5.4 & \textcolor{blue}{4.8} & 8.1 & 8.2 & 6.2 & 4.7 & 4.5 & 5.2 & 8.0 & 10.7 & 12.0 & 8.9 \\
 & 50 & \underline{0.0} & 0.0 & 18.1 & 26.8 & 30.2 & 25.9 & 6.8 & 4.8 & 6.9 & 7.4 & 6.5 & 5.8 & 6.4 & 5.7 & 8.6 & 9.8 & 9.7 & 8.9 \\
 & 100 & 0.0 & \underline{0.0} & 19.4 & 18.1 & 50.2 & 26.7 & 6.5 & 6.5 & \textcolor{blue}{6.7} & 8.4 & 7.0 & 5.8 & 4.8 & 6.7 & \textcolor{blue}{7.0} & 9.8 & \textcolor{blue}{9.6} & 9.4 \\
 & 200 & nan & nan & 25.0 & 32.8 & 76.3 & 62.8 & 8.8 & 7.7 & 9.3 & 7.0 & 8.9 & 7.9 & \underline{6.7} & 7.8 & 7.8 & 10.0 & 10.3 & 8.5 \\
 & 400 & nan & nan & 27.0 & 143.7 & 98.0 & 60.2 & 7.9 & 8.4 & 8.6 & 7.3 & 8.4 & \underline{5.4} & 9.2 & 10.7 & 8.6 & 10.8 & 12.1 & 10.0 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & 0.0 & \underline{0.0} & \textcolor{blue}{12.2} & 274.2 & \textcolor{blue}{7.9} & \textcolor{blue}{8.3} & \textcolor{blue}{3.1} & 9.5 & 13.7 & 5.9 & \textcolor{blue}{4.2} & \textcolor{blue}{2.3} & 2.7 & \textcolor{blue}{3.3} & 8.1 & 11.5 & \textcolor{blue}{7.4} & \textcolor{blue}{6.9} \\
 & 10 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & 20.3 & 37.7 & 10.3 & 12.5 & 8.7 & \textcolor{blue}{7.0} & 10.4 & 5.9 & 5.3 & 4.8 & \textcolor{blue}{2.7} & 4.0 & 7.4 & 11.3 & 8.0 & 8.7 \\
 & 20 & \underline{0.0} & 0.2 & 13.8 & 40.4 & 12.1 & 13.3 & 4.2 & 7.7 & 11.2 & 6.0 & 5.8 & 4.9 & 3.4 & 5.9 & 8.6 & 9.2 & 11.4 & 7.1 \\
 & 50 & \underline{0.0} & 0.1 & 20.8 & 145.4 & 18.6 & 19.4 & 4.9 & 7.2 & \textcolor{blue}{9.7} & \textcolor{blue}{5.5} & 5.8 & 4.4 & 4.4 & 5.7 & 8.2 & 10.0 & 9.2 & 8.8 \\
 & 100 & \underline{0.1} & 0.1 & 20.7 & \textcolor{blue}{30.8} & 24.3 & 22.1 & 6.4 & 7.7 & 11.2 & 6.2 & 6.0 & 4.2 & 3.2 & 8.2 & 8.4 & 10.8 & 11.7 & 8.7 \\
 & 200 & nan & nan & 30.1 & 35.3 & 56.0 & 51.6 & 9.8 & 11.1 & 12.1 & 5.9 & 7.4 & 6.1 & \underline{4.7} & 9.1 & 8.5 & 10.5 & 10.2 & 8.9 \\
 & 400 & nan & nan & 44.5 & 41.0 & 76.1 & 66.4 & 6.6 & 7.7 & 10.9 & 6.6 & 6.1 & \underline{3.7} & 5.5 & 10.7 & \textcolor{blue}{6.7} & \textcolor{blue}{8.8} & 8.3 & 7.9 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & 0.0 & \textcolor{blue}{\textbf{\underline{0.0}}} & 19.2 & 52.4 & \textcolor{blue}{7.8} & \textcolor{blue}{9.7} & \textcolor{blue}{2.9} & 8.9 & 12.2 & \textcolor{blue}{5.2} & \textcolor{blue}{3.6} & \textcolor{blue}{2.1} & 4.5 & \textcolor{blue}{3.3} & \textcolor{blue}{6.1} & \textcolor{blue}{8.2} & \textcolor{blue}{7.2} & 9.7 \\
 & 10 & \underline{0.0} & 0.2 & 23.1 & 479.5 & 10.8 & 11.5 & 4.0 & 7.1 & 9.5 & 6.2 & 4.2 & 2.8 & 4.5 & 3.9 & 10.5 & 10.8 & 9.1 & 9.1 \\
 & 20 & \textcolor{blue}{\underline{0.0}} & 0.1 & \textcolor{blue}{18.2} & \textcolor{blue}{40.2} & 12.7 & 11.0 & 4.5 & \textcolor{blue}{7.1} & 9.0 & 6.6 & 3.9 & 3.3 & \textcolor{blue}{2.6} & 4.8 & 7.8 & 9.1 & 9.2 & 7.6 \\
 & 50 & \underline{0.0} & 0.1 & 25.2 & 42.3 & 16.8 & 18.5 & 4.7 & 8.0 & 9.7 & 5.6 & 5.1 & 3.9 & 2.6 & 5.5 & 8.9 & 11.4 & 9.6 & 11.2 \\
 & 100 & 0.1 & \underline{0.0} & 28.5 & 539.4 & 28.2 & 24.8 & 6.0 & 7.8 & \textcolor{blue}{8.4} & 6.4 & 5.7 & 3.3 & 4.2 & 5.4 & 6.8 & 9.8 & 10.3 & 9.0 \\
 & 200 & nan & nan & 30.5 & 53.1 & 68.6 & 39.6 & 6.9 & 8.4 & 10.6 & 6.4 & 5.6 & \underline{4.7} & 6.9 & 8.2 & 7.6 & 10.1 & 10.9 & 8.9 \\
 & 400 & nan & nan & 47.4 & 267.6 & 72.8 & 62.6 & 8.7 & 7.3 & 9.9 & 5.5 & 4.9 & 4.5 & \underline{3.8} & 7.0 & 6.3 & 8.5 & 8.5 & \textcolor{blue}{7.4} \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & \textcolor{blue}{0.1} & \textcolor{blue}{\textbf{\underline{0.0}}} & 28.3 & 117.1 & 10.2 & \textcolor{blue}{9.7} & \textcolor{blue}{3.1} & 7.1 & 15.2 & \textcolor{blue}{4.9} & 4.7 & \textcolor{blue}{2.4} & 2.8 & 4.0 & 7.7 & 9.3 & 11.2 & 8.3 \\
 & 10 & \underline{0.1} & 0.1 & \textcolor{blue}{27.0} & 77.1 & \textcolor{blue}{8.6} & 11.4 & 4.7 & 5.2 & 12.5 & 5.0 & 4.3 & 3.1 & 3.0 & \textcolor{blue}{3.9} & 7.9 & 10.4 & 9.8 & 8.7 \\
 & 20 & 0.1 & \underline{0.0} & 65.9 & \textcolor{blue}{72.8} & 10.3 & 12.4 & 4.5 & 5.4 & 12.7 & 5.5 & \textcolor{blue}{4.0} & 3.1 & 4.9 & 4.6 & 7.4 & 8.6 & 8.1 & 9.6 \\
 & 50 & 0.2 & \underline{0.2} & 29.8 & 88.6 & 13.4 & 14.7 & 4.3 & 4.6 & \textcolor{blue}{11.2} & 5.8 & 5.2 & 3.9 & \textcolor{blue}{2.5} & 5.3 & 6.6 & 11.0 & 9.6 & 9.7 \\
 & 100 & 0.2 & \underline{0.2} & 36.4 & 915.7 & 25.4 & 31.1 & 4.6 & \textcolor{blue}{4.5} & 11.7 & 6.0 & 5.5 & 2.8 & 3.0 & 5.2 & 7.3 & 8.9 & 10.1 & 9.0 \\
 & 200 & nan & nan & 50.2 & 90.8 & 33.0 & 38.5 & 7.9 & 6.8 & 13.9 & 5.3 & 5.2 & \underline{3.9} & 4.3 & 7.1 & 7.5 & 9.8 & 9.4 & 8.3 \\
 & 400 & nan & nan & 43.3 & 122.9 & 55.3 & 52.7 & 7.0 & 5.7 & 12.5 & 5.7 & 5.5 & 4.7 & \underline{3.2} & 7.2 & \textcolor{blue}{6.5} & \textcolor{blue}{8.5} & \textcolor{blue}{8.1} & \textcolor{blue}{7.5} \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{7.1} & 8.5 & \textcolor{blue}{7.2} & \textcolor{blue}{7.2} & \textcolor{blue}{7.7} & \textcolor{blue}{3.3} & \textcolor{blue}{4.6} & \textcolor{blue}{9.2} & \textcolor{blue}{5.2} & \textcolor{blue}{4.1} & 5.1 & 3.8 & 8.6 & 10.6 & 12.2 & 7.9 \\
 & 10 & 0.0 & \underline{0.0} & 9.0 & \textcolor{blue}{6.4} & 8.5 & 9.9 & 9.5 & 3.9 & 5.3 & 9.4 & 9.3 & 11.7 & 7.8 & 4.6 & 9.6 & 15.2 & 13.8 & 9.5 \\
 & 20 & 0.0 & \underline{0.0} & 9.4 & 41.1 & 13.9 & 15.3 & 9.5 & 5.5 & 7.7 & 10.5 & 9.7 & 11.4 & 4.8 & \textcolor{blue}{3.1} & 7.9 & \textcolor{blue}{8.4} & \textcolor{blue}{8.0} & \textcolor{blue}{7.7} \\
 & 50 & 0.0 & \underline{0.0} & 19.1 & 35.0 & 30.6 & 33.0 & 9.2 & 5.5 & 6.7 & 11.0 & 9.8 & 8.8 & 4.6 & 4.6 & 9.5 & 14.6 & 14.5 & 15.7 \\
 & 100 & 0.0 & \underline{0.0} & 28.8 & 52.3 & 44.9 & 46.8 & 7.8 & 7.6 & 7.9 & 10.2 & 10.8 & 9.1 & 5.3 & 6.3 & \textcolor{blue}{6.2} & 9.6 & 9.2 & 9.3 \\
 & 200 & nan & nan & 44.7 & 60.0 & 70.9 & 89.5 & 9.7 & 9.7 & 8.0 & 11.1 & 13.6 & 10.0 & 5.0 & \underline{4.3} & 6.6 & 8.9 & 9.3 & 10.5 \\
 & 400 & nan & nan & 63.9 & 106.5 & 114.8 & 192.1 & 9.4 & 12.7 & 8.4 & 12.3 & 12.5 & 10.5 & \textcolor{blue}{\underline{2.3}} & 6.3 & 6.3 & 8.8 & 10.6 & 8.0 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{6.9} & 35.5 & \textcolor{blue}{7.4} & \textcolor{blue}{8.3} & 8.1 & \textcolor{blue}{3.4} & \textcolor{blue}{4.5} & 8.5 & \textcolor{blue}{6.0} & \textcolor{blue}{7.6} & \textcolor{blue}{3.1} & \textcolor{blue}{4.4} & 8.7 & 9.9 & 12.8 & 9.9 \\
 & 10 & 0.0 & \underline{0.0} & 9.7 & 17.1 & 11.3 & 10.0 & 7.7 & 4.2 & 5.4 & 8.2 & 7.6 & 8.6 & 4.5 & 7.0 & 9.0 & 12.7 & 9.6 & 9.3 \\
 & 20 & 0.0 & \underline{0.0} & 11.6 & \textcolor{blue}{7.7} & 18.2 & 15.3 & 10.0 & 5.1 & 5.9 & \textcolor{blue}{7.9} & 6.5 & 9.8 & 5.7 & 5.5 & \textcolor{blue}{6.7} & 9.9 & 11.4 & 10.7 \\
 & 50 & 0.0 & \underline{0.0} & 13.7 & 125.7 & 32.4 & 31.3 & 8.2 & 5.2 & 4.8 & 8.3 & 9.1 & 8.5 & 6.3 & 5.8 & 8.4 & 9.6 & 10.1 & 9.7 \\
 & 100 & 0.0 & \underline{0.0} & 24.0 & 21.8 & 78.6 & 49.3 & 11.0 & 6.4 & 4.9 & 9.0 & 10.0 & 9.6 & 5.9 & 6.3 & 7.6 & 15.1 & 17.1 & 18.8 \\
 & 200 & nan & nan & 55.9 & 72.1 & 109.7 & 73.1 & 8.2 & 6.0 & \underline{5.3} & 8.6 & 10.4 & 10.7 & 5.6 & 6.0 & 7.0 & \textcolor{blue}{8.4} & \textcolor{blue}{7.5} & \textcolor{blue}{8.8} \\
 & 400 & nan & nan & 84.5 & 130.1 & 162.5 & 171.0 & \textcolor{blue}{7.6} & 6.8 & \underline{4.7} & 8.8 & 9.3 & 7.9 & 6.3 & 6.2 & 8.2 & 8.8 & 8.5 & 9.6 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{7.4} & \textcolor{blue}{12.7} & \textcolor{blue}{7.5} & \textcolor{blue}{7.9} & 12.7 & \textcolor{blue}{5.2} & 7.5 & 7.7 & 4.1 & \textcolor{blue}{5.5} & 5.6 & \textcolor{blue}{3.9} & 6.1 & 9.7 & 11.6 & 9.1 \\
 & 10 & 0.0 & \underline{0.0} & 10.1 & 22.9 & 11.4 & 10.2 & \textcolor{blue}{5.9} & 5.7 & 7.3 & 7.3 & 6.5 & 5.7 & \textcolor{blue}{3.9} & 4.8 & 12.2 & 10.3 & 8.7 & \textcolor{blue}{7.4} \\
 & 20 & 0.0 & \underline{0.0} & 12.1 & 15.9 & 21.4 & 14.0 & 7.0 & 6.0 & 7.2 & \textcolor{blue}{6.7} & \textcolor{blue}{3.8} & 7.5 & 4.7 & 4.0 & 9.4 & 10.2 & 13.3 & 9.1 \\
 & 50 & 0.0 & \underline{0.0} & 10.7 & 23.3 & 38.2 & 33.0 & 7.3 & 6.7 & \textcolor{blue}{6.5} & 9.1 & 7.1 & 6.5 & 6.4 & 6.3 & 7.9 & 9.9 & 10.5 & 8.5 \\
 & 100 & 0.0 & \underline{0.0} & 18.5 & 39.8 & 60.1 & 41.7 & 8.0 & 6.4 & 7.9 & 8.0 & 7.8 & 7.1 & 5.4 & 5.4 & 9.2 & 11.2 & 8.3 & 8.9 \\
 & 200 & nan & nan & 21.3 & 13.8 & 103.5 & 66.7 & 8.2 & 8.7 & 6.7 & 7.5 & 8.8 & 8.3 & 5.9 & 5.9 & \textcolor{blue}{\underline{5.8}} & \textcolor{blue}{7.8} & \textcolor{blue}{7.6} & 9.6 \\
 & 400 & nan & nan & 34.8 & 89.3 & 244.8 & 77.2 & 7.6 & 8.2 & 6.8 & 8.3 & 8.0 & 7.2 & \underline{5.0} & 7.3 & 6.7 & 8.0 & 9.0 & 8.5 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{8.1} & 12.7 & \textcolor{blue}{7.3} & \textcolor{blue}{8.7} & \textcolor{blue}{3.2} & 3.9 & 5.0 & \textcolor{blue}{5.9} & \textcolor{blue}{4.9} & 5.5 & \textcolor{blue}{2.5} & \textcolor{blue}{3.4} & 6.4 & 11.2 & 10.4 & 8.5 \\
 & 10 & 0.0 & \underline{0.0} & 9.8 & \textcolor{blue}{11.3} & 12.2 & 11.0 & 5.2 & 3.4 & 5.2 & 7.1 & 6.2 & \textcolor{blue}{4.7} & 4.2 & 5.6 & 10.5 & 8.3 & 9.8 & 10.2 \\
 & 20 & 0.0 & \underline{0.0} & 13.0 & 25.3 & 18.3 & 14.9 & 5.7 & 3.5 & 4.8 & 7.5 & 6.6 & 5.9 & 5.0 & 4.2 & 6.3 & 9.7 & 8.2 & 9.6 \\
 & 50 & 0.0 & \underline{0.0} & 13.8 & 17.8 & 99.1 & 29.8 & 6.7 & \textcolor{blue}{3.4} & \textcolor{blue}{4.2} & 8.1 & 7.3 & 7.7 & 4.1 & 5.2 & 7.4 & 9.4 & 9.5 & 10.2 \\
 & 100 & \underline{0.0} & 0.1 & 20.8 & 74.7 & 47.6 & 37.4 & 6.8 & 4.7 & 4.5 & 7.8 & 7.5 & 5.0 & 4.6 & 5.1 & 8.7 & 10.7 & \textcolor{blue}{8.1} & 10.4 \\
 & 200 & nan & nan & 29.1 & 41.6 & 59.6 & 66.9 & 6.9 & 4.8 & \underline{4.4} & 7.2 & 5.8 & 7.5 & 5.3 & 5.0 & \textcolor{blue}{6.0} & \textcolor{blue}{8.0} & 9.5 & \textcolor{blue}{7.6} \\
 & 400 & nan & nan & 35.7 & 68.4 & 91.5 & 66.8 & 6.9 & \underline{4.7} & 4.8 & 9.7 & 7.8 & 8.7 & 7.2 & 6.3 & 7.0 & 9.5 & 8.9 & 9.4 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & 13.7 & 31.4 & \textcolor{blue}{6.6} & 8.8 & \textcolor{blue}{2.4} & \textcolor{blue}{4.1} & 6.5 & 6.3 & \textcolor{blue}{4.1} & \textcolor{blue}{2.2} & 5.0 & \textcolor{blue}{3.0} & 7.9 & 9.7 & 10.2 & 10.2 \\
 & 10 & 0.0 & \underline{0.0} & \textcolor{blue}{12.2} & 59.7 & 9.8 & \textcolor{blue}{8.4} & 3.7 & 4.6 & 6.9 & 6.4 & 5.3 & 3.8 & 3.3 & 3.7 & 6.8 & 10.5 & 11.7 & 11.0 \\
 & 20 & \underline{0.0} & 0.0 & 15.5 & 90.8 & 13.8 & 12.7 & 3.7 & 4.4 & 6.6 & 6.8 & 5.6 & 3.9 & \textcolor{blue}{2.4} & 3.5 & 8.4 & 9.0 & 11.5 & \textcolor{blue}{8.2} \\
 & 50 & 0.0 & \underline{0.0} & 19.3 & \textcolor{blue}{26.9} & 26.2 & 18.0 & 4.5 & 4.8 & \textcolor{blue}{6.3} & 6.6 & 5.1 & 5.0 & 4.3 & 4.1 & 7.1 & 11.5 & 8.6 & 9.9 \\
 & 100 & \underline{0.1} & 0.1 & 16.6 & 60.3 & 30.4 & 22.3 & 4.7 & 5.1 & 7.0 & \textcolor{blue}{6.1} & 5.4 & 6.4 & 6.3 & 5.2 & 9.0 & 8.8 & 9.0 & 11.6 \\
 & 200 & nan & nan & 55.6 & 642.2 & 70.9 & 45.4 & 6.8 & 5.4 & 6.3 & 6.3 & \underline{5.3} & 7.0 & 6.5 & 6.0 & 7.0 & \textcolor{blue}{8.3} & \textcolor{blue}{8.1} & 8.9 \\
 & 400 & nan & nan & 41.5 & 44.4 & 77.4 & 52.6 & 5.3 & \underline{4.8} & 6.8 & 6.6 & 4.9 & 8.1 & 5.9 & 6.5 & \textcolor{blue}{6.4} & 11.3 & 8.2 & 9.7 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{16.1} & 41.5 & \textcolor{blue}{6.9} & \textcolor{blue}{8.3} & \textcolor{blue}{2.3} & 5.1 & 5.9 & \textcolor{blue}{5.5} & \textcolor{blue}{4.2} & \textcolor{blue}{2.2} & \textcolor{blue}{2.2} & \textcolor{blue}{2.9} & 6.3 & \textcolor{blue}{7.4} & 9.7 & \textcolor{blue}{7.6} \\
 & 10 & \underline{0.0} & 0.1 & 58.1 & \textcolor{blue}{38.6} & 8.6 & 9.9 & 3.5 & 4.9 & 5.5 & 5.6 & 4.3 & 7.6 & 2.5 & 4.1 & 8.1 & 13.0 & 11.6 & 10.4 \\
 & 20 & 0.0 & \underline{0.0} & 22.5 & 444.6 & 15.3 & 11.0 & 2.9 & \textcolor{blue}{4.7} & 5.0 & 5.8 & 4.3 & 3.5 & 4.3 & 3.4 & 7.0 & 9.4 & 10.4 & 9.6 \\
 & 50 & \underline{0.0} & 0.1 & 19.6 & 591.2 & 16.6 & 21.8 & 4.2 & 5.4 & \textcolor{blue}{5.0} & 5.9 & 5.3 & 3.7 & 4.7 & 3.5 & 6.6 & 10.8 & 9.6 & 9.2 \\
 & 100 & 0.2 & \underline{0.1} & 26.6 & 44.0 & 22.3 & 23.2 & 5.2 & 6.0 & 5.8 & 6.5 & 5.6 & 4.8 & 4.1 & 3.9 & 8.0 & 12.0 & 15.5 & 12.4 \\
 & 200 & nan & nan & 34.2 & 48.3 & 43.8 & 37.9 & 5.9 & 5.3 & 5.2 & 6.0 & 5.2 & \underline{3.7} & 5.7 & 4.2 & 6.2 & 7.9 & \textcolor{blue}{7.7} & 8.0 \\
 & 400 & nan & nan & 41.9 & 58.2 & 68.3 & 63.1 & 5.5 & 6.1 & 5.9 & 5.6 & 6.0 & 4.4 & \underline{3.1} & 5.5 & \textcolor{blue}{6.0} & 8.0 & 7.8 & 8.1 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & \textcolor{blue}{0.1} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{27.1} & \textcolor{blue}{71.3} & \textcolor{blue}{6.8} & \textcolor{blue}{8.0} & \textcolor{blue}{2.3} & \textcolor{blue}{2.6} & 10.9 & \textcolor{blue}{5.3} & \textcolor{blue}{3.8} & \textcolor{blue}{2.2} & \textcolor{blue}{2.5} & \textcolor{blue}{2.7} & 7.5 & 11.8 & 8.4 & 8.7 \\
 & 10 & \underline{0.1} & 0.1 & 27.6 & 72.6 & 7.4 & 8.8 & 3.3 & 3.0 & 16.2 & 5.4 & 3.9 & 3.6 & 3.2 & 3.5 & 8.7 & 9.4 & 8.7 & 10.6 \\
 & 20 & \underline{0.1} & 0.1 & 32.8 & 75.2 & 9.1 & 11.1 & 3.8 & 3.3 & 10.3 & 5.7 & 5.1 & 3.1 & 5.2 & 3.5 & 7.3 & \textcolor{blue}{8.3} & 9.1 & 8.3 \\
 & 50 & \underline{0.1} & 0.1 & 31.8 & 73.9 & 13.3 & 17.2 & 3.0 & 3.2 & 9.4 & 5.8 & 5.4 & 2.9 & 3.9 & 3.3 & 7.4 & 8.7 & 9.5 & 10.2 \\
 & 100 & \underline{0.3} & 0.3 & 39.5 & 78.0 & 18.5 & 20.8 & 4.8 & 3.0 & 9.1 & 6.0 & 5.9 & 3.3 & 3.9 & 4.5 & 6.6 & 9.6 & 10.1 & 10.7 \\
 & 200 & nan & nan & 51.5 & 87.2 & 29.3 & 30.7 & 4.4 & 5.0 & 10.5 & 6.2 & 7.7 & \underline{3.6} & 8.7 & 5.1 & 6.7 & 8.7 & 9.2 & 8.5 \\
 & 400 & nan & nan & 46.7 & 84.5 & 51.1 & 58.3 & 8.0 & 3.5 & \textcolor{blue}{8.8} & 5.5 & 4.6 & 6.3 & \underline{2.8} & 6.4 & \textcolor{blue}{6.5} & 8.7 & \textcolor{blue}{7.9} & \textcolor{blue}{8.1} \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & 7.6 & \textcolor{blue}{8.1} & \textcolor{blue}{8.0} & 49.4 & 4.4 & 4.3 & 6.0 & \textcolor{blue}{7.7} & 8.0 & 22.2 & 9.4 & 5.8 & \textcolor{blue}{13.6} & 13.5 & 15.4 & 17.8 \\
 & 10 & 0.0 & \underline{0.0} & \textcolor{blue}{7.4} & 12.9 & 14.1 & \textcolor{blue}{13.5} & 4.6 & 4.6 & 6.4 & 9.1 & \textcolor{blue}{7.9} & 11.0 & 40.1 & 14.4 & 14.8 & 11.5 & 12.4 & 13.7 \\
 & 20 & 0.1 & \underline{0.1} & 7.6 & 15.2 & 19.6 & 22.1 & 4.5 & 3.8 & 7.5 & 7.9 & 11.0 & 11.4 & 60.6 & 10.6 & 16.5 & \textcolor{blue}{9.8} & 21.3 & 14.1 \\
 & 50 & 0.6 & \underline{0.1} & 9.8 & 11.7 & 43.6 & 31.4 & 4.3 & 6.4 & 5.5 & 12.1 & 12.1 & 9.2 & 7.7 & 6.0 & 20.8 & 19.8 & 22.7 & 9.4 \\
 & 100 & 1.7 & \underline{0.3} & 12.9 & 30.2 & 42.2 & 60.5 & \textcolor{blue}{4.0} & 3.4 & 4.6 & 8.3 & 9.2 & 8.5 & 7.7 & 7.3 & 23.8 & 15.7 & 13.2 & 19.2 \\
 & 200 & nan & nan & 28.1 & 14.9 & 118.9 & 107.9 & 5.4 & 3.4 & 4.8 & 11.3 & 12.4 & \textcolor{blue}{\underline{2.8}} & \textcolor{blue}{7.0} & \textcolor{blue}{3.7} & 14.1 & 10.1 & 12.0 & 11.3 \\
 & 400 & nan & nan & 28.4 & 127.9 & 232.7 & 177.0 & 4.8 & \textcolor{blue}{\underline{3.3}} & \textcolor{blue}{3.7} & 13.3 & 10.2 & 5.1 & 28.3 & 6.3 & 14.2 & 11.2 & \textcolor{blue}{11.9} & \textcolor{blue}{9.1} \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{6.7} & 9.9 & \textcolor{blue}{6.9} & \textcolor{blue}{8.2} & 7.9 & 4.2 & \textcolor{blue}{4.9} & \textcolor{blue}{8.3} & 8.8 & 37.9 & 46.3 & \textcolor{blue}{3.8} & 15.0 & \textcolor{blue}{10.5} & 18.2 & 13.1 \\
 & 10 & 0.0 & \underline{0.0} & 7.1 & \textcolor{blue}{7.2} & 8.4 & 8.5 & \textcolor{blue}{4.6} & \textcolor{blue}{4.1} & 5.2 & 9.3 & \textcolor{blue}{7.1} & 58.8 & 9.5 & 64.3 & \textcolor{blue}{9.9} & 14.7 & 12.3 & 13.2 \\
 & 20 & \underline{0.1} & 0.1 & 7.4 & 14.1 & 13.7 & 16.1 & 6.3 & 4.1 & 5.2 & 9.5 & 11.0 & 9.7 & 16.2 & 9.2 & 13.4 & 16.6 & 13.4 & 15.3 \\
 & 50 & 0.4 & \underline{0.2} & 10.0 & 11.9 & 21.6 & 36.0 & 7.0 & 4.5 & 5.0 & 9.7 & 10.1 & 13.5 & \textcolor{blue}{6.0} & 5.4 & 16.3 & 14.0 & \textcolor{blue}{11.4} & 16.3 \\
 & 100 & 2.4 & \underline{0.3} & 12.2 & 17.8 & 32.0 & 42.9 & 5.3 & 5.2 & 5.7 & 9.0 & 12.6 & \textcolor{blue}{7.9} & 8.5 & 10.5 & 20.1 & 15.4 & 13.1 & \textcolor{blue}{10.7} \\
 & 200 & nan & nan & 17.7 & 44.9 & 53.5 & 37.3 & 5.9 & \underline{5.4} & 5.4 & 10.2 & 11.3 & 11.0 & 11.7 & 9.5 & 16.0 & 14.1 & 14.8 & 17.5 \\
 & 400 & nan & nan & 30.5 & 32.4 & 90.0 & 142.2 & \underline{5.7} & 7.5 & 5.7 & 12.1 & 18.0 & 13.8 & 13.5 & 48.0 & 17.3 & 17.9 & 16.9 & 13.7 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{6.9} & \textcolor{blue}{9.1} & \textcolor{blue}{6.5} & \textcolor{blue}{7.2} & 5.1 & \textcolor{blue}{5.4} & 7.2 & \textcolor{blue}{7.7} & \textcolor{blue}{5.9} & 6.0 & 6.3 & \textcolor{blue}{5.3} & \textcolor{blue}{10.6} & 14.2 & 17.5 & 13.2 \\
 & 10 & 0.0 & \underline{0.0} & 7.3 & 11.4 & 10.2 & 10.4 & 5.4 & 6.8 & 8.0 & 8.0 & 7.2 & 6.1 & \textcolor{blue}{4.5} & 41.2 & 12.1 & 14.1 & 13.4 & \textcolor{blue}{10.2} \\
 & 20 & \underline{0.1} & 0.1 & 8.5 & 12.1 & 9.2 & 9.4 & 5.1 & 6.6 & 8.6 & 8.6 & 9.0 & 7.3 & 7.0 & 10.8 & 16.9 & 16.7 & \textcolor{blue}{11.5} & 13.9 \\
 & 50 & 0.5 & \underline{0.1} & 10.9 & 72.6 & 16.5 & 14.9 & 4.8 & 6.1 & 7.0 & 8.5 & 9.0 & 5.6 & 7.7 & 6.5 & 17.7 & 85.8 & 17.9 & 12.8 \\
 & 100 & 2.4 & \underline{0.3} & 13.0 & 22.7 & 33.0 & 19.4 & 4.5 & 7.1 & 8.0 & 7.7 & 9.2 & \textcolor{blue}{5.4} & 8.7 & 9.3 & 77.4 & \textcolor{blue}{14.0} & 16.8 & 14.9 \\
 & 200 & nan & nan & 17.6 & 33.2 & 44.8 & 53.5 & \textcolor{blue}{\underline{4.3}} & 8.8 & 7.3 & 11.2 & 11.0 & 8.7 & 7.9 & 9.9 & 14.4 & 15.4 & 14.3 & 11.4 \\
 & 400 & nan & nan & 30.6 & 110.3 & 90.4 & 60.1 & \underline{4.7} & 6.9 & \textcolor{blue}{6.9} & 11.0 & 13.2 & 9.8 & 4.8 & 14.1 & 19.9 & 14.0 & 14.0 & 10.5 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{7.6} & \textcolor{blue}{12.3} & \textcolor{blue}{6.4} & 7.2 & 6.3 & \textcolor{blue}{3.4} & 4.6 & 8.4 & \textcolor{blue}{5.7} & \textcolor{blue}{3.5} & 5.4 & \textcolor{blue}{4.3} & 15.9 & 11.3 & 15.7 & 13.9 \\
 & 10 & 0.0 & \underline{0.0} & 8.6 & 14.2 & 7.7 & \textcolor{blue}{6.9} & 4.8 & 3.6 & 4.4 & \textcolor{blue}{7.8} & 7.0 & 3.9 & 4.0 & 5.9 & 14.8 & \textcolor{blue}{9.3} & 14.8 & 10.5 \\
 & 20 & 0.1 & \underline{0.0} & 9.0 & 18.2 & 9.3 & 10.0 & 4.9 & 3.6 & 4.7 & 9.0 & 7.9 & 5.9 & 3.0 & 10.1 & 16.8 & 13.5 & 27.0 & 14.6 \\
 & 50 & 0.7 & \underline{0.1} & 10.4 & 17.4 & 15.4 & 12.5 & \textcolor{blue}{4.3} & 3.5 & \textcolor{blue}{4.4} & 7.9 & 8.5 & 7.9 & \textcolor{blue}{3.0} & 8.3 & 16.0 & 13.5 & \textcolor{blue}{11.6} & 14.5 \\
 & 100 & 2.1 & \underline{0.3} & 13.4 & 22.9 & 21.1 & 19.7 & 4.5 & 4.4 & 4.8 & 10.4 & 10.2 & 17.7 & 7.4 & 10.5 & 17.1 & 58.1 & 17.8 & 13.3 \\
 & 200 & nan & nan & 18.5 & 33.8 & 49.2 & 39.5 & \underline{4.4} & 5.0 & 5.3 & 10.3 & 10.0 & 7.1 & 9.1 & 12.0 & \textcolor{blue}{12.7} & 28.2 & 13.0 & 10.3 \\
 & 400 & nan & nan & 32.4 & 42.4 & 75.3 & 60.2 & 4.5 & \underline{4.5} & 4.6 & 9.9 & 11.0 & 7.7 & 10.0 & 10.9 & 17.1 & 13.0 & 12.2 & \textcolor{blue}{10.2} \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & \textcolor{blue}{\textbf{\underline{0.0}}} & 0.1 & \textcolor{blue}{11.0} & 30.0 & \textcolor{blue}{6.2} & \textcolor{blue}{6.4} & \textcolor{blue}{3.7} & 4.7 & 6.7 & 7.5 & \textcolor{blue}{6.5} & \textcolor{blue}{3.7} & \textcolor{blue}{3.7} & 6.9 & 11.4 & 12.6 & 12.8 & 17.0 \\
 & 10 & 0.1 & \textcolor{blue}{\underline{0.1}} & 11.4 & 32.5 & 7.1 & 7.2 & 5.0 & 4.7 & 6.6 & \textcolor{blue}{7.0} & 7.2 & 3.8 & 4.5 & \textcolor{blue}{4.7} & \textcolor{blue}{9.5} & 12.4 & 14.9 & \textcolor{blue}{8.6} \\
 & 20 & \underline{0.1} & 0.2 & 12.2 & \textcolor{blue}{29.0} & 9.2 & 8.9 & 4.8 & 4.9 & 7.0 & 7.5 & 7.8 & 5.8 & 6.8 & 8.4 & 12.9 & \textcolor{blue}{11.0} & 95.8 & 11.1 \\
 & 50 & 0.9 & \underline{0.1} & 13.5 & 32.5 & 12.5 & 12.8 & 3.7 & \textcolor{blue}{4.4} & \textcolor{blue}{6.6} & 8.0 & 9.7 & 5.1 & 3.8 & 6.4 & 11.5 & 11.0 & \textcolor{blue}{11.5} & 9.6 \\
 & 100 & 2.3 & \underline{0.3} & 17.2 & 36.5 & 21.9 & 20.6 & 4.8 & 6.1 & 7.7 & 7.9 & 10.5 & 9.5 & 6.5 & 10.9 & 16.8 & 18.7 & 14.5 & 13.0 \\
 & 200 & nan & nan & 21.5 & 38.4 & 35.7 & 32.7 & \underline{4.3} & 4.7 & 6.8 & 9.8 & 13.3 & 7.6 & 4.9 & 21.0 & 14.2 & 12.5 & 15.7 & 12.3 \\
 & 400 & nan & nan & 35.6 & 46.3 & 56.8 & 56.7 & \underline{4.6} & 5.1 & 7.3 & 9.6 & 14.2 & 6.9 & 7.2 & 7.1 & 12.7 & 11.9 & 19.9 & 9.3 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & \textcolor{blue}{\underline{0.0}} & 0.1 & \textcolor{blue}{17.5} & 52.1 & \textcolor{blue}{6.5} & \textcolor{blue}{6.7} & 4.8 & 5.6 & 5.4 & \textcolor{blue}{6.6} & 7.4 & 32.5 & 5.8 & 5.0 & 13.1 & 14.8 & 15.3 & 10.8 \\
 & 10 & 0.1 & \textcolor{blue}{\textbf{\underline{0.0}}} & 18.1 & \textcolor{blue}{50.3} & 7.3 & 7.6 & 4.1 & 5.0 & \textcolor{blue}{5.2} & 8.0 & \textcolor{blue}{7.3} & \textcolor{blue}{3.8} & 4.1 & \textcolor{blue}{4.3} & 11.8 & \textcolor{blue}{10.2} & 14.5 & \textcolor{blue}{8.2} \\
 & 20 & 0.3 & \underline{0.1} & 18.4 & 55.6 & 8.8 & 9.2 & 3.9 & \textcolor{blue}{4.9} & 5.4 & 7.4 & 8.1 & 4.9 & 6.7 & 4.6 & 12.2 & 13.5 & 14.3 & 9.0 \\
 & 50 & 1.0 & \underline{0.4} & 20.7 & 52.6 & 12.6 & 12.9 & \textcolor{blue}{3.7} & 5.2 & 5.4 & 7.0 & 9.4 & 12.6 & 4.3 & 7.5 & 12.0 & 64.1 & 15.0 & 9.7 \\
 & 100 & 2.8 & \underline{0.3} & 22.1 & 66.6 & 21.0 & 20.3 & 4.0 & 5.5 & 6.1 & 7.5 & 11.0 & 6.6 & 4.2 & 10.6 & 15.6 & 16.4 & 16.2 & 14.1 \\
 & 200 & nan & nan & 26.4 & 65.4 & 32.4 & 32.3 & 4.9 & 5.6 & 5.8 & 7.0 & 11.2 & 6.6 & \textcolor{blue}{\underline{3.5}} & 7.6 & \textcolor{blue}{11.5} & 11.0 & 12.1 & 9.5 \\
 & 400 & nan & nan & 38.8 & 68.7 & 56.5 & 56.4 & \underline{4.2} & 6.3 & 6.5 & 7.2 & 10.2 & 7.2 & 4.5 & 7.0 & 12.0 & 11.0 & \textcolor{blue}{11.7} & 10.2 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & \textcolor{blue}{0.1} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{25.8} & 704.2 & \textcolor{blue}{6.7} & \textcolor{blue}{7.0} & \textcolor{blue}{3.7} & \textcolor{blue}{3.0} & 9.9 & \textcolor{blue}{6.5} & \textcolor{blue}{7.8} & 5.5 & 4.9 & 5.1 & 20.7 & 13.5 & 11.6 & 13.0 \\
 & 10 & 0.3 & \underline{0.1} & 26.1 & 255.4 & 7.6 & 8.1 & 4.3 & 3.3 & 9.5 & 7.6 & 8.3 & \textcolor{blue}{3.6} & 3.1 & \textcolor{blue}{5.0} & 12.5 & 12.7 & 13.1 & 11.2 \\
 & 20 & 0.4 & \underline{0.1} & 47.0 & \textcolor{blue}{104.9} & 9.4 & 10.7 & 4.0 & 3.1 & \textcolor{blue}{8.6} & 6.5 & 8.4 & 7.9 & 3.2 & 5.4 & 12.3 & 16.1 & 13.4 & 12.1 \\
 & 50 & 1.2 & \underline{0.2} & 64.6 & 107.9 & 12.6 & 13.2 & 4.0 & 3.3 & 9.0 & 7.4 & 9.6 & 6.0 & 4.3 & 6.9 & \textcolor{blue}{12.2} & 11.5 & 13.0 & \textcolor{blue}{9.6} \\
 & 100 & 3.0 & \underline{0.4} & 43.6 & 113.9 & 21.4 & 19.8 & 3.8 & 3.9 & 10.0 & 6.5 & 10.7 & 5.4 & \textcolor{blue}{2.9} & 7.7 & 12.4 & 15.6 & 12.2 & 13.4 \\
 & 200 & nan & nan & 35.4 & 110.6 & 33.6 & 38.6 & \underline{4.0} & 4.0 & 10.2 & 6.7 & 9.3 & 7.0 & 5.5 & 9.0 & 12.2 & 15.2 & 12.6 & 11.5 \\
 & 400 & nan & nan & 44.5 & 127.9 & 55.7 & 55.3 & \underline{3.9} & 4.3 & 10.9 & 6.6 & 10.1 & 6.1 & 6.5 & 6.7 & 14.4 & \textcolor{blue}{10.8} & \textcolor{blue}{11.5} & 16.0 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{6.9} & 10.1 & \textcolor{blue}{9.1} & \textcolor{blue}{6.9} & 6.7 & \textcolor{blue}{3.7} & 5.5 & 8.4 & 7.5 & 11.6 & \textcolor{blue}{6.7} & 3.7 & 14.5 & 16.3 & 56.2 & 12.8 \\
 & 10 & 0.0 & \underline{0.0} & 7.4 & \textcolor{blue}{8.5} & 12.8 & 14.0 & 5.2 & 3.8 & 6.6 & 11.3 & \textcolor{blue}{6.1} & 4.4 & 20.1 & 11.0 & 15.8 & 13.7 & 16.0 & 12.8 \\
 & 20 & 0.1 & \underline{0.1} & 10.3 & 9.2 & 13.1 & 16.0 & \textcolor{blue}{4.6} & 4.4 & 6.0 & 10.2 & 9.0 & 11.5 & 9.9 & 9.2 & \textcolor{blue}{11.6} & 17.6 & 17.7 & 17.4 \\
 & 50 & 0.8 & \underline{0.2} & 17.1 & 19.6 & 23.2 & 36.3 & 5.6 & 4.0 & 5.5 & 10.8 & 13.4 & 10.7 & 10.4 & 7.5 & 17.5 & 16.4 & 16.7 & 18.2 \\
 & 100 & 3.0 & \underline{0.4} & 18.5 & 18.5 & 68.7 & 130.4 & 5.5 & 5.3 & 4.9 & \textcolor{blue}{8.2} & 8.5 & 8.3 & 10.9 & 4.9 & 17.8 & 18.1 & 17.3 & 11.9 \\
 & 200 & nan & nan & 27.1 & 55.5 & 91.9 & 49.7 & 7.2 & 4.2 & \textcolor{blue}{3.7} & 13.6 & 10.1 & 14.1 & 7.3 & \textcolor{blue}{\underline{3.6}} & 12.7 & \textcolor{blue}{11.5} & 20.1 & 40.9 \\
 & 400 & nan & nan & 49.7 & 43.3 & 253.5 & 216.9 & 5.1 & 5.6 & 5.2 & 13.6 & 12.7 & \textcolor{blue}{\underline{4.2}} & 7.9 & 7.2 & 25.3 & 11.9 & \textcolor{blue}{13.1} & \textcolor{blue}{10.5} \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & 7.5 & 8.7 & \textcolor{blue}{8.2} & \textcolor{blue}{7.2} & 6.8 & \textcolor{blue}{3.7} & \textcolor{blue}{4.6} & \textcolor{blue}{7.3} & 6.6 & 7.8 & 5.6 & \textcolor{blue}{7.4} & \textcolor{blue}{12.0} & 14.6 & \textcolor{blue}{13.0} & 14.5 \\
 & 10 & 0.0 & \underline{0.0} & 7.7 & \textcolor{blue}{7.4} & 8.6 & 9.5 & \textcolor{blue}{4.9} & 4.1 & 4.8 & 10.2 & \textcolor{blue}{6.2} & 62.3 & 6.8 & 9.1 & 14.0 & 15.9 & 16.3 & \textcolor{blue}{11.7} \\
 & 20 & \underline{0.1} & 0.2 & \textcolor{blue}{7.4} & 13.1 & 12.9 & 14.8 & 5.5 & 5.5 & 5.4 & 9.7 & 9.8 & 9.1 & 8.2 & 7.6 & 16.4 & 18.8 & 16.7 & 16.4 \\
 & 50 & 0.9 & \underline{0.2} & 9.9 & 12.4 & 18.7 & 24.3 & 5.2 & 7.2 & 5.0 & 11.1 & 10.5 & 9.0 & 9.4 & 8.9 & 87.1 & 14.3 & 13.8 & 16.6 \\
 & 100 & 2.7 & \underline{0.4} & 12.7 & 18.3 & 36.6 & 36.6 & 6.2 & 6.7 & 5.5 & 10.0 & 13.2 & 37.2 & \textcolor{blue}{3.5} & 9.1 & 22.3 & 16.8 & 17.2 & 15.3 \\
 & 200 & nan & nan & 17.6 & 23.0 & 62.4 & 64.7 & 6.0 & \underline{5.0} & 5.1 & 11.0 & 11.9 & \textcolor{blue}{6.3} & 9.4 & 12.5 & 13.1 & \textcolor{blue}{12.6} & 13.3 & 13.4 \\
 & 400 & nan & nan & 29.8 & 33.8 & 128.3 & 72.7 & \underline{4.9} & 6.5 & 7.8 & 11.8 & 16.7 & 13.8 & 14.9 & 14.5 & 39.0 & 18.6 & 14.7 & 12.6 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{6.9} & \textcolor{blue}{9.2} & \textcolor{blue}{6.5} & \textcolor{blue}{7.2} & \textcolor{blue}{4.3} & \textcolor{blue}{5.6} & \textcolor{blue}{6.9} & 8.3 & \textcolor{blue}{5.8} & 7.3 & \textcolor{blue}{5.0} & \textcolor{blue}{4.7} & \textcolor{blue}{13.6} & 16.7 & 14.6 & 14.3 \\
 & 10 & 0.0 & \underline{0.0} & 7.4 & 10.7 & 10.0 & 9.5 & 5.1 & 5.9 & 7.1 & 9.2 & 6.7 & 6.6 & 5.4 & 6.0 & 13.9 & \textcolor{blue}{9.3} & 15.8 & \textcolor{blue}{10.6} \\
 & 20 & \underline{0.1} & 0.1 & 8.6 & 11.8 & 11.4 & 9.6 & 4.9 & 6.4 & 7.9 & 8.2 & 7.8 & \textcolor{blue}{6.2} & 11.5 & 19.5 & 14.6 & 80.1 & 16.2 & 16.2 \\
 & 50 & 1.1 & \underline{0.2} & 11.1 & 13.4 & 17.1 & 16.2 & 4.8 & 7.4 & 8.1 & \textcolor{blue}{7.8} & 9.9 & 9.0 & 8.8 & 6.9 & 14.7 & 15.9 & 17.3 & 13.9 \\
 & 100 & 4.0 & \underline{0.4} & 14.2 & 18.0 & 29.4 & 22.4 & 4.9 & 6.0 & 7.0 & 8.9 & 10.3 & 11.1 & 8.2 & 7.8 & 17.0 & 16.7 & 17.3 & 15.5 \\
 & 200 & nan & nan & 19.2 & 21.1 & 51.9 & 48.8 & \underline{5.6} & 8.0 & 7.3 & 10.8 & 12.7 & 7.7 & 8.4 & 10.6 & 14.2 & 15.2 & 24.9 & 11.7 \\
 & 400 & nan & nan & 27.6 & 42.9 & 69.5 & 57.3 & \underline{6.1} & 7.9 & 9.2 & 10.4 & 18.8 & 12.2 & 8.6 & 14.3 & 13.7 & 16.2 & \textcolor{blue}{13.9} & 12.7 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & \textcolor{blue}{0.0} & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{7.7} & 13.8 & \textcolor{blue}{7.2} & \textcolor{blue}{7.0} & 4.2 & 3.6 & 4.9 & 8.1 & 6.1 & 4.6 & 5.8 & \textcolor{blue}{4.1} & 14.7 & 13.2 & 17.0 & 13.4 \\
 & 10 & \underline{0.0} & 0.1 & 8.1 & \textcolor{blue}{13.5} & 9.4 & 7.6 & 4.9 & \textcolor{blue}{3.6} & \textcolor{blue}{4.5} & 8.8 & \textcolor{blue}{6.1} & \textcolor{blue}{3.4} & \textcolor{blue}{5.0} & 5.5 & 13.9 & \textcolor{blue}{9.4} & 13.7 & 9.9 \\
 & 20 & \underline{0.2} & 0.2 & 9.4 & 14.8 & 9.5 & 9.3 & 4.9 & 4.1 & 5.1 & \textcolor{blue}{7.8} & 8.1 & 7.5 & 6.5 & 32.5 & 16.5 & 14.5 & \textcolor{blue}{11.1} & 12.6 \\
 & 50 & 0.9 & \underline{0.2} & 11.7 & 18.8 & 15.7 & 15.1 & 4.5 & 3.7 & 4.7 & 8.7 & 12.2 & 12.3 & 7.8 & 5.3 & 15.7 & 10.8 & 76.3 & \textcolor{blue}{9.5} \\
 & 100 & 3.9 & \underline{0.4} & 13.8 & 22.2 & 26.8 & 22.5 & \textcolor{blue}{4.0} & 4.3 & 4.6 & 9.0 & 10.5 & 7.4 & 6.8 & 8.4 & 15.3 & 15.9 & 13.4 & 19.1 \\
 & 200 & nan & nan & 18.6 & 27.0 & 44.2 & 34.5 & \underline{4.7} & 5.7 & 5.6 & 9.9 & 13.6 & 13.9 & 9.3 & 8.3 & \textcolor{blue}{12.8} & 11.5 & 12.9 & 12.1 \\
 & 400 & nan & nan & 30.1 & 50.0 & 94.2 & 57.3 & \underline{5.4} & 6.0 & 6.9 & 8.3 & 12.1 & 6.8 & 7.8 & 24.2 & 14.3 & 15.1 & 12.1 & 10.1 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & \textcolor{blue}{\textbf{\underline{0.0}}} & \textcolor{blue}{0.0} & \textcolor{blue}{11.6} & 31.2 & \textcolor{blue}{6.4} & \textcolor{blue}{7.0} & 5.1 & 4.8 & 7.2 & \textcolor{blue}{6.7} & 7.4 & 6.9 & 5.6 & 35.3 & 11.4 & 19.3 & 17.8 & 11.5 \\
 & 10 & \underline{0.0} & 0.1 & 12.2 & 31.3 & 7.9 & 7.2 & 4.0 & \textcolor{blue}{4.6} & 6.9 & 6.9 & \textcolor{blue}{6.6} & 6.1 & 7.2 & 7.6 & 10.7 & 12.2 & 13.3 & 12.2 \\
 & 20 & 0.2 & \underline{0.1} & 12.9 & \textcolor{blue}{30.1} & 9.1 & 9.6 & 4.4 & 4.9 & 6.8 & 7.0 & 8.3 & \textcolor{blue}{4.4} & 4.5 & 6.3 & \textcolor{blue}{10.1} & 14.7 & \textcolor{blue}{11.1} & 12.1 \\
 & 50 & 1.4 & \underline{0.2} & 14.3 & 32.5 & 13.5 & 13.7 & \textcolor{blue}{3.8} & 4.9 & \textcolor{blue}{6.6} & 7.5 & 10.0 & 7.2 & \textcolor{blue}{4.5} & \textcolor{blue}{5.9} & 11.9 & 12.7 & 13.1 & \textcolor{blue}{9.7} \\
 & 100 & 3.7 & \underline{0.5} & 16.8 & 35.9 & 19.8 & 20.2 & 4.9 & 5.0 & 7.2 & 7.7 & 10.6 & 7.4 & 9.6 & 60.7 & 14.6 & 12.7 & 13.5 & 12.3 \\
 & 200 & nan & nan & 21.6 & 45.1 & 40.5 & 34.4 & \underline{4.0} & 5.6 & 7.2 & 9.3 & 12.1 & 6.9 & 12.5 & 13.0 & 14.4 & 14.2 & 14.1 & 42.3 \\
 & 400 & nan & nan & 31.2 & 51.4 & 57.1 & 57.3 & \underline{4.9} & 6.8 & 7.6 & 9.0 & 12.7 & 7.1 & 5.8 & 11.4 & 14.3 & \textcolor{blue}{10.7} & 15.1 & 10.4 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & \textcolor{blue}{\textbf{\underline{0.0}}} & 0.2 & 19.8 & 61.8 & \textcolor{blue}{7.2} & \textcolor{blue}{6.6} & 3.9 & 5.5 & 5.7 & 7.2 & \textcolor{blue}{7.2} & \textcolor{blue}{3.5} & 6.1 & 31.2 & 13.3 & 12.9 & 12.8 & 10.9 \\
 & 10 & \underline{0.1} & 0.2 & \textcolor{blue}{17.2} & \textcolor{blue}{59.0} & 7.3 & 7.7 & 3.9 & \textcolor{blue}{4.8} & \textcolor{blue}{5.2} & 6.9 & 7.4 & 5.1 & \textcolor{blue}{3.1} & 5.3 & \textcolor{blue}{9.8} & \textcolor{blue}{11.0} & 12.3 & \textcolor{blue}{8.4} \\
 & 20 & 0.2 & \textcolor{blue}{\underline{0.1}} & 20.6 & 232.9 & 9.8 & 9.6 & 4.3 & 5.0 & 5.4 & \textcolor{blue}{6.7} & 8.1 & 3.8 & 5.2 & \textcolor{blue}{4.6} & 14.1 & 16.2 & \textcolor{blue}{10.6} & 9.7 \\
 & 50 & 1.3 & \underline{0.2} & 21.0 & 61.3 & 14.1 & 13.7 & 4.1 & 5.1 & 5.5 & 7.0 & 9.5 & 36.8 & 63.6 & 7.5 & 12.7 & 12.5 & 69.7 & 9.4 \\
 & 100 & 3.1 & \underline{0.4} & 21.8 & 86.1 & 19.8 & 20.2 & \textcolor{blue}{3.6} & 5.2 & 6.2 & 7.5 & 10.8 & 5.8 & 7.6 & 5.8 & 15.0 & 13.3 & 13.0 & 11.8 \\
 & 200 & nan & nan & 31.5 & 70.4 & 32.4 & 32.3 & 4.1 & 5.9 & 5.9 & 7.4 & 10.6 & 5.7 & \underline{3.7} & 40.6 & 43.9 & 34.8 & 12.3 & 11.3 \\
 & 400 & nan & nan & 37.4 & 79.9 & 367.0 & 57.0 & 5.2 & 7.3 & 6.8 & 7.4 & 10.9 & 8.5 & \underline{3.9} & 7.0 & 12.2 & 11.3 & 11.8 & 10.4 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & \textcolor{blue}{\textbf{\underline{0.1}}} & \textcolor{blue}{0.1} & 30.8 & \textcolor{blue}{110.1} & \textcolor{blue}{7.4} & \textcolor{blue}{7.7} & 4.0 & 3.0 & 9.2 & \textcolor{blue}{6.4} & \textcolor{blue}{8.0} & 34.8 & 6.6 & 7.6 & 11.9 & 19.5 & 16.0 & 13.0 \\
 & 10 & 0.1 & \underline{0.1} & \textcolor{blue}{26.7} & 111.7 & 7.5 & 7.9 & 4.1 & \textcolor{blue}{2.9} & 9.4 & 6.7 & 9.2 & 6.3 & 3.8 & 5.9 & 12.5 & 11.4 & 14.2 & 11.6 \\
 & 20 & 0.4 & \underline{0.1} & 29.3 & 114.0 & 9.6 & 10.4 & 3.8 & 3.0 & \textcolor{blue}{9.1} & 6.6 & 9.2 & \textcolor{blue}{4.2} & \textcolor{blue}{3.0} & \textcolor{blue}{5.2} & \textcolor{blue}{11.2} & \textcolor{blue}{10.1} & 101.4 & 12.6 \\
 & 50 & 1.9 & \underline{0.1} & 32.5 & 117.2 & 13.5 & 14.0 & 3.8 & 3.5 & 9.8 & 7.0 & 10.6 & 6.2 & 3.4 & 5.6 & 76.3 & 12.7 & 13.1 & 10.2 \\
 & 100 & 3.9 & \underline{0.3} & 211.0 & 115.1 & 20.7 & 20.0 & \textcolor{blue}{3.6} & 3.3 & 10.5 & 7.3 & 10.6 & 4.5 & 5.8 & 6.7 & 14.6 & 12.8 & 14.0 & 13.9 \\
 & 200 & nan & nan & 39.3 & 120.4 & 32.0 & 32.4 & 3.8 & 5.4 & 10.1 & 6.9 & 10.0 & 5.2 & \underline{3.2} & 6.6 & 26.0 & 11.4 & 12.5 & 10.3 \\
 & 400 & nan & nan & 44.9 & 145.5 & 56.1 & 55.6 & 4.5 & 5.2 & 12.1 & 6.6 & 10.6 & 11.7 & \underline{3.7} & 9.4 & 14.3 & 10.9 & \textcolor{blue}{11.5} & \textcolor{blue}{9.3} \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & 4 & 4 & 30651 & 14 & 1061 & 1081 & 4 & 101 & 521 & 62 & 18 & 6 & 6 & 10 & 42 & 76 & 76 & 76 \\
 & 10 & 11 & 11 & 30651 & 14 & 1061 & 1151 & 11 & 241 & 661 & 104 & 32 & 13 & 13 & 24 & 161 & 307 & 307 & 307 \\
 & 20 & 21 & 21 & 30651 & 14 & 1061 & 1251 & 21 & 441 & 861 & 164 & 52 & 23 & 23 & 44 & 501 & 977 & 977 & 977 \\
 & 50 & 51 & 51 & 30651 & 14 & 1061 & 1551 & 51 & 1041 & 1461 & 344 & 112 & 53 & 53 & 104 & 2721 & 5387 & 5387 & 5387 \\
 & 100 & 101 & 101 & 30651 & 14 & 1061 & 2051 & 101 & 2041 & 2461 & 644 & 212 & 103 & 103 & 204 & 10421 & 20737 & 20737 & 20737 \\
 & 200 & nan & nan & 30651 & 14 & 1061 & 3051 & 201 & 4041 & 4461 & 1244 & 412 & 203 & 203 & 404 & 40821 & 81437 & 81437 & 81437 \\
 & 400 & nan & nan & 30651 & 14 & 1061 & 5051 & 401 & 8041 & 8461 & 2444 & 812 & 403 & 403 & 804 & 161621 & 322837 & 322837 & 322837 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & 24 & 24 & 30651 & 14 & 1116 & 1236 & 24 & 1206 & 15726 & 157 & 93 & 26 & 26 & 50 & 62 & 96 & 96 & 96 \\
 & 10 & 66 & 66 & 30651 & 14 & 1116 & 1656 & 66 & 2046 & 16566 & 234 & 142 & 68 & 68 & 134 & 216 & 362 & 362 & 362 \\
 & 20 & 126 & 126 & 30651 & 14 & 1116 & 2256 & 126 & 3246 & 17766 & 344 & 212 & 128 & 128 & 254 & 606 & 1082 & 1082 & 1082 \\
 & 50 & 306 & 306 & 30651 & 14 & 1116 & 4056 & 306 & 6846 & 21366 & 674 & 422 & 308 & 308 & 614 & 2976 & 5642 & 5642 & 5642 \\
 & 100 & 606 & 606 & 30651 & 14 & 1116 & 7056 & 606 & 12846 & 27366 & 1224 & 772 & 608 & 608 & 1214 & 10926 & 21242 & 21242 & 21242 \\
 & 200 & nan & nan & 30651 & 14 & 1116 & 13056 & 1206 & 24846 & 39366 & 2324 & 1472 & 1208 & 1208 & 2414 & 41826 & 82442 & 82442 & 82442 \\
 & 400 & nan & nan & 30651 & 14 & 1116 & 25056 & 2406 & 48846 & 63366 & 4524 & 2872 & 2408 & 2408 & 4814 & 163626 & 324842 & 324842 & 324842 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & 60 & 60 & 30651 & 14 & 1215 & 1515 & 60 & 5715 & 96015 & 454 & 354 & 62 & 62 & 122 & 98 & 132 & 132 & 132 \\
 & 10 & 165 & 165 & 30651 & 14 & 1215 & 2565 & 165 & 7815 & 98115 & 594 & 466 & 167 & 167 & 332 & 315 & 461 & 461 & 461 \\
 & 20 & 315 & 315 & 30651 & 14 & 1215 & 4065 & 315 & 10815 & 101115 & 794 & 626 & 317 & 317 & 632 & 795 & 1271 & 1271 & 1271 \\
 & 50 & 765 & 765 & 30651 & 14 & 1215 & 8565 & 765 & 19815 & 110115 & 1394 & 1106 & 767 & 767 & 1532 & 3435 & 6101 & 6101 & 6101 \\
 & 100 & 1515 & 1515 & 30651 & 14 & 1215 & 16065 & 1515 & 34815 & 125115 & 2394 & 1906 & 1517 & 1517 & 3032 & 11835 & 22151 & 22151 & 22151 \\
 & 200 & nan & nan & 30651 & 14 & 1215 & 31065 & 3015 & 64815 & 155115 & 4394 & 3506 & 3017 & 3017 & 6032 & 43635 & 84251 & 84251 & 84251 \\
 & 400 & nan & nan & 30651 & 14 & 1215 & 61065 & 6015 & 124815 & 215115 & 8394 & 6706 & 6017 & 6017 & 12032 & 167235 & 328451 & 328451 & 328451 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & 120 & 120 & 30651 & 14 & 1380 & 1980 & 120 & 20430 & 381030 & 1309 & 1149 & 122 & 122 & 242 & 158 & 192 & 192 & 192 \\
 & 10 & 330 & 330 & 30651 & 14 & 1380 & 4080 & 330 & 24630 & 385230 & 1554 & 1366 & 332 & 332 & 662 & 480 & 626 & 626 & 626 \\
 & 20 & 630 & 630 & 30651 & 14 & 1380 & 7080 & 630 & 30630 & 391230 & 1904 & 1676 & 632 & 632 & 1262 & 1110 & 1586 & 1586 & 1586 \\
 & 50 & 1530 & 1530 & 30651 & 14 & 1380 & 16080 & 1530 & 48630 & 409230 & 2954 & 2606 & 1532 & 1532 & 3062 & 4200 & 6866 & 6866 & 6866 \\
 & 100 & 3030 & 3030 & 30651 & 14 & 1380 & 31080 & 3030 & 78630 & 439230 & 4704 & 4156 & 3032 & 3032 & 6062 & 13350 & 23666 & 23666 & 23666 \\
 & 200 & nan & nan & 30651 & 14 & 1380 & 61080 & 6030 & 138630 & 499230 & 8204 & 7256 & 6032 & 6032 & 12062 & 46650 & 87266 & 87266 & 87266 \\
 & 400 & nan & nan & 30651 & 14 & 1380 & 121080 & 12030 & 258630 & 619230 & 15204 & 13456 & 12032 & 12032 & 24062 & 173250 & 334466 & 334466 & 334466 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & 360 & 360 & 30651 & 14 & 2040 & 3840 & 360 & 169290 & 3411090 & 9229 & 8829 & 362 & 362 & 722 & 398 & 432 & 432 & 432 \\
 & 10 & 990 & 990 & 30651 & 14 & 2040 & 10140 & 990 & 181890 & 3423690 & 9894 & 9466 & 992 & 992 & 1982 & 1140 & 1286 & 1286 & 1286 \\
 & 20 & 1890 & 1890 & 30651 & 14 & 2040 & 19140 & 1890 & 199890 & 3441690 & 10844 & 10376 & 1892 & 1892 & 3782 & 2370 & 2846 & 2846 & 2846 \\
 & 50 & 4590 & 4590 & 30651 & 14 & 2040 & 46140 & 4590 & 253890 & 3495690 & 13694 & 13106 & 4592 & 4592 & 9182 & 7260 & 9926 & 9926 & 9926 \\
 & 100 & 9090 & 9090 & 30651 & 14 & 2040 & 91140 & 9090 & 343890 & 3585690 & 18444 & 17656 & 9092 & 9092 & 18182 & 19410 & 29726 & 29726 & 29726 \\
 & 200 & nan & nan & 30651 & 14 & 2040 & 181140 & 18090 & 523890 & 3765690 & 27944 & 26756 & 18092 & 18092 & 36182 & 58710 & 99326 & 99326 & 99326 \\
 & 400 & nan & nan & 30651 & 14 & 2040 & 361140 & 36090 & 883890 & 4125690 & 46944 & 44956 & 36092 & 36092 & 72182 & 197310 & 358526 & 358526 & 358526 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & 720 & 720 & 30651 & 14 & 3030 & 6630 & 720 & 662580 & 13626180 & 34609 & 33849 & 722 & 722 & 1442 & 758 & 792 & 792 & 792 \\
 & 10 & 1980 & 1980 & 30651 & 14 & 3030 & 19230 & 1980 & 687780 & 13651380 & 35904 & 35116 & 1982 & 1982 & 3962 & 2130 & 2276 & 2276 & 2276 \\
 & 20 & 3780 & 3780 & 30651 & 14 & 3030 & 37230 & 3780 & 723780 & 13687380 & 37754 & 36926 & 3782 & 3782 & 7562 & 4260 & 4736 & 4736 & 4736 \\
 & 50 & 9180 & 9180 & 30651 & 14 & 3030 & 91230 & 9180 & 831780 & 13795380 & 43304 & 42356 & 9182 & 9182 & 18362 & 11850 & 14516 & 14516 & 14516 \\
 & 100 & 18180 & 18180 & 30651 & 14 & 3030 & 181230 & 18180 & 1011780 & 13975380 & 52554 & 51406 & 18182 & 18182 & 36362 & 28500 & 38816 & 38816 & 38816 \\
 & 200 & nan & nan & 30651 & 14 & 3030 & 361230 & 36180 & 1371780 & 14335380 & 71054 & 69506 & 36182 & 36182 & 72362 & 76800 & 117416 & 117416 & 117416 \\
 & 400 & nan & nan & 30651 & 14 & 3030 & 721230 & 72180 & 2091780 & 15055380 & 108054 & 105706 & 72182 & 72182 & 144362 & 233400 & 394616 & 394616 & 394616 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & 1440 & 1440 & 30651 & 14 & 5010 & 12210 & 1440 & 2621160 & 54468360 & 133969 & 132489 & 1442 & 1442 & 2882 & 1478 & 1512 & 1512 & 1512 \\
 & 10 & 3960 & 3960 & 30651 & 14 & 5010 & 37410 & 3960 & 2671560 & 54518760 & 136524 & 135016 & 3962 & 3962 & 7922 & 4110 & 4256 & 4256 & 4256 \\
 & 20 & 7560 & 7560 & 30651 & 14 & 5010 & 73410 & 7560 & 2743560 & 54590760 & 140174 & 138626 & 7562 & 7562 & 15122 & 8040 & 8516 & 8516 & 8516 \\
 & 50 & 18360 & 18360 & 30651 & 14 & 5010 & 181410 & 18360 & 2959560 & 54806760 & 151124 & 149456 & 18362 & 18362 & 36722 & 21030 & 23696 & 23696 & 23696 \\
 & 100 & 36360 & 36360 & 30651 & 14 & 5010 & 361410 & 36360 & 3319560 & 55166760 & 169374 & 167506 & 36362 & 36362 & 72722 & 46680 & 56996 & 56996 & 56996 \\
 & 200 & nan & nan & 30651 & 14 & 5010 & 721410 & 72360 & 4039560 & 55886760 & 205874 & 203606 & 72362 & 72362 & 144722 & 112980 & 153596 & 153596 & 153596 \\
 & 400 & nan & nan & 30651 & 14 & 5010 & 1441410 & 144360 & 5479560 & 57326760 & 278874 & 275806 & 144362 & 144362 & 288722 & 305580 & 466796 & 466796 & 466796 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & 4 & 4 & 30651 & 14 & 1061 & 1081 & 4 & 101 & 521 & 62 & 18 & 6 & 6 & 10 & 42 & 76 & 76 & 76 \\
 & 10 & 11 & 11 & 30651 & 14 & 1061 & 1151 & 11 & 241 & 661 & 104 & 32 & 13 & 13 & 24 & 161 & 307 & 307 & 307 \\
 & 20 & 21 & 21 & 30651 & 14 & 1061 & 1251 & 21 & 441 & 861 & 164 & 52 & 23 & 23 & 44 & 501 & 977 & 977 & 977 \\
 & 50 & 51 & 51 & 30651 & 14 & 1061 & 1551 & 51 & 1041 & 1461 & 344 & 112 & 53 & 53 & 104 & 2721 & 5387 & 5387 & 5387 \\
 & 100 & 101 & 101 & 30651 & 14 & 1061 & 2051 & 101 & 2041 & 2461 & 644 & 212 & 103 & 103 & 204 & 10421 & 20737 & 20737 & 20737 \\
 & 200 & nan & nan & 30651 & 14 & 1061 & 3051 & 201 & 4041 & 4461 & 1244 & 412 & 203 & 203 & 404 & 40821 & 81437 & 81437 & 81437 \\
 & 400 & nan & nan & 30651 & 14 & 1061 & 5051 & 401 & 8041 & 8461 & 2444 & 812 & 403 & 403 & 804 & 161621 & 322837 & 322837 & 322837 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & 24 & 24 & 30651 & 14 & 1116 & 1236 & 24 & 1206 & 15726 & 157 & 93 & 26 & 26 & 50 & 62 & 96 & 96 & 96 \\
 & 10 & 66 & 66 & 30651 & 14 & 1116 & 1656 & 66 & 2046 & 16566 & 234 & 142 & 68 & 68 & 134 & 216 & 362 & 362 & 362 \\
 & 20 & 126 & 126 & 30651 & 14 & 1116 & 2256 & 126 & 3246 & 17766 & 344 & 212 & 128 & 128 & 254 & 606 & 1082 & 1082 & 1082 \\
 & 50 & 306 & 306 & 30651 & 14 & 1116 & 4056 & 306 & 6846 & 21366 & 674 & 422 & 308 & 308 & 614 & 2976 & 5642 & 5642 & 5642 \\
 & 100 & 606 & 606 & 30651 & 14 & 1116 & 7056 & 606 & 12846 & 27366 & 1224 & 772 & 608 & 608 & 1214 & 10926 & 21242 & 21242 & 21242 \\
 & 200 & nan & nan & 30651 & 14 & 1116 & 13056 & 1206 & 24846 & 39366 & 2324 & 1472 & 1208 & 1208 & 2414 & 41826 & 82442 & 82442 & 82442 \\
 & 400 & nan & nan & 30651 & 14 & 1116 & 25056 & 2406 & 48846 & 63366 & 4524 & 2872 & 2408 & 2408 & 4814 & 163626 & 324842 & 324842 & 324842 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & 60 & 60 & 30651 & 14 & 1215 & 1515 & 60 & 5715 & 96015 & 454 & 354 & 62 & 62 & 122 & 98 & 132 & 132 & 132 \\
 & 10 & 165 & 165 & 30651 & 14 & 1215 & 2565 & 165 & 7815 & 98115 & 594 & 466 & 167 & 167 & 332 & 315 & 461 & 461 & 461 \\
 & 20 & 315 & 315 & 30651 & 14 & 1215 & 4065 & 315 & 10815 & 101115 & 794 & 626 & 317 & 317 & 632 & 795 & 1271 & 1271 & 1271 \\
 & 50 & 765 & 765 & 30651 & 14 & 1215 & 8565 & 765 & 19815 & 110115 & 1394 & 1106 & 767 & 767 & 1532 & 3435 & 6101 & 6101 & 6101 \\
 & 100 & 1515 & 1515 & 30651 & 14 & 1215 & 16065 & 1515 & 34815 & 125115 & 2394 & 1906 & 1517 & 1517 & 3032 & 11835 & 22151 & 22151 & 22151 \\
 & 200 & nan & nan & 30651 & 14 & 1215 & 31065 & 3015 & 64815 & 155115 & 4394 & 3506 & 3017 & 3017 & 6032 & 43635 & 84251 & 84251 & 84251 \\
 & 400 & nan & nan & 30651 & 14 & 1215 & 61065 & 6015 & 124815 & 215115 & 8394 & 6706 & 6017 & 6017 & 12032 & 167235 & 328451 & 328451 & 328451 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & 120 & 120 & 30651 & 14 & 1380 & 1980 & 120 & 20430 & 381030 & 1309 & 1149 & 122 & 122 & 242 & 158 & 192 & 192 & 192 \\
 & 10 & 330 & 330 & 30651 & 14 & 1380 & 4080 & 330 & 24630 & 385230 & 1554 & 1366 & 332 & 332 & 662 & 480 & 626 & 626 & 626 \\
 & 20 & 630 & 630 & 30651 & 14 & 1380 & 7080 & 630 & 30630 & 391230 & 1904 & 1676 & 632 & 632 & 1262 & 1110 & 1586 & 1586 & 1586 \\
 & 50 & 1530 & 1530 & 30651 & 14 & 1380 & 16080 & 1530 & 48630 & 409230 & 2954 & 2606 & 1532 & 1532 & 3062 & 4200 & 6866 & 6866 & 6866 \\
 & 100 & 3030 & 3030 & 30651 & 14 & 1380 & 31080 & 3030 & 78630 & 439230 & 4704 & 4156 & 3032 & 3032 & 6062 & 13350 & 23666 & 23666 & 23666 \\
 & 200 & nan & nan & 30651 & 14 & 1380 & 61080 & 6030 & 138630 & 499230 & 8204 & 7256 & 6032 & 6032 & 12062 & 46650 & 87266 & 87266 & 87266 \\
 & 400 & nan & nan & 30651 & 14 & 1380 & 121080 & 12030 & 258630 & 619230 & 15204 & 13456 & 12032 & 12032 & 24062 & 173250 & 334466 & 334466 & 334466 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & 360 & 360 & 30651 & 14 & 2040 & 3840 & 360 & 169290 & 3411090 & 9229 & 8829 & 362 & 362 & 722 & 398 & 432 & 432 & 432 \\
 & 10 & 990 & 990 & 30651 & 14 & 2040 & 10140 & 990 & 181890 & 3423690 & 9894 & 9466 & 992 & 992 & 1982 & 1140 & 1286 & 1286 & 1286 \\
 & 20 & 1890 & 1890 & 30651 & 14 & 2040 & 19140 & 1890 & 199890 & 3441690 & 10844 & 10376 & 1892 & 1892 & 3782 & 2370 & 2846 & 2846 & 2846 \\
 & 50 & 4590 & 4590 & 30651 & 14 & 2040 & 46140 & 4590 & 253890 & 3495690 & 13694 & 13106 & 4592 & 4592 & 9182 & 7260 & 9926 & 9926 & 9926 \\
 & 100 & 9090 & 9090 & 30651 & 14 & 2040 & 91140 & 9090 & 343890 & 3585690 & 18444 & 17656 & 9092 & 9092 & 18182 & 19410 & 29726 & 29726 & 29726 \\
 & 200 & nan & nan & 30651 & 14 & 2040 & 181140 & 18090 & 523890 & 3765690 & 27944 & 26756 & 18092 & 18092 & 36182 & 58710 & 99326 & 99326 & 99326 \\
 & 400 & nan & nan & 30651 & 14 & 2040 & 361140 & 36090 & 883890 & 4125690 & 46944 & 44956 & 36092 & 36092 & 72182 & 197310 & 358526 & 358526 & 358526 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & 720 & 720 & 30651 & 14 & 3030 & 6630 & 720 & 662580 & 13626180 & 34609 & 33849 & 722 & 722 & 1442 & 758 & 792 & 792 & 792 \\
 & 10 & 1980 & 1980 & 30651 & 14 & 3030 & 19230 & 1980 & 687780 & 13651380 & 35904 & 35116 & 1982 & 1982 & 3962 & 2130 & 2276 & 2276 & 2276 \\
 & 20 & 3780 & 3780 & 30651 & 14 & 3030 & 37230 & 3780 & 723780 & 13687380 & 37754 & 36926 & 3782 & 3782 & 7562 & 4260 & 4736 & 4736 & 4736 \\
 & 50 & 9180 & 9180 & 30651 & 14 & 3030 & 91230 & 9180 & 831780 & 13795380 & 43304 & 42356 & 9182 & 9182 & 18362 & 11850 & 14516 & 14516 & 14516 \\
 & 100 & 18180 & 18180 & 30651 & 14 & 3030 & 181230 & 18180 & 1011780 & 13975380 & 52554 & 51406 & 18182 & 18182 & 36362 & 28500 & 38816 & 38816 & 38816 \\
 & 200 & nan & nan & 30651 & 14 & 3030 & 361230 & 36180 & 1371780 & 14335380 & 71054 & 69506 & 36182 & 36182 & 72362 & 76800 & 117416 & 117416 & 117416 \\
 & 400 & nan & nan & 30651 & 14 & 3030 & 721230 & 72180 & 2091780 & 15055380 & 108054 & 105706 & 72182 & 72182 & 144362 & 233400 & 394616 & 394616 & 394616 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & 1440 & 1440 & 30651 & 14 & 5010 & 12210 & 1440 & 2621160 & 54468360 & 133969 & 132489 & 1442 & 1442 & 2882 & 1478 & 1512 & 1512 & 1512 \\
 & 10 & 3960 & 3960 & 30651 & 14 & 5010 & 37410 & 3960 & 2671560 & 54518760 & 136524 & 135016 & 3962 & 3962 & 7922 & 4110 & 4256 & 4256 & 4256 \\
 & 20 & 7560 & 7560 & 30651 & 14 & 5010 & 73410 & 7560 & 2743560 & 54590760 & 140174 & 138626 & 7562 & 7562 & 15122 & 8040 & 8516 & 8516 & 8516 \\
 & 50 & 18360 & 18360 & 30651 & 14 & 5010 & 181410 & 18360 & 2959560 & 54806760 & 151124 & 149456 & 18362 & 18362 & 36722 & 21030 & 23696 & 23696 & 23696 \\
 & 100 & 36360 & 36360 & 30651 & 14 & 5010 & 361410 & 36360 & 3319560 & 55166760 & 169374 & 167506 & 36362 & 36362 & 72722 & 46680 & 56996 & 56996 & 56996 \\
 & 200 & nan & nan & 30651 & 14 & 5010 & 721410 & 72360 & 4039560 & 55886760 & 205874 & 203606 & 72362 & 72362 & 144722 & 112980 & 153596 & 153596 & 153596 \\
 & 400 & nan & nan & 30651 & 14 & 5010 & 1441410 & 144360 & 5479560 & 57326760 & 278874 & 275806 & 144362 & 144362 & 288722 & 305580 & 466796 & 466796 & 466796 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & 22 & 22 & 31851 & 428 & 1241 & 1261 & 22 & 461 & 881 & 662 & 114 & 12 & 12 & 16 & 162 & 298 & 298 & 298 \\
 & 10 & 71 & 71 & 31851 & 428 & 1241 & 1331 & 71 & 1441 & 1861 & 704 & 128 & 19 & 19 & 30 & 365 & 697 & 697 & 697 \\
 & 20 & 141 & 141 & 31851 & 428 & 1241 & 1431 & 141 & 2841 & 3261 & 764 & 148 & 29 & 29 & 50 & 825 & 1607 & 1607 & 1607 \\
 & 50 & 351 & 351 & 31851 & 428 & 1241 & 1731 & 351 & 7041 & 7461 & 944 & 208 & 59 & 59 & 110 & 3405 & 6737 & 6737 & 6737 \\
 & 100 & 701 & 701 & 31851 & 428 & 1241 & 2231 & 701 & 14041 & 14461 & 1244 & 308 & 109 & 109 & 210 & 11705 & 23287 & 23287 & 23287 \\
 & 200 & nan & nan & 31851 & 428 & 1241 & 3231 & 1401 & 28041 & 28461 & 1844 & 508 & 209 & 209 & 410 & 43305 & 86387 & 86387 & 86387 \\
 & 400 & nan & nan & 31851 & 428 & 1241 & 5231 & 2801 & 56041 & 56461 & 3044 & 908 & 409 & 409 & 810 & 166505 & 332587 & 332587 & 332587 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & 132 & 132 & 31851 & 428 & 1296 & 1416 & 132 & 3366 & 17886 & 757 & 189 & 32 & 32 & 56 & 182 & 318 & 318 & 318 \\
 & 10 & 426 & 426 & 31851 & 428 & 1296 & 1836 & 426 & 9246 & 23766 & 834 & 238 & 74 & 74 & 140 & 420 & 752 & 752 & 752 \\
 & 20 & 846 & 846 & 31851 & 428 & 1296 & 2436 & 846 & 17646 & 32166 & 944 & 308 & 134 & 134 & 260 & 930 & 1712 & 1712 & 1712 \\
 & 50 & 2106 & 2106 & 31851 & 428 & 1296 & 4236 & 2106 & 42846 & 57366 & 1274 & 518 & 314 & 314 & 620 & 3660 & 6992 & 6992 & 6992 \\
 & 100 & 4206 & 4206 & 31851 & 428 & 1296 & 7236 & 4206 & 84846 & 99366 & 1824 & 868 & 614 & 614 & 1220 & 12210 & 23792 & 23792 & 23792 \\
 & 200 & nan & nan & 31851 & 428 & 1296 & 13236 & 8406 & 168846 & 183366 & 2924 & 1568 & 1214 & 1214 & 2420 & 44310 & 87392 & 87392 & 87392 \\
 & 400 & nan & nan & 31851 & 428 & 1296 & 25236 & 16806 & 336846 & 351366 & 5124 & 2968 & 2414 & 2414 & 4820 & 168510 & 334592 & 334592 & 334592 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & 330 & 330 & 31851 & 428 & 1395 & 1695 & 330 & 11115 & 101415 & 1054 & 450 & 68 & 68 & 128 & 218 & 354 & 354 & 354 \\
 & 10 & 1065 & 1065 & 31851 & 428 & 1395 & 2745 & 1065 & 25815 & 116115 & 1194 & 562 & 173 & 173 & 338 & 519 & 851 & 851 & 851 \\
 & 20 & 2115 & 2115 & 31851 & 428 & 1395 & 4245 & 2115 & 46815 & 137115 & 1394 & 722 & 323 & 323 & 638 & 1119 & 1901 & 1901 & 1901 \\
 & 50 & 5265 & 5265 & 31851 & 428 & 1395 & 8745 & 5265 & 109815 & 200115 & 1994 & 1202 & 773 & 773 & 1538 & 4119 & 7451 & 7451 & 7451 \\
 & 100 & 10515 & 10515 & 31851 & 428 & 1395 & 16245 & 10515 & 214815 & 305115 & 2994 & 2002 & 1523 & 1523 & 3038 & 13119 & 24701 & 24701 & 24701 \\
 & 200 & nan & nan & 31851 & 428 & 1395 & 31245 & 21015 & 424815 & 515115 & 4994 & 3602 & 3023 & 3023 & 6038 & 46119 & 89201 & 89201 & 89201 \\
 & 400 & nan & nan & 31851 & 428 & 1395 & 61245 & 42015 & 844815 & 935115 & 8994 & 6802 & 6023 & 6023 & 12038 & 172119 & 338201 & 338201 & 338201 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & 660 & 660 & 31851 & 428 & 1560 & 2160 & 660 & 31230 & 391830 & 1909 & 1245 & 128 & 128 & 248 & 278 & 414 & 414 & 414 \\
 & 10 & 2130 & 2130 & 31851 & 428 & 1560 & 4260 & 2130 & 60630 & 421230 & 2154 & 1462 & 338 & 338 & 668 & 684 & 1016 & 1016 & 1016 \\
 & 20 & 4230 & 4230 & 31851 & 428 & 1560 & 7260 & 4230 & 102630 & 463230 & 2504 & 1772 & 638 & 638 & 1268 & 1434 & 2216 & 2216 & 2216 \\
 & 50 & 10530 & 10530 & 31851 & 428 & 1560 & 16260 & 10530 & 228630 & 589230 & 3554 & 2702 & 1538 & 1538 & 3068 & 4884 & 8216 & 8216 & 8216 \\
 & 100 & 21030 & 21030 & 31851 & 428 & 1560 & 31260 & 21030 & 438630 & 799230 & 5304 & 4252 & 3038 & 3038 & 6068 & 14634 & 26216 & 26216 & 26216 \\
 & 200 & nan & nan & 31851 & 428 & 1560 & 61260 & 42030 & 858630 & 1219230 & 8804 & 7352 & 6038 & 6038 & 12068 & 49134 & 92216 & 92216 & 92216 \\
 & 400 & nan & nan & 31851 & 428 & 1560 & 121260 & 84030 & 1698630 & 2059230 & 15804 & 13552 & 12038 & 12038 & 24068 & 178134 & 344216 & 344216 & 344216 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & 1980 & 1980 & 31851 & 428 & 2220 & 4020 & 1980 & 201690 & 3443490 & 9829 & 8925 & 368 & 368 & 728 & 518 & 654 & 654 & 654 \\
 & 10 & 6390 & 6390 & 31851 & 428 & 2220 & 10320 & 6390 & 289890 & 3531690 & 10494 & 9562 & 998 & 998 & 1988 & 1344 & 1676 & 1676 & 1676 \\
 & 20 & 12690 & 12690 & 31851 & 428 & 2220 & 19320 & 12690 & 415890 & 3657690 & 11444 & 10472 & 1898 & 1898 & 3788 & 2694 & 3476 & 3476 & 3476 \\
 & 50 & 31590 & 31590 & 31851 & 428 & 2220 & 46320 & 31590 & 793890 & 4035690 & 14294 & 13202 & 4598 & 4598 & 9188 & 7944 & 11276 & 11276 & 11276 \\
 & 100 & 63090 & 63090 & 31851 & 428 & 2220 & 91320 & 63090 & 1423890 & 4665690 & 19044 & 17752 & 9098 & 9098 & 18188 & 20694 & 32276 & 32276 & 32276 \\
 & 200 & nan & nan & 31851 & 428 & 2220 & 181320 & 126090 & 2683890 & 5925690 & 28544 & 26852 & 18098 & 18098 & 36188 & 61194 & 104276 & 104276 & 104276 \\
 & 400 & nan & nan & 31851 & 428 & 2220 & 361320 & 252090 & 5203890 & 8445690 & 47544 & 45052 & 36098 & 36098 & 72188 & 202194 & 368276 & 368276 & 368276 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & 3960 & 3960 & 31851 & 428 & 3210 & 6810 & 3960 & 727380 & 13690980 & 35209 & 33945 & 728 & 728 & 1448 & 878 & 1014 & 1014 & 1014 \\
 & 10 & 12780 & 12780 & 31851 & 428 & 3210 & 19410 & 12780 & 903780 & 13867380 & 36504 & 35212 & 1988 & 1988 & 3968 & 2334 & 2666 & 2666 & 2666 \\
 & 20 & 25380 & 25380 & 31851 & 428 & 3210 & 37410 & 25380 & 1155780 & 14119380 & 38354 & 37022 & 3788 & 3788 & 7568 & 4584 & 5366 & 5366 & 5366 \\
 & 50 & 63180 & 63180 & 31851 & 428 & 3210 & 91410 & 63180 & 1911780 & 14875380 & 43904 & 42452 & 9188 & 9188 & 18368 & 12534 & 15866 & 15866 & 15866 \\
 & 100 & 126180 & 126180 & 31851 & 428 & 3210 & 181410 & 126180 & 3171780 & 16135380 & 53154 & 51502 & 18188 & 18188 & 36368 & 29784 & 41366 & 41366 & 41366 \\
 & 200 & nan & nan & 31851 & 428 & 3210 & 361410 & 252180 & 5691780 & 18655380 & 71654 & 69602 & 36188 & 36188 & 72368 & 79284 & 122366 & 122366 & 122366 \\
 & 400 & nan & nan & 31851 & 428 & 3210 & 721410 & 504180 & 10731780 & 23695380 & 108654 & 105802 & 72188 & 72188 & 144368 & 238284 & 404366 & 404366 & 404366 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & 7920 & 7920 & 31851 & 428 & 5190 & 12390 & 7920 & 2750760 & 54597960 & 134569 & 132585 & 1448 & 1448 & 2888 & 1598 & 1734 & 1734 & 1734 \\
 & 10 & 25560 & 25560 & 31851 & 428 & 5190 & 37590 & 25560 & 3103560 & 54950760 & 137124 & 135112 & 3968 & 3968 & 7928 & 4314 & 4646 & 4646 & 4646 \\
 & 20 & 50760 & 50760 & 31851 & 428 & 5190 & 73590 & 50760 & 3607560 & 55454760 & 140774 & 138722 & 7568 & 7568 & 15128 & 8364 & 9146 & 9146 & 9146 \\
 & 50 & 126360 & 126360 & 31851 & 428 & 5190 & 181590 & 126360 & 5119560 & 56966760 & 151724 & 149552 & 18368 & 18368 & 36728 & 21714 & 25046 & 25046 & 25046 \\
 & 100 & 252360 & 252360 & 31851 & 428 & 5190 & 361590 & 252360 & 7639560 & 59486760 & 169974 & 167602 & 36368 & 36368 & 72728 & 47964 & 59546 & 59546 & 59546 \\
 & 200 & nan & nan & 31851 & 428 & 5190 & 721590 & 504360 & 12679560 & 64526760 & 206474 & 203702 & 72368 & 72368 & 144728 & 115464 & 158546 & 158546 & 158546 \\
 & 400 & nan & nan & 31851 & 428 & 5190 & 1441590 & 1008360 & 22759560 & 74606760 & 279474 & 275902 & 144368 & 144368 & 288728 & 310464 & 476546 & 476546 & 476546 \\
\cline{1-20}
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
 &  & \shortstack{Linear \\ Regression} & Ridge & \shortstack{LSTM \\ Encoder \\ Decoder} & \shortstack{LSTM \\ Shared \\ Encoder \\ Decoder} & \shortstack{GRU \\ Last \\ Sequence} & \shortstack{GRU \\ Full \\ Sequence} & \shortstack{MLP \\ 1 \\ Layer \\ linear} & \shortstack{MLP \\ 2 \\ Layer \\ linear} & \shortstack{MLP \\ 3 \\ Layer \\ ReLU} & LinearNet & \shortstack{LinearNet \\ no \\ conv} & CLinear & NLinear & DLinear & \shortstack{TSMixer \\ 1} & \shortstack{TSMixer \\ 2} & \shortstack{TSMixer \\ no \\ relu \\ 1} & \shortstack{TSMixer \\ no \\ relu \\ 2} \\
\shortstack{n \\ ahead} & \shortstack{sequence \\ length} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{7}{*}{1} & 3 & 28 & 28 & 32251 & 694 & 1301 & 1321 & 28 & 581 & 1001 & 1066 & 170 & 14 & 14 & 18 & 202 & 372 & 372 & 372 \\
 & 10 & 91 & 91 & 32251 & 694 & 1301 & 1391 & 91 & 1841 & 2261 & 1108 & 184 & 21 & 21 & 32 & 433 & 827 & 827 & 827 \\
 & 20 & 181 & 181 & 32251 & 694 & 1301 & 1491 & 181 & 3641 & 4061 & 1168 & 204 & 31 & 31 & 52 & 933 & 1817 & 1817 & 1817 \\
 & 50 & 451 & 451 & 32251 & 694 & 1301 & 1791 & 451 & 9041 & 9461 & 1348 & 264 & 61 & 61 & 112 & 3633 & 7187 & 7187 & 7187 \\
 & 100 & 901 & 901 & 32251 & 694 & 1301 & 2291 & 901 & 18041 & 18461 & 1648 & 364 & 111 & 111 & 212 & 12133 & 24137 & 24137 & 24137 \\
 & 200 & nan & nan & 32251 & 694 & 1301 & 3291 & 1801 & 36041 & 36461 & 2248 & 564 & 211 & 211 & 412 & 44133 & 88037 & 88037 & 88037 \\
 & 400 & nan & nan & 32251 & 694 & 1301 & 5291 & 3601 & 72041 & 72461 & 3448 & 964 & 411 & 411 & 812 & 168133 & 335837 & 335837 & 335837 \\
\cline{1-20}
\multirow[t]{7}{*}{6} & 3 & 168 & 168 & 32251 & 694 & 1356 & 1476 & 168 & 4086 & 18606 & 1161 & 245 & 34 & 34 & 58 & 222 & 392 & 392 & 392 \\
 & 10 & 546 & 546 & 32251 & 694 & 1356 & 1896 & 546 & 11646 & 26166 & 1238 & 294 & 76 & 76 & 142 & 488 & 882 & 882 & 882 \\
 & 20 & 1086 & 1086 & 32251 & 694 & 1356 & 2496 & 1086 & 22446 & 36966 & 1348 & 364 & 136 & 136 & 262 & 1038 & 1922 & 1922 & 1922 \\
 & 50 & 2706 & 2706 & 32251 & 694 & 1356 & 4296 & 2706 & 54846 & 69366 & 1678 & 574 & 316 & 316 & 622 & 3888 & 7442 & 7442 & 7442 \\
 & 100 & 5406 & 5406 & 32251 & 694 & 1356 & 7296 & 5406 & 108846 & 123366 & 2228 & 924 & 616 & 616 & 1222 & 12638 & 24642 & 24642 & 24642 \\
 & 200 & nan & nan & 32251 & 694 & 1356 & 13296 & 10806 & 216846 & 231366 & 3328 & 1624 & 1216 & 1216 & 2422 & 45138 & 89042 & 89042 & 89042 \\
 & 400 & nan & nan & 32251 & 694 & 1356 & 25296 & 21606 & 432846 & 447366 & 5528 & 3024 & 2416 & 2416 & 4822 & 170138 & 337842 & 337842 & 337842 \\
\cline{1-20}
\multirow[t]{7}{*}{15} & 3 & 420 & 420 & 32251 & 694 & 1455 & 1755 & 420 & 12915 & 103215 & 1458 & 506 & 70 & 70 & 130 & 258 & 428 & 428 & 428 \\
 & 10 & 1365 & 1365 & 32251 & 694 & 1455 & 2805 & 1365 & 31815 & 122115 & 1598 & 618 & 175 & 175 & 340 & 587 & 981 & 981 & 981 \\
 & 20 & 2715 & 2715 & 32251 & 694 & 1455 & 4305 & 2715 & 58815 & 149115 & 1798 & 778 & 325 & 325 & 640 & 1227 & 2111 & 2111 & 2111 \\
 & 50 & 6765 & 6765 & 32251 & 694 & 1455 & 8805 & 6765 & 139815 & 230115 & 2398 & 1258 & 775 & 775 & 1540 & 4347 & 7901 & 7901 & 7901 \\
 & 100 & 13515 & 13515 & 32251 & 694 & 1455 & 16305 & 13515 & 274815 & 365115 & 3398 & 2058 & 1525 & 1525 & 3040 & 13547 & 25551 & 25551 & 25551 \\
 & 200 & nan & nan & 32251 & 694 & 1455 & 31305 & 27015 & 544815 & 635115 & 5398 & 3658 & 3025 & 3025 & 6040 & 46947 & 90851 & 90851 & 90851 \\
 & 400 & nan & nan & 32251 & 694 & 1455 & 61305 & 54015 & 1084815 & 1175115 & 9398 & 6858 & 6025 & 6025 & 12040 & 173747 & 341451 & 341451 & 341451 \\
\cline{1-20}
\multirow[t]{7}{*}{30} & 3 & 840 & 840 & 32251 & 694 & 1620 & 2220 & 840 & 34830 & 395430 & 2313 & 1301 & 130 & 130 & 250 & 318 & 488 & 488 & 488 \\
 & 10 & 2730 & 2730 & 32251 & 694 & 1620 & 4320 & 2730 & 72630 & 433230 & 2558 & 1518 & 340 & 340 & 670 & 752 & 1146 & 1146 & 1146 \\
 & 20 & 5430 & 5430 & 32251 & 694 & 1620 & 7320 & 5430 & 126630 & 487230 & 2908 & 1828 & 640 & 640 & 1270 & 1542 & 2426 & 2426 & 2426 \\
 & 50 & 13530 & 13530 & 32251 & 694 & 1620 & 16320 & 13530 & 288630 & 649230 & 3958 & 2758 & 1540 & 1540 & 3070 & 5112 & 8666 & 8666 & 8666 \\
 & 100 & 27030 & 27030 & 32251 & 694 & 1620 & 31320 & 27030 & 558630 & 919230 & 5708 & 4308 & 3040 & 3040 & 6070 & 15062 & 27066 & 27066 & 27066 \\
 & 200 & nan & nan & 32251 & 694 & 1620 & 61320 & 54030 & 1098630 & 1459230 & 9208 & 7408 & 6040 & 6040 & 12070 & 49962 & 93866 & 93866 & 93866 \\
 & 400 & nan & nan & 32251 & 694 & 1620 & 121320 & 108030 & 2178630 & 2539230 & 16208 & 13608 & 12040 & 12040 & 24070 & 179762 & 347466 & 347466 & 347466 \\
\cline{1-20}
\multirow[t]{7}{*}{90} & 3 & 2520 & 2520 & 32251 & 694 & 2280 & 4080 & 2520 & 212490 & 3454290 & 10233 & 8981 & 370 & 370 & 730 & 558 & 728 & 728 & 728 \\
 & 10 & 8190 & 8190 & 32251 & 694 & 2280 & 10380 & 8190 & 325890 & 3567690 & 10898 & 9618 & 1000 & 1000 & 1990 & 1412 & 1806 & 1806 & 1806 \\
 & 20 & 16290 & 16290 & 32251 & 694 & 2280 & 19380 & 16290 & 487890 & 3729690 & 11848 & 10528 & 1900 & 1900 & 3790 & 2802 & 3686 & 3686 & 3686 \\
 & 50 & 40590 & 40590 & 32251 & 694 & 2280 & 46380 & 40590 & 973890 & 4215690 & 14698 & 13258 & 4600 & 4600 & 9190 & 8172 & 11726 & 11726 & 11726 \\
 & 100 & 81090 & 81090 & 32251 & 694 & 2280 & 91380 & 81090 & 1783890 & 5025690 & 19448 & 17808 & 9100 & 9100 & 18190 & 21122 & 33126 & 33126 & 33126 \\
 & 200 & nan & nan & 32251 & 694 & 2280 & 181380 & 162090 & 3403890 & 6645690 & 28948 & 26908 & 18100 & 18100 & 36190 & 62022 & 105926 & 105926 & 105926 \\
 & 400 & nan & nan & 32251 & 694 & 2280 & 361380 & 324090 & 6643890 & 9885690 & 47948 & 45108 & 36100 & 36100 & 72190 & 203822 & 371526 & 371526 & 371526 \\
\cline{1-20}
\multirow[t]{7}{*}{180} & 3 & 5040 & 5040 & 32251 & 694 & 3270 & 6870 & 5040 & 748980 & 13712580 & 35613 & 34001 & 730 & 730 & 1450 & 918 & 1088 & 1088 & 1088 \\
 & 10 & 16380 & 16380 & 32251 & 694 & 3270 & 19470 & 16380 & 975780 & 13939380 & 36908 & 35268 & 1990 & 1990 & 3970 & 2402 & 2796 & 2796 & 2796 \\
 & 20 & 32580 & 32580 & 32251 & 694 & 3270 & 37470 & 32580 & 1299780 & 14263380 & 38758 & 37078 & 3790 & 3790 & 7570 & 4692 & 5576 & 5576 & 5576 \\
 & 50 & 81180 & 81180 & 32251 & 694 & 3270 & 91470 & 81180 & 2271780 & 15235380 & 44308 & 42508 & 9190 & 9190 & 18370 & 12762 & 16316 & 16316 & 16316 \\
 & 100 & 162180 & 162180 & 32251 & 694 & 3270 & 181470 & 162180 & 3891780 & 16855380 & 53558 & 51558 & 18190 & 18190 & 36370 & 30212 & 42216 & 42216 & 42216 \\
 & 200 & nan & nan & 32251 & 694 & 3270 & 361470 & 324180 & 7131780 & 20095380 & 72058 & 69658 & 36190 & 36190 & 72370 & 80112 & 124016 & 124016 & 124016 \\
 & 400 & nan & nan & 32251 & 694 & 3270 & 721470 & 648180 & 13611780 & 26575380 & 109058 & 105858 & 72190 & 72190 & 144370 & 239912 & 407616 & 407616 & 407616 \\
\cline{1-20}
\multirow[t]{7}{*}{360} & 3 & 10080 & 10080 & 32251 & 694 & 5250 & 12450 & 10080 & 2793960 & 54641160 & 134973 & 132641 & 1450 & 1450 & 2890 & 1638 & 1808 & 1808 & 1808 \\
 & 10 & 32760 & 32760 & 32251 & 694 & 5250 & 37650 & 32760 & 3247560 & 55094760 & 137528 & 135168 & 3970 & 3970 & 7930 & 4382 & 4776 & 4776 & 4776 \\
 & 20 & 65160 & 65160 & 32251 & 694 & 5250 & 73650 & 65160 & 3895560 & 55742760 & 141178 & 138778 & 7570 & 7570 & 15130 & 8472 & 9356 & 9356 & 9356 \\
 & 50 & 162360 & 162360 & 32251 & 694 & 5250 & 181650 & 162360 & 5839560 & 57686760 & 152128 & 149608 & 18370 & 18370 & 36730 & 21942 & 25496 & 25496 & 25496 \\
 & 100 & 324360 & 324360 & 32251 & 694 & 5250 & 361650 & 324360 & 9079560 & 60926760 & 170378 & 167658 & 36370 & 36370 & 72730 & 48392 & 60396 & 60396 & 60396 \\
 & 200 & nan & nan & 32251 & 694 & 5250 & 721650 & 648360 & 15559560 & 67406760 & 206878 & 203758 & 72370 & 72370 & 144730 & 116292 & 160196 & 160196 & 160196 \\
 & 400 & nan & nan & 32251 & 694 & 5250 & 1441650 & 1296360 & 28519560 & 80366760 & 279878 & 275958 & 144370 & 144370 & 288730 & 312092 & 479796 & 479796 & 479796 \\
\cline{1-20}
\bottomrule
\end{tabular}
